Chemical Composition Of Bright Stars In The Northern Hemisphere: Star-Planet Connection

In fulfilling the aims of the planetary and asteroseismic research missions, such as that of the NASA Transiting Exoplanet Survey Satellite (TESS) space telescope, accurate stellar atmospheric parameters and a detailed chemical composition are required as input. We have observed high-resolution spectra for all 848 bright (V<8 mag) stars that are cooler than F5 spectral class in the area up to 12 deg surrounding the northern TESS continuous viewing zone and uniformly determined the main atmospheric parameters, ages, orbital parameters, velocity components, and precise abundances of up to 24 chemical species (C(C2), N(CN), [O I], Na I, Mg I, Al I, Si I, Si I, Ca I, Ca II, Sc I, Sc II, Ti I, Ti II, V I, Cr I, Cr II, Mn I, Fe I, Fe II, Co I, Ni I, Cu I, and Zn I) for 740 slowly rotating stars. The analysis of 25 planet-hosting stars in our sample drove us to the following conclusions: the dwarf stars hosting high-mass planets are more metal rich than those with low-mass planets. We find slightly negative C/O and Mg/Si slopes toward the stars with high-mass planets. All the low-mass planet hosts in our sample show positive $\Delta$[El/Fe] versus condensation temperature slopes, in particular, the star with the large number of various planets. The high-mass planet hosts have a diversity of slopes, but in more metal rich, older, and cooler stars, the positive elemental abundance slopes are more common.

==> TableA1.txt <==
Title: Chemical Composition of Bright Stars in the Northern Hemisphere:
    Star-planet Connection
Authors: Tautvaisiene G., Mikolaitis S., Drazdauskas A., Stonkute E., 
    Minkeviciute  R., Pakstiene E., Kjeldsen  H., Brogaard K., Chorniy Y.,
    von Essen C., Grundahl F., Ambrosch M., Bagdonas  V., Sharma A.,
    Viscasillas Vazquez  C.
Table: Stellar properties 
================================================================================
Byte-by-byte Description of file: TableA1.txt
--------------------------------------------------------------------------------
   Bytes Format Units        Label  Explanations
--------------------------------------------------------------------------------
   1- 14   A14   ---         TYC         Target name in Tycho-2 catalogue
  16- 24   I9    ---         TIC8        ?="" TESS identifier (tic8) (1)
  26- 29   I4    K           Teff        Effective temperature
  31- 33   I3    K         e_Teff        Error of effective temperature
  35- 38   F4.2  [cm.s-2]    logg        Surface gravity, log, cm.s-2
  40- 43   F4.2  [cm.s-2]  e_logg        Error of stellar surface gravity
  45- 49   F5.2  [-]         [Fe/H]      Metallicity
  51- 54   F4.2  [-]       e_[Fe/H]      Error of metallicity
  56- 59   F4.2  km.s-1      vt          Microturbulent velocity
  61- 64   F4.2  km.s-1    e_vt          Error of microturbulent velocity
  66- 72   F7.2  km.s-1      RV          Radial velocity
  74- 78   F5.2  km.s-1    e_RV          Error of radial velocity
  80- 86   F7.4  [yr]        Age         ?="" Log age of the star (1)
  88- 93   F6.4  [yr]      e_Age         ?="" Error on log Age (1)
  95-101   F7.2  km.s-1      Ulsr        Heliocentric space velocity U
 103-107   F5.2  km.s-1    e_Ulsr        Error on heliocentric space velocity U
 109-115   F7.2  km.s-1      Vlsr        Heliocentric space velocity V
 117-121   F5.2  km.s-1    e_Vlsr        Error on heliocentric space velocity V
 123-128   F6.2  km.s-1      Wlsr        Heliocentric space velocity W
 130-134   F5.2  km.s-1    e_Wlsr        Error on heliocentric space velocity W
 136-139   F4.2  kpc         Dist        Distance
 141-145   F5.2  kpc         RMean       Mean Galactocentric distance
 147-150   F4.2  kpc       e_RMean       Error on mean Galactocentric distance
 152-155   F4.2  kpc         Zmax        Maximum distance from Galactic plane
 157-160   F4.2  kpc       e_Zmax        Error on maximum distance from Galactic plane
 162-165   F4.2  [-]         Ecc         Eccentricity of galactic orbit
 167-170   F4.2  [-]       e_Ecc         Error on eccentricity of galactic orbit
 172-179   E8.2  [-]         TD/D        Thick disk-to-thin disk probability ratio
 181-185   F5.2  [-]         [CI/H]      ?="" Abundance [CI/H] (1)
 187-191   F5.2  [-]       e_[CI/H]      ?="" Error on CI abundance (1)
 193-197   F5.2  [-]         [NI/H]      ?="" Abundance [NI/H] (1)
 199-202   F4.2  [-]       e_[NI/H]      ?="" Error on NI abundance (1)
 204-208   F5.2  [-]         [OI/H]      ?="" Abundance [OI/H] (1)
 210-213   F4.2  [-]       e_[OI/H]      ?="" Error on OI abundance (1)
 215-219   F5.2  [-]         [NaI/H]     ?="" Abundance [NaI/H]
 221-224   F4.2  [-]       e_[NaI/H]     ?="" Error on NaI abundance
 226-230   F5.2  [-]         [MgI/H]     Abundance [MgI/H]
 232-235   F4.2  [-]       e_[MgI/H]     Error on MgI abundance
 237-241   F5.2  [-]         [AlI/H]     Abundance [AlI/H]
 243-246   F4.2  [-]       e_[AlI/H]     Error on AlI abundance
 248-252   F5.2  [-]         [SiI/H]     Abundance [SiI/H]
 254-257   F4.2  [-]       e_[SiI/H]     Error on SiI abundance
 259-263   F5.2  [-]         [SiII/H]    Abundance [SiII/H]
 265-268   F4.2  [-]       e_[SiII/H]    Error on SiII abundance
 270-274   F5.2  [-]         [CaI/H]     Abundance [CaI/H]
 276-279   F4.2  [-]       e_[CaI/H]     Error on CaI abundance
 281-285   F5.2  [-]         [CaII/H]    Abundance [CaII/H]
 287-290   F4.2  [-]       e_[CaII/H]    Error on CaII abundance
 292-296   F5.2  [-]         [ScI/H]     ?="" Abundance [ScI/H] (1)
 298-301   F4.2  [-]       e_[ScI/H]     ?="" Error on ScI abundance (1)
 303-307   F5.2  [-]         [ScII/H]    Abundance [ScII/H]
 309-312   F4.2  [-]       e_[ScII/H]    Error on ScII abundance
 314-318   F5.2  [-]         [TiI/H]     Abundance [TiI/H]
 320-323   F4.2  [-]       e_[TiI/H]     Error on TiI abundance
 325-329   F5.2  [-]         [TiII/H]    ?="" Abundance [TiII/H]
 331-334   F4.2  [-]       e_[TiII/H]    ?="" Error on TiII abundance
 336-340   F5.2  [-]         [VI/H]      Abundance [VI/H]
 342-345   F4.2  [-]       e_[VI/H]      Error on VI abundance
 347-351   F5.2  [-]         [CrI/H]     Abundance [CrI/H]
 353-356   F4.2  [-]       e_[CrI/H]     Error on CrI abundance
 358-362   F5.2  [-]         [CrII/H]    ?="" Abundance [CrII/H] (1)
 364-367   F4.2  [-]       e_[CrII/H]    ?="" Error on CrII abundance (1)
 369-373   F5.2  [-]         [MnI/H]     ?="" Abundance [MnI/H]
 375-378   F4.2  [-]       e_[MnI/H]     ?="" Error on MnI abundance
 380-384   F5.2  [-]         [CoI/H]     ?="" Abundance [CoI/H]
 386-389   F4.2  [-]       e_[CoI/H]     ?="" Error on CoI abundance
 391-395   F5.2  [-]         [NiI/H]     Abundance [NiI/H]
 397-400   F4.2  [-]       e_[NiI/H]     Error on NII abundance
 402-406   F5.2  [-]         [CuI/H]     ?="" Abundance [CuI/H]
 408-411   F4.2  [-]       e_[CuI/H]     ?="" Error on CuI abundance
 413-417   F5.2  [-]         [ZnI/H]     ?="" Abundance [ZnI/H]
 419-422   F4.2  [-]       e_[ZnI/H]     ?="" Error on ZnI abundance
 424-428   F5.2  [-]         [FeI/H]     Abundance [FeI/H]
 430-433   F4.2  [-]       e_[FeI/H]     Error on FeI abundance
 435-439   F5.2  [-]         [FeII/H]    Abundance [FeII/H]
 441-444   F4.2  [-]       e_[FeII/H]    Error on FeII abundance
 446-450   F5.2  [-]         [alpha/FeI] Averaged MgI, SiI, SiII, CaI, CaII, TiI, and TiII to FeI abundance ratio
 452-455   F4.2  [-]       e_[alpha/FeI] Standard error on [alpha/FeI]
 457-457   I1    ---         Group       Galactic sub-component 0 = thin disk, 1 = metal-poor thick disk, 
                                         2 = metal-rich thick disk, 3 = halo
--------------------------------------------------------------------------------
Note (1): The ?="" beginning each "Explanation" indicates that there are null values.
--------------------------------------------------------------------------------
TYC4633-1787-1 159144575 4686  58 2.53 0.22 -0.22 0.12 1.51 0.21  -67.02  0.16                 -47.16  0.28  -12.79  0.25 -34.36  0.14 0.18  7.76 0.02 0.71 0.00 0.24 0.00 1.71e+00                                   -0.01 0.06 -0.05 0.10 -0.05 0.09 -0.07 0.06 -0.11 0.12 -0.08 0.07 -0.08 0.11 -0.07 0.09 -0.10 0.09 -0.09 0.07 -0.10 0.08 -0.05 0.07 -0.07 0.05 -0.05 0.08 -0.20 0.08 -0.08 0.07 -0.11 0.07 -0.12 0.07 -0.07 0.08 -0.15 0.05 -0.16 0.09  0.06 0.02 0
 TYC4641-226-1 160324545 4201  62 1.96 0.18 -0.48 0.10 1.63 0.21  -57.86  0.14  9.8276 0.2441    3.41  0.19  -31.44  0.09 -38.06  0.16 0.37  6.95 0.01 0.78 0.01 0.19 0.00 4.26e+00                                   -0.37 0.09 -0.33 0.11 -0.40 0.08 -0.34 0.10 -0.44 0.17 -0.32 0.10 -0.31 0.14 -0.38 0.13 -0.36 0.08 -0.35 0.09 -0.40 0.11 -0.39 0.09 -0.45 0.07 -0.36 0.10 -0.61 0.07 -0.40 0.09 -0.42 0.07 -0.40 0.10 -0.28 0.11 -0.47 0.06 -0.45 0.16  0.10 0.03 0
TYC4557-1092-1 159143694 4953  61 3.28 0.25 -0.17 0.12 1.27 0.28   -3.40  0.15  9.7830 0.2140    0.56  0.05   11.33  0.07  10.29  0.06 0.11  8.23 0.00 0.18 0.00 0.07 0.00 1.04e-02 -0.17  0.07  0.05 0.09  0.10 0.05  0.10 0.07  0.04 0.11  0.03 0.10 -0.05 0.05 -0.09 0.09  0.05 0.11  0.07 0.06  0.06 0.13  0.03 0.11  0.07 0.11  0.06 0.09  0.11 0.07  0.08 0.06  0.06 0.09 -0.03 0.08  0.01 0.08  0.01 0.06  0.01 0.07  0.06 0.18 -0.01 0.04 -0.03 0.12  0.01 0.03 0
 TYC4554-201-1 298049936 4473  53 2.29 0.18 -0.41 0.10 1.59 0.19  -18.81  0.15  9.7930 0.2676    0.67  0.05  -26.55  0.10  25.00  0.15 0.33  7.02 0.01 0.49 0.00 0.17 0.00 1.33e-01 -0.43  0.02  0.04 0.07 -0.08 0.05 -0.23 0.11 -0.23 0.10 -0.27 0.12 -0.25 0.10 -0.33 0.17 -0.25 0.14 -0.21 0.15 -0.25 0.12 -0.24 0.14 -0.25 0.11 -0.21 0.13 -0.25 0.10 -0.28 0.07 -0.24 0.12 -0.45 0.10 -0.25 0.11 -0.29 0.10 -0.27 0.09 -0.18 0.15 -0.33 0.07 -0.33 0.18  0.07 0.01 0
TYC4554-1444-1 156215225 4482  54 2.39 0.17 -0.34 0.10 1.48 0.18  -25.45  0.14                 -10.45  0.05  -13.39  0.09   8.90  0.08 0.28  7.43 0.01 0.24 0.00 0.14 0.00 8.20e-03 -0.28  0.01  0.05 0.06 -0.05 0.05 -0.17 0.09 -0.17 0.08 -0.22 0.11 -0.19 0.08 -0.20 0.13 -0.22 0.13 -0.14 0.13 -0.19 0.11 -0.19 0.12 -0.22 0.10 -0.17 0.11 -0.21 0.10 -0.21 0.06 -0.16 0.10 -0.38 0.09 -0.20 0.07 -0.21 0.07 -0.21 0.08 -0.09 0.10 -0.26 0.05 -0.23 0.14  0.06 0.01 0
TYC4633-1251-1 154813066 4987  38 2.36 0.19 -0.30 0.09 1.82 0.16  -20.53  0.16                  -0.95  0.09    2.55  0.13  -7.67  0.12 0.49  8.11 0.01 0.33 0.00 0.05 0.00 6.10e-03 -0.28  0.03  0.11 0.05 -0.03 0.10 -0.21 0.04 -0.25 0.09 -0.35 0.08 -0.30 0.03 -0.36 0.06 -0.25 0.06 -0.21 0.10 -0.30 0.16 -0.29 0.06 -0.29 0.05 -0.25 0.06 -0.27 0.04 -0.26 0.06 -0.28 0.07 -0.44 0.07 -0.33 0.05 -0.33 0.05 -0.35 0.09 -0.22 0.05 -0.34 0.04 -0.35 0.06  0.06 0.03 0
TYC4551-1183-1 288129762 5007  45 2.93 0.19 -0.08 0.09 1.31 0.17  -10.89  0.13  9.0165 0.1369   23.67  0.07  -13.53  0.16   7.96  0.08 0.23  7.31 0.01 0.20 0.00 0.11 0.00 1.06e-02 -0.24  0.01  0.17 0.04 -0.09 0.07  0.13 0.04  0.02 0.09  0.02 0.09 -0.03 0.04 -0.07 0.08  0.02 0.06 -0.03 0.05  0.03 0.10  0.03 0.08  0.03 0.06  0.03 0.07  0.08 0.05  0.07 0.04  0.05 0.06 -0.04 0.07 -0.01 0.04  0.00 0.05 -0.05 0.08  0.02 0.18 -0.01 0.03 -0.03 0.09 -0.01 0.02 0
TYC4561-1247-1 219464055 4625  58 2.74 0.20 -0.21 0.11 1.27 0.21  -16.82  0.62                 -44.85  1.00   14.49  0.35  12.18  0.34 0.26  8.81 0.05 0.33 0.01 0.21 0.00 5.89e-02 -0.22  0.01  0.10 0.07  0.07 0.07 -0.07 0.05 -0.15 0.09 -0.13 0.10 -0.12 0.05 -0.15 0.10 -0.10 0.07 -0.18 0.05 -0.11 0.09 -0.07 0.05 -0.13 0.07 -0.13 0.07 -0.11 0.07 -0.11 0.06 -0.06 0.07 -0.27 0.08 -0.13 0.05 -0.13 0.05 -0.17 0.06 -0.06 0.10 -0.16 0.06 -0.15 0.10  0.01 0.02 0
TYC4558-1642-1 219467520 4121 115 1.30 0.22 -0.75 0.12 2.09 0.32   -8.27  0.15  9.7201 0.2740    2.85  0.13  -17.57  0.40  30.39  0.36 0.58  7.41 0.02 0.73 0.01 0.11 0.00 1.91e-01 -0.58  0.07 -0.29 0.03 -0.27 0.05 -0.48 0.12 -0.37 0.10 -0.43 0.09 -0.44 0.10 -0.51 0.17 -0.50 0.16 -0.49 0.12 -0.47 0.18 -0.55 0.11 -0.47 0.14 -0.47 0.15 -0.55 0.13 -0.62 0.12 -0.77 0.14 -0.85 0.14 -0.55 0.09 -0.66 0.08 -0.59 0.12 -0.48 0.16 -0.66 0.06 -0.74 0.17  0.20 0.05 1
TYC4561-1878-1 288108572 4555  48 2.28 0.18 -0.40 0.10 1.42 0.18   -5.58  0.33  9.7536 0.2879   42.33  0.17  -18.62  0.29  13.22  0.19 0.17  7.15 0.02 0.23 0.00 0.16 0.00 4.82e-02 -0.42  0.01 -0.10 0.05 -0.10 0.05 -0.20 0.07 -0.16 0.11 -0.28 0.07 -0.28 0.08 -0.33 0.13 -0.17 0.10 -0.18 0.14 -0.22 0.08 -0.23 0.13 -0.22 0.07 -0.20 0.10 -0.22 0.06 -0.24 0.05 -0.24 0.09 -0.43 0.08 -0.26 0.09 -0.28 0.08 -0.27 0.08 -0.18 0.14 -0.30 0.05 -0.32 0.16  0.07 0.04 0
 TYC4564-588-1 288107287 4645  50 2.37 0.18 -0.17 0.10 1.43 0.16   -9.99  0.19  9.6556 0.2952  -17.31  0.12   22.83  0.13  -2.79  0.12 0.14  8.85 0.01 0.14 0.00 0.14 0.00 2.36e-02 -0.19  0.01  0.15 0.07 -0.03 0.05  0.04 0.05  0.03 0.09 -0.02 0.09 -0.06 0.05 -0.08 0.11 -0.04 0.09 -0.11 0.06 -0.05 0.10 -0.10 0.11 -0.07 0.07 -0.07 0.08 -0.02 0.07 -0.04 0.06 -0.03 0.08 -0.15 0.08 -0.06 0.06 -0.06 0.06 -0.06 0.06 -0.02 0.09 -0.10 0.05 -0.11 0.10  0.04 0.05 0
 TYC4561-167-1 219463041 4990  53 2.67 0.26 -0.10 0.12 1.54 0.22    0.69  0.16                  32.81  0.14    2.07  0.11   5.82  0.08 0.29  7.90 0.01 0.22 0.00 0.06 0.00 1.15e-02 -0.22  0.01  0.37 0.05  0.09 0.05  0.22 0.06  0.07 0.09  0.06 0.06  0.03 0.04  0.00 0.07  0.05 0.06  0.04 0.04  0.09 0.10  0.07 0.08  0.06 0.07  0.11 0.05  0.12 0.05  0.12 0.04  0.14 0.06  0.01 0.08  0.01 0.04  0.05 0.05  0.02 0.07  0.10 0.17  0.05 0.06  0.05 0.08 -0.01 0.02 0
TYC4409-1091-1 284181945 4849  38 2.33 0.19 -0.54 0.09 1.42 0.17   12.88  0.44  9.5221 0.2930   23.05  0.12   31.84  0.18   1.81  0.22 0.32  9.24 0.02 0.29 0.00 0.13 0.00 8.53e-02 -0.47  0.01 -0.19 0.17 -0.11 0.05 -0.37 0.06 -0.37 0.10 -0.44 0.12 -0.25 0.03 -0.36 0.07 -0.28 0.06 -0.41 0.10 -0.40 0.11 -0.43 0.07 -0.36 0.06 -0.36 0.07 -0.36 0.05 -0.42 0.05 -0.45 0.07 -0.59 0.08 -0.41 0.06 -0.44 0.05 -0.50 0.06 -0.36 0.18 -0.46 0.04 -0.52 0.07  0.10 0.02 0
TYC4561-2319-1 284182539 4888  42 2.72 0.18 -0.12 0.09 1.41 0.17   -8.80  0.16  9.2921 0.2595   43.83  0.13   -4.13  0.10  -9.10  0.10 0.10  7.61 0.01 0.17 0.00 0.10 0.00 2.31e-02 -0.26  0.01  0.22 0.06 -0.01 0.03  0.09 0.04  0.02 0.08 -0.01 0.10 -0.07 0.03 -0.13 0.05  0.00 0.11  0.01 0.12 -0.07 0.18 -0.07 0.09 -0.03 0.08 -0.01 0.05  0.02 0.08  0.03 0.05  0.02 0.07 -0.11 0.08 -0.04 0.06 -0.05 0.06 -0.09 0.07 -0.01 0.07 -0.07 0.09 -0.10 0.06  0.03 0.04 0
 TYC4564-626-1 155655398 4142  78 1.54 0.18 -0.82 0.10 2.23 0.28    2.00  0.16  9.7818 0.2599   61.93  0.31  -14.15  0.21   6.91  0.10 0.43  7.50 0.02 0.32 0.00 0.20 0.00 9.68e-02 -0.57  0.10  0.04 0.13 -0.14 0.05 -0.60 0.11 -0.47 0.11 -0.55 0.08 -0.60 0.09 -0.64 0.14 -0.54 0.12 -0.52 0.09 -0.56 0.14 -0.56 0.07 -0.57 0.13 -0.61 0.09 -0.66 0.11 -0.67 0.09 -0.71 0.11 -0.95 0.10 -0.53 0.08 -0.73 0.06 -0.66 0.09 -0.52 0.11 -0.76 0.05 -0.78 0.13  0.20 0.05 1
TYC4564-1235-1 284183146 4196  62 1.80 0.18 -0.52 0.11 1.74 0.19  -23.64  0.13  9.7834 0.2607  -38.35  0.42   14.49  0.25  -1.02  0.08 0.48  8.87 0.04 0.37 0.00 0.18 0.00 2.41e-02 -0.41  0.01  0.01 0.09 -0.11 0.05 -0.40 0.09 -0.35 0.10 -0.45 0.06 -0.40 0.08 -0.49 0.15 -0.31 0.09 -0.44 0.06 -0.42 0.13 -0.42 0.09 -0.39 0.09 -0.42 0.11 -0.43 0.10 -0.47 0.07 -0.47 0.09 -0.66 0.08 -0.43 0.08 -0.48 0.07 -0.46 0.09 -0.33 0.09 -0.52 0.06 -0.51 0.14  0.10 0.03 0
TYC4633-1786-1 155639744 4904  50 2.70 0.24 -0.24 0.12 1.47 0.20  -43.43  0.62  9.4625 0.3430  -31.09  0.20  -16.98  0.32  -1.55  0.28 0.11  7.35 0.02 0.10 0.00 0.21 0.00 1.34e-02 -0.33  0.01  0.08 0.05 -0.03 0.05 -0.16 0.07 -0.24 0.10 -0.21 0.09 -0.24 0.04 -0.28 0.06 -0.18 0.13 -0.15 0.13 -0.19 0.13 -0.21 0.08 -0.19 0.08 -0.17 0.08 -0.17 0.06 -0.19 0.06 -0.15 0.09 -0.36 0.11 -0.23 0.07 -0.24 0.08 -0.26 0.08 -0.16 0.18 -0.27 0.09 -0.28 0.09  0.04 0.04 0
 TYC4561-393-1 154926485 4353  84 2.50 0.19 -0.33 0.11 2.14 0.28   14.08  0.19  9.8621 0.2329   99.06  0.88  -25.32  0.44  14.85  0.13 0.32  7.41 0.04 0.35 0.00 0.32 0.00 2.30e+01 -0.02  0.01  0.60 0.09  0.26 0.05 -0.01 0.11  0.09 0.11  0.02 0.10  0.04 0.10  0.04 0.17 -0.15 0.12 -0.04 0.07 -0.05 0.16 -0.07 0.07 -0.07 0.13 -0.09 0.11 -0.05 0.11 -0.12 0.10 -0.03 0.12 -0.24 0.08 -0.02 0.08 -0.12 0.07 -0.02 0.11 -0.08 0.12 -0.20 0.05 -0.13 0.15  0.20 0.08 1
 TYC4637-532-1 219435593 4411  55 2.12 0.19 -0.52 0.11 1.53 0.18  -23.07  3.17  9.7847 0.2672    0.19  1.14  -10.74  1.94   4.28  1.40 0.25  7.45 0.13 0.17 0.01 0.11 0.01 5.60e-03 -0.31  0.01 -0.14 0.07 -0.05 0.05 -0.32 0.06 -0.19 0.08 -0.23 0.08 -0.36 0.05 -0.31 0.12 -0.23 0.09 -0.32 0.14 -0.32 0.09 -0.31 0.07 -0.31 0.08 -0.34 0.09 -0.35 0.08 -0.38 0.06 -0.42 0.08 -0.63 0.10 -0.30 0.07 -0.44 0.06 -0.32 0.07 -0.24 0.06 -0.47 0.05 -0.51 0.08  0.18 0.07 1
TYC4408-1400-1 298159236 4666  46 2.12 0.18 -0.39 0.10 1.38 0.15  -15.42  0.16                  -4.39  0.05   10.96  0.11  -6.22  0.07 0.37  8.35 0.01 0.31 0.00 0.07 0.00 8.10e-03 -0.48  0.01 -0.01 0.06 -0.18 0.05 -0.25 0.04 -0.31 0.09 -0.38 0.06 -0.34 0.05 -0.35 0.10 -0.24 0.07 -0.27 0.13 -0.32 0.08 -0.37 0.11 -0.35 0.06 -0.31 0.08 -0.32 0.05 -0.31 0.05 -0.33 0.08 -0.53 0.08 -0.38 0.05 -0.38 0.06 -0.42 0.07 -0.26 0.11 -0.37 0.04 -0.40 0.11  0.05 0.04 0
TYC4558-2742-1 313244181 4126  90 1.69 0.21 -0.87 0.12 2.16 0.30  -13.51  0.16  9.7881 0.2583   31.33  0.17  -16.13  0.21   3.76  0.17 0.28  7.24 0.01 0.21 0.00 0.13 0.00 1.35e-02 -0.64  0.08  0.10 0.03 -0.17 0.05 -0.62 0.12 -0.47 0.11 -0.53 0.06 -0.63 0.10 -0.69 0.17 -0.58 0.13 -0.54 0.11 -0.55 0.16 -0.57 0.11 -0.56 0.14 -0.57 0.15 -0.64 0.13 -0.70 0.10 -0.77 0.15 -0.96 0.11 -0.56 0.11 -0.72 0.09 -0.65 0.11 -0.52 0.16 -0.78 0.07 -0.77 0.18  0.20 0.05 1
 TYC4558-889-1 155634533 4744  57 2.63 0.23 -0.20 0.12 1.39 0.23  -19.23  0.14  9.6543 0.3021   10.91  0.07    2.55  0.12 -12.36  0.14 0.26  7.91 0.01 0.28 0.00 0.03 0.00 9.20e-03 -0.29  0.02  0.13 0.06 -0.02 0.05 -0.02 0.07 -0.06 0.10 -0.09 0.10 -0.14 0.06 -0.17 0.14 -0.04 0.13 -0.16 0.06 -0.07 0.12 -0.11 0.07 -0.08 0.11 -0.08 0.07 -0.06 0.11 -0.07 0.08 -0.07 0.09 -0.18 0.10 -0.12 0.07 -0.14 0.07 -0.17 0.07 -0.07 0.08 -0.15 0.07 -0.17 0.08  0.03 0.02 0
TYC4561-2318-1 298130621 5470  62 3.19 0.29  0.00 0.12 1.56 0.28   13.89  0.21  9.4680 0.3679   69.60  0.18   -8.04  0.18  14.07  0.16 0.09  7.61 0.01 0.23 0.00 0.19 0.00 2.69e-01 -0.15  0.01  0.21 0.10 -0.08 0.10 -0.03 0.06  0.05 0.11 -0.13 0.07 -0.05 0.04 -0.08 0.08 -0.12 0.08 -0.02 0.09 -0.01 0.12 -0.12 0.15 -0.06 0.07 -0.07 0.10  0.00 0.05 -0.02 0.06 -0.01 0.08 -0.15 0.09 -0.10 0.05 -0.12 0.06 -0.16 0.10 -0.03 0.16 -0.07 0.05 -0.13 0.12  0.03 0.05 0
TYC4558-1405-1 219433431 4983  45 2.58 0.24 -0.44 0.11 1.48 0.20  -16.03  0.14  9.5924 0.3258  -30.04  0.12    7.03  0.09  11.70  0.11 0.26  8.31 0.01 0.30 0.00 0.16 0.00 1.72e-02                        -0.10 0.05 -0.16 0.06 -0.22 0.10 -0.36 0.06 -0.33 0.06 -0.37 0.09 -0.21 0.09 -0.34 0.11 -0.33 0.18 -0.30 0.15 -0.30 0.07 -0.24 0.11 -0.29 0.05 -0.35 0.05 -0.31 0.09 -0.52 0.14 -0.34 0.07 -0.35 0.07 -0.38 0.10 -0.21 0.18 -0.38 0.05 -0.39 0.16  0.08 0.05 0
TYC4403-1326-1 154905855 4569  54 2.14 0.20 -0.33 0.11 1.47 0.18   -8.88  0.15  9.6144 0.3421    1.84  0.07   15.67  0.10  -4.25  0.10 0.34  8.49 0.01 0.30 0.00 0.06 0.00 1.03e-02 -0.43  0.02  0.07 0.08 -0.21 0.05 -0.14 0.06 -0.19 0.07 -0.25 0.05 -0.21 0.07 -0.22 0.14 -0.17 0.08 -0.17 0.14 -0.23 0.09 -0.24 0.11 -0.26 0.07 -0.23 0.09 -0.23 0.07 -0.22 0.06 -0.18 0.08 -0.42 0.09 -0.27 0.06 -0.28 0.07 -0.32 0.09 -0.19 0.10 -0.27 0.05 -0.28 0.11  0.06 0.03 0
TYC4557-1371-1 462538427 4917  46 2.69 0.21 -0.04 0.10 1.57 0.20   -9.21  0.15  9.0695 0.2520   16.62  0.07    7.13  0.09  -6.11  0.09 0.21  8.07 0.01 0.18 0.00 0.00 0.00 7.90e-03 -0.24  0.03  0.35 0.05  0.00 0.05  0.11 0.05  0.06 0.09  0.00 0.07  0.03 0.04 -0.03 0.06 -0.03 0.09  0.08 0.13  0.04 0.14  0.04 0.05  0.01 0.05  0.04 0.06  0.09 0.04  0.07 0.05  0.08 0.07 -0.04 0.05  0.00 0.05 -0.01 0.06 -0.03 0.09 -0.01 0.10  0.05 0.09  0.00 0.06 -0.02 0.02 0
TYC4408-1795-1 445853937 4518  62 2.14 0.19 -0.32 0.11 1.57 0.19  -10.51  0.14  9.6652 0.3221   31.06  0.16  -15.06  0.15   7.09  0.08 0.36  7.31 0.01 0.28 0.00 0.13 0.00 1.43e-02 -0.48  0.01  0.10 0.07 -0.24 0.07 -0.15 0.07 -0.19 0.10 -0.21 0.09 -0.21 0.07 -0.23 0.12 -0.18 0.10 -0.17 0.11 -0.19 0.11 -0.21 0.08 -0.23 0.09 -0.24 0.10 -0.19 0.09 -0.19 0.08 -0.19 0.09 -0.40 0.09 -0.22 0.06 -0.26 0.07 -0.27 0.09 -0.24 0.11 -0.27 0.05 -0.29 0.13  0.05 0.02 0
TYC4554-2036-1 445855026 4713  57 2.50 0.21 -0.28 0.11 1.53 0.20  -19.44  0.24                 -15.12  0.12   15.16  0.19 -10.04  0.17 0.21  8.53 0.01 0.24 0.00 0.12 0.00 1.55e-02 -0.20  0.03 -0.11 0.04 -0.13 0.05 -0.07 0.06 -0.07 0.10 -0.10 0.12 -0.15 0.05 -0.17 0.11 -0.10 0.10 -0.10 0.13 -0.09 0.09 -0.17 0.11 -0.11 0.08 -0.14 0.08 -0.08 0.08 -0.11 0.07 -0.11 0.09 -0.24 0.09 -0.11 0.07 -0.16 0.06 -0.16 0.06 -0.08 0.09 -0.18 0.04 -0.19 0.10  0.06 0.03 0
TYC4554-1733-1 154068588 4867  48 2.74 0.20 -0.17 0.10 1.34 0.18  -17.02  0.12  9.3880 0.2896   31.86  0.14  -17.53  0.09  -1.74  0.04 0.22  7.18 0.01 0.17 0.00 0.14 0.00 1.44e-02 -0.30  0.02  0.13 0.07 -0.10 0.05  0.03 0.04 -0.04 0.06 -0.05 0.11 -0.11 0.03 -0.14 0.06 -0.04 0.07 -0.04 0.14 -0.05 0.10 -0.11 0.09 -0.08 0.07 -0.06 0.06 -0.03 0.06 -0.03 0.06 -0.03 0.07 -0.20 0.10 -0.11 0.10 -0.10 0.07 -0.14 0.08 -0.06 0.09 -0.11 0.08 -0.13 0.08  0.02 0.02 0
 TYC4402-852-1 367656476 4500  60 2.45 0.18 -0.15 0.10 1.43 0.18  -49.29  1.50  9.7625 0.2784  -62.22  0.90   -4.96  1.00 -16.77  1.19 0.25  8.18 0.06 0.40 0.02 0.27 0.00 1.78e-01 -0.18  0.02  0.37 0.05  0.07 0.05  0.09 0.08  0.04 0.07  0.03 0.12 -0.01 0.07 -0.06 0.15 -0.05 0.12 -0.08 0.05 -0.02 0.11 -0.02 0.05 -0.03 0.10 -0.09 0.10 -0.01 0.10 -0.05 0.07  0.03 0.09 -0.12 0.09 -0.02 0.06 -0.03 0.05 -0.04 0.07  0.00 0.07 -0.10 0.04 -0.09 0.11  0.06 0.05 0
 TYC4557-479-1 153990174 5560  74 3.42 0.23 -0.19 0.10 2.19 0.38    3.29  0.24  9.6120 0.2796   40.17  0.14  -11.94  0.23  19.52  0.19 0.12  7.36 0.01 0.31 0.00 0.12 0.00 6.34e-02 -0.33  0.04  0.27 0.08  0.09 0.05 -0.23 0.07 -0.23 0.16 -0.26 0.11 -0.19 0.03 -0.25 0.08 -0.27 0.07 -0.21 0.08 -0.11 0.14 -0.28 0.10 -0.21 0.08 -0.24 0.07 -0.11 0.06 -0.16 0.09 -0.10 0.09 -0.31 0.14 -0.13 0.08 -0.26 0.07 -0.24 0.09 -0.18 0.04 -0.22 0.05 -0.28 0.07 -0.02 0.04 0
TYC4405-1859-1 154068408 4459  61 1.95 0.22 -0.43 0.12 1.50 0.20   14.13  0.17  9.6844 0.3141   30.43  0.10    5.52  0.12  24.01  0.12 0.13  7.98 0.01 0.39 0.00 0.04 0.00 7.89e-02 -0.47  0.01 -0.13 0.05 -0.21 0.05 -0.24 0.09 -0.22 0.08 -0.32 0.08 -0.33 0.09 -0.37 0.17 -0.21 0.12 -0.25 0.13 -0.27 0.10 -0.31 0.14 -0.26 0.10 -0.27 0.11 -0.28 0.10 -0.29 0.07 -0.31 0.11 -0.49 0.10 -0.30 0.08 -0.33 0.09 -0.34 0.09 -0.23 0.14 -0.35 0.07 -0.38 0.18  0.07 0.03 0
TYC4402-1968-1 153975526 4471  55 2.48 0.18 -0.28 0.10 1.35 0.20  -46.69  0.13  9.8456 0.2429   44.40  0.10  -82.63  0.09   9.61  0.17 0.10  5.60 0.00 0.17 0.00 0.45 0.00 1.27e+04 -0.07  0.01  0.05 0.08  0.10 0.05 -0.03 0.10 -0.02 0.08 -0.04 0.11 -0.08 0.07 -0.10 0.12 -0.08 0.13 -0.19 0.04 -0.08 0.12 -0.07 0.09 -0.05 0.11 -0.10 0.13 -0.06 0.10 -0.12 0.08 -0.09 0.10 -0.24 0.10 -0.09 0.07 -0.12 0.07 -0.08 0.08 -0.02 0.10 -0.18 0.06 -0.18 0.14  0.09 0.05 0
 TYC4405-743-1 154012877 4242  63 2.09 0.20 -0.67 0.11 1.69 0.24  -44.47  0.15  9.8492 0.2348    9.39  0.12  -98.00  0.51  42.05  0.42 0.39  5.46 0.01 0.97 0.01 0.49 0.00 3.61e+08 -0.48  0.10 -0.09 0.04 -0.03 0.10 -0.62 0.10 -0.45 0.16 -0.49 0.11 -0.45 0.10 -0.51 0.17 -0.52 0.09 -0.59 0.12 -0.53 0.12 -0.50 0.15 -0.42 0.09 -0.50 0.15 -0.60 0.10 -0.68 0.10 -0.75 0.14 -0.93 0.10 -0.51 0.11 -0.71 0.11 -0.61 0.09 -0.55 0.13 -0.68 0.09 -0.73 0.17  0.18 0.05 1
 TYC4402-939-1 298074497 5842  73 4.14 0.26 -0.79 0.10 1.25 0.40  -63.36  0.17  9.8890 0.3267  -20.44  0.05   -5.16  0.10 -51.73  0.11 0.05  7.84 0.00 1.13 0.00 0.15 0.00 8.44e+01                                   -0.63 0.06 -0.68 0.13 -0.73 0.07 -0.69 0.03 -0.72 0.07 -0.41 0.08 -0.56 0.10 -0.63 0.18 -0.63 0.09 -0.60 0.08 -0.59 0.07 -0.64 0.07 -0.69 0.06 -0.60 0.07 -0.90 0.08 -0.53 0.11 -0.63 0.05 -0.66 0.05 -0.41 0.12 -0.67 0.05 -0.70 0.09  0.03 0.09 0
TYC4405-1858-1 154091615 4049  80 1.19 0.19 -0.99 0.10 2.09 0.25  -52.03  0.20  9.7750 0.2493  -38.27  0.39   -9.23  0.22 -23.45  0.22 0.29  7.79 0.02 0.50 0.00 0.20 0.00 9.59e-02 -0.72  0.05 -0.14 0.07 -0.28 0.05 -0.78 0.12 -0.59 0.10 -0.73 0.06 -0.78 0.09 -0.77 0.15 -0.69 0.12 -0.70 0.09 -0.71 0.16 -0.68 0.09 -0.69 0.13 -0.70 0.15 -0.78 0.13 -0.87 0.10 -0.98 0.11 -1.16 0.13 -0.70 0.08 -0.87 0.07 -0.81 0.11 -0.63 0.10 -0.93 0.05 -0.96 0.15  0.23 0.06 1
TYC4177-1010-1 298074522 6316 141 3.53 0.32  0.03 0.12 1.82 0.40  -26.71  0.16                  21.06  0.06   -5.71  0.10 -16.95  0.13 0.12  7.53 0.01 0.29 0.00 0.07 0.00 1.76e-02  0.10  0.10             0.05 0.10  0.09 0.12  0.16 0.17 -0.04 0.10  0.08 0.06  0.04 0.12  0.05 0.16  0.13 0.12  0.20 0.14  0.00 0.15  0.06 0.09  0.04 0.15  0.11 0.07  0.07 0.06  0.02 0.14  0.04 0.10  0.04 0.07  0.06 0.08  0.05 0.10  0.09 0.10  0.07 0.09 -0.04 0.18  0.01 0.05 0
 TYC4405-559-1 232975214 4780  51 2.53 0.21 -0.22 0.11 1.31 0.19  -26.63  0.27  9.6863 0.2575  -38.50  0.24   14.93  0.21  -8.73  0.23 0.22  8.71 0.02 0.26 0.00 0.19 0.00 3.28e-02 -0.30  0.01  0.04 0.06 -0.09 0.08 -0.10 0.05 -0.15 0.08 -0.18 0.09 -0.14 0.05 -0.18 0.09 -0.14 0.13 -0.23 0.06 -0.16 0.11 -0.19 0.09 -0.20 0.10 -0.15 0.09 -0.15 0.10 -0.15 0.06 -0.14 0.08 -0.34 0.13 -0.19 0.08 -0.19 0.07 -0.25 0.09 -0.12 0.09 -0.22 0.09 -0.21 0.08  0.04 0.02 0
 TYC4405-823-1 358767963 4657  70 2.69 0.22 -0.27 0.12 1.53 0.26   -5.56  0.19  9.7458 0.2621    1.59  0.10   16.98  0.13   0.10  0.14 0.25  8.53 0.01 0.22 0.00 0.07 0.00 1.07e-02 -0.18  0.02  0.35 0.11  0.05 0.05 -0.12 0.09 -0.18 0.15 -0.17 0.12 -0.13 0.07 -0.13 0.15 -0.21 0.11 -0.16 0.14 -0.11 0.10 -0.16 0.10 -0.17 0.10 -0.18 0.09 -0.12 0.09 -0.15 0.10 -0.13 0.11 -0.31 0.10 -0.11 0.08 -0.18 0.07 -0.17 0.05 -0.20 0.09 -0.22 0.06 -0.21 0.11  0.05 0.03 0
 TYC4177-377-1 202381816 5611  62 3.98 0.27 -0.29 0.11 1.13 0.33  -27.88  2.86  9.9214 0.2782  -40.20  0.86  -45.17  1.68  30.96  2.10 0.06  6.62 0.08 0.56 0.05 0.32 0.01 1.67e+01 -0.10  0.03 -0.16 0.05  0.05 0.08 -0.07 0.06 -0.03 0.11 -0.17 0.07 -0.19 0.02 -0.22 0.07 -0.05 0.08 -0.08 0.13 -0.06 0.07 -0.12 0.06 -0.09 0.06 -0.05 0.06 -0.09 0.05 -0.13 0.04 -0.11 0.07 -0.24 0.07 -0.13 0.05 -0.14 0.04 -0.12 0.06  0.02 0.08 -0.17 0.05 -0.19 0.07  0.06 0.04 0
  TYC4174-17-1 257005016 4850  52 2.61 0.22 -0.30 0.11 1.42 0.19  -10.09  0.17  9.6435 0.2962    4.60  0.04   12.48  0.08  -4.02  0.11 0.19  8.26 0.00 0.19 0.00 0.05 0.00 8.20e-03 -0.42  0.01  0.06 0.05 -0.13 0.05 -0.12 0.06 -0.14 0.10 -0.19 0.08 -0.21 0.05 -0.23 0.10 -0.12 0.08 -0.13 0.13 -0.16 0.09 -0.19 0.07 -0.17 0.07 -0.15 0.07 -0.13 0.07 -0.16 0.05 -0.18 0.08 -0.33 0.09 -0.20 0.05 -0.21 0.06 -0.25 0.07 -0.17 0.07 -0.23 0.06 -0.26 0.09  0.06 0.03 0
 TYC4417-267-1 257002934 4875  52 2.65 0.24 -0.22 0.12 1.43 0.21   -9.20  0.14                   4.48  0.05   13.12  0.11  -4.96  0.10 0.16  8.29 0.01 0.16 0.00 0.05 0.00 8.80e-03 -0.60  0.10  0.18 0.06 -0.02 0.03 -0.03 0.05 -0.08 0.08 -0.12 0.10 -0.19 0.04 -0.24 0.06 -0.08 0.08 -0.09 0.11 -0.10 0.11 -0.14 0.10 -0.10 0.07 -0.09 0.08 -0.07 0.06 -0.08 0.05 -0.10 0.08 -0.22 0.10 -0.13 0.09 -0.16 0.07 -0.17 0.08 -0.09 0.18 -0.16 0.05 -0.19 0.09  0.03 0.03 0
  TYC4559-37-1 229540730 5069  50 3.27 0.23 -0.37 0.11 1.14 0.24   -0.08  0.17  9.7796 0.2148    4.86  0.07   21.36  0.14  -0.28  0.14 0.10  8.63 0.01 0.10 0.00 0.08 0.00 1.63e-02 -0.26  0.02 -0.22 0.06  0.05 0.07 -0.16 0.05 -0.17 0.10 -0.25 0.09 -0.17 0.04 -0.20 0.07 -0.10 0.07 -0.16 0.12 -0.16 0.08 -0.21 0.07 -0.17 0.06 -0.14 0.06 -0.15 0.05 -0.19 0.05 -0.16 0.07 -0.33 0.08 -0.25 0.05 -0.23 0.05 -0.27 0.07 -0.11 0.14 -0.23 0.05 -0.27 0.08  0.06 0.02 0
TYC4416-1799-1 219017071 4149  68 1.71 0.16 -0.57 0.10 2.00 0.23   16.96  0.19                  19.40  0.05   21.98  0.17  19.16  0.15 0.04  8.63 0.02 0.30 0.00 0.07 0.00 8.17e-02 -0.60  0.05  0.19 0.08 -0.15 0.03 -0.36 0.07 -0.35 0.12 -0.40 0.06 -0.34 0.08 -0.44 0.17 -0.34 0.12 -0.34 0.13 -0.39 0.12 -0.41 0.04 -0.38 0.10 -0.40 0.14 -0.41 0.08 -0.45 0.08 -0.42 0.10 -0.65 0.08 -0.40 0.09 -0.45 0.07 -0.43 0.10 -0.33 0.07 -0.50 0.04 -0.49 0.12  0.12 0.02 0
 TYC4410-503-1 288185404 4194  73 2.11 0.15 -0.12 0.09 1.42 0.21  -24.52  0.16  9.7992 0.2562  -86.97  0.75   -8.48  0.10  25.09  0.33 0.38  8.52 0.04 0.74 0.01 0.34 0.00 8.08e+00 -0.12  0.01  0.62 0.17  0.09 0.07  0.11 0.12  0.04 0.10  0.04 0.12  0.09 0.10 -0.01 0.17 -0.07 0.10  0.04 0.06  0.00 0.15  0.00 0.15 -0.09 0.08 -0.06 0.12 -0.01 0.07 -0.09 0.10  0.06 0.11 -0.14 0.11 -0.07 0.11 -0.02 0.11 -0.08 0.13 -0.01 0.13 -0.05 0.09 -0.02 0.18  0.04 0.06 0
TYC4562-2664-1 219018283 4866  62 3.15 0.24  0.03 0.12 1.21 0.30  -25.51  0.15  9.7755 0.2209    4.66  0.05   -9.06  0.10  -5.82  0.08 0.07  7.41 0.01 0.11 0.00 0.10 0.00 5.70e-03 -0.05  0.01  0.12 0.06 -0.05 0.05  0.25 0.12  0.18 0.17  0.19 0.14  0.06 0.09  0.01 0.16  0.17 0.16  0.10 0.14  0.17 0.13  0.09 0.15  0.17 0.14  0.14 0.13  0.22 0.11  0.17 0.11  0.11 0.15  0.10 0.11  0.07 0.07  0.07 0.07  0.07 0.06  0.09 0.18  0.06 0.06 -0.03 0.18  0.05 0.03 0
  TYC4559-71-1 233180157 4242  95 2.00 0.19 -0.68 0.11 1.75 0.24  -61.57  0.12  9.8134 0.2519  -76.40  0.37  -41.68  0.12  13.09  0.30 0.35  7.18 0.01 0.40 0.01 0.37 0.00 1.01e+01                                   -0.30 0.12 -0.28 0.10 -0.25 0.07 -0.46 0.08 -0.41 0.14 -0.28 0.13 -0.43 0.09 -0.32 0.18 -0.40 0.08 -0.30 0.14 -0.35 0.10 -0.45 0.13 -0.46 0.12 -0.51 0.12 -0.70 0.11 -0.38 0.08 -0.48 0.07 -0.42 0.13 -0.38 0.12 -0.57 0.05 -0.59 0.14  0.22 0.05 1
 TYC4413-431-1 159208662 4977  45 2.66 0.21 -0.20 0.10 1.36 0.18  -11.50  0.20                  24.71  0.10    4.40  0.12  -7.36  0.12 0.35  7.98 0.01 0.30 0.00 0.04 0.00 9.50e-03 -0.33  0.04  0.04 0.05 -0.26 0.08 -0.08 0.04 -0.21 0.11 -0.18 0.11 -0.17 0.04 -0.18 0.08 -0.12 0.06 -0.13 0.13 -0.12 0.08 -0.13 0.09 -0.17 0.05 -0.10 0.06 -0.12 0.04 -0.11 0.05 -0.10 0.07 -0.29 0.09 -0.20 0.05 -0.18 0.05 -0.23 0.08 -0.13 0.10 -0.19 0.04 -0.17 0.09  0.01 0.04 0
TYC4562-1906-1 156458002 4056  78 1.27 0.19 -0.97 0.11 2.27 0.28   -3.66  0.14  9.7762 0.2524    8.89  0.09   10.65  0.15   4.49  0.10 0.52  8.37 0.01 0.35 0.00 0.02 0.00 7.80e-03 -0.74  0.07 -0.23 0.04 -0.35 0.07 -0.71 0.12 -0.54 0.11 -0.65 0.07 -0.69 0.09 -0.74 0.13 -0.64 0.11 -0.61 0.10 -0.67 0.14 -0.64 0.09 -0.67 0.12 -0.64 0.14 -0.79 0.11 -0.79 0.09 -0.94 0.11 -1.09 0.10 -0.63 0.09 -0.82 0.08 -0.76 0.10 -0.58 0.12 -0.86 0.06 -0.86 0.14  0.21 0.06 1
TYC4559-3017-1 328899669 4195  65 1.82 0.16 -0.48 0.10 2.06 0.27    9.34  0.19  9.8099 0.2509   18.16  0.10   24.90  0.19   4.60  0.21 0.11  8.78 0.02 0.12 0.00 0.09 0.00 3.19e-02 -0.43  0.05  0.16 0.08 -0.10 0.05 -0.24 0.09 -0.31 0.11 -0.31 0.09 -0.26 0.09 -0.34 0.17 -0.25 0.12 -0.23 0.14 -0.31 0.13 -0.31 0.11 -0.28 0.11 -0.30 0.14 -0.31 0.10 -0.33 0.08 -0.31 0.11 -0.49 0.09 -0.33 0.08 -0.37 0.09 -0.35 0.10 -0.25 0.08 -0.39 0.08 -0.36 0.14  0.10 0.03 0
TYC4562-2752-1 335682360 4227  69 2.03 0.21 -0.23 0.13 1.50 0.23  -25.86  0.21  9.7758 0.2667   87.94  0.20  -38.54  0.17 -23.01  0.13 0.15  6.84 0.01 0.44 0.00 0.32 0.00 8.15e+01 -0.17  0.01  0.08 0.08  0.02 0.05 -0.24 0.10 -0.28 0.12 -0.25 0.11 -0.23 0.10 -0.25 0.17 -0.20 0.11 -0.38 0.11 -0.30 0.12 -0.33 0.15 -0.33 0.10 -0.34 0.15 -0.30 0.07 -0.35 0.10 -0.32 0.15 -0.50 0.12 -0.34 0.11 -0.38 0.11 -0.41 0.13 -0.27 0.18 -0.37 0.09 -0.41 0.18  0.06 0.03 0
 TYC4179-276-1 282923232 4077  84 1.37 0.18 -0.81 0.10 2.00 0.24  -32.34  0.17  9.7680 0.2615   44.69  0.17  -41.66  0.22   2.99  0.20 0.40  6.52 0.01 0.33 0.00 0.27 0.00 4.10e-01 -0.72  0.05 -0.17 0.03 -0.29 0.05 -0.57 0.12 -0.41 0.09 -0.49 0.07 -0.60 0.09 -0.56 0.16 -0.51 0.12 -0.48 0.12 -0.54 0.16 -0.55 0.14 -0.52 0.14 -0.50 0.12 -0.56 0.13 -0.68 0.10 -0.76 0.12 -0.91 0.11 -0.53 0.08 -0.66 0.08 -0.62 0.11 -0.48 0.14 -0.72 0.06 -0.74 0.15  0.21 0.06 1
TYC4183-1378-1 335655675 4736  50 2.66 0.22 -0.33 0.11 1.24 0.20  -75.62  0.13  9.7231 0.2675  -42.81  0.10  -26.45  0.13 -48.93  0.13 0.19  7.29 0.01 1.11 0.00 0.25 0.00 2.50e+02 -0.46  0.01 -0.22 0.08 -0.08 0.05 -0.22 0.09  0.00 0.16 -0.16 0.11 -0.09 0.07 -0.09 0.09 -0.13 0.14 -0.23 0.12 -0.19 0.07 -0.18 0.12 -0.14 0.08 -0.12 0.10 -0.16 0.07 -0.23 0.06 -0.21 0.10 -0.34 0.08 -0.25 0.09 -0.20 0.06 -0.22 0.06 -0.08 0.15 -0.24 0.06 -0.19 0.15  0.13 0.08 1
TYC4559-2247-1 462548292 4701  57 2.81 0.20 -0.20 0.11 1.31 0.21    9.98  0.12  9.7718 0.2483   55.80  0.10  -10.04  0.10  23.56  0.06 0.17  7.50 0.01 0.41 0.00 0.15 0.00 3.08e-01 -0.16  0.01  0.17 0.09  0.02 0.07 -0.04 0.12 -0.07 0.12 -0.08 0.13 -0.14 0.06 -0.18 0.13 -0.08 0.16 -0.09 0.13 -0.09 0.18 -0.11 0.05 -0.11 0.14 -0.15 0.09 -0.08 0.13 -0.09 0.12 -0.11 0.13 -0.24 0.14 -0.11 0.08 -0.15 0.07 -0.17 0.09 -0.11 0.08 -0.17 0.07 -0.19 0.13  0.04 0.03 0
TYC4559-1667-1 288183829 4656  63 2.78 0.22 -0.29 0.12 1.26 0.23  -25.71  0.14  9.7931 0.2494   -9.03  0.04  -12.72  0.07   4.34  0.09 0.19  7.38 0.00 0.17 0.00 0.14 0.00 6.30e-03 -0.21  0.01  0.11 0.08  0.02 0.05 -0.11 0.07 -0.14 0.10 -0.20 0.09 -0.15 0.05 -0.17 0.09 -0.13 0.10 -0.21 0.05 -0.13 0.10 -0.13 0.09 -0.15 0.08 -0.14 0.09 -0.11 0.08 -0.13 0.06 -0.09 0.08 -0.28 0.09 -0.17 0.06 -0.16 0.06 -0.18 0.06 -0.06 0.18 -0.19 0.05 -0.18 0.13  0.03 0.02 0
 TYC4562-836-1 219003568 4146  82 1.83 0.19 -0.64 0.11 2.09 0.29  -20.58  0.23                  -6.03  0.35  -14.84  0.43  15.54  0.69 0.53  7.47 0.02 0.44 0.02 0.12 0.00 1.49e-02 -0.43  0.09  0.08 0.07 -0.09 0.03 -0.44 0.10 -0.44 0.09 -0.48 0.07 -0.46 0.08 -0.52 0.15 -0.43 0.10 -0.40 0.11 -0.44 0.14 -0.49 0.06 -0.60 0.12 -0.56 0.14 -0.48 0.10 -0.53 0.09 -0.53 0.10 -0.74 0.11 -0.47 0.09 -0.55 0.07 -0.51 0.09 -0.41 0.09 -0.60 0.07 -0.59 0.13  0.10 0.08 0
TYC4179-1155-1 233175536 5924  81 4.07 0.30  0.05 0.12 1.30 0.38  -11.41  0.14  9.6791 0.2746    8.73  0.04   -2.20  0.13   5.07  0.15 0.05  7.63 0.01 0.09 0.00 0.06 0.00 5.30e-03                                    0.12 0.06  0.05 0.11  0.01 0.06 -0.04 0.03 -0.06 0.08  0.03 0.09  0.09 0.13  0.14 0.09  0.05 0.09  0.04 0.14  0.06 0.08  0.09 0.06  0.08 0.05  0.07 0.08  0.05 0.09  0.08 0.07  0.10 0.06  0.07 0.06  0.14 0.10  0.01 0.07  0.01 0.08  0.00 0.01 0
TYC4561-2317-1 311088494 4172  66 1.76 0.15 -0.51 0.09 1.82 0.19    4.44  2.72  9.8164 0.2486   60.58  5.60    6.34  2.27  -6.95  2.59 0.24  8.16 0.28 0.24 0.04 0.15 0.02 8.10e-02 -0.51  0.05  0.33 0.10 -0.05 0.03 -0.32 0.07 -0.17 0.10 -0.25 0.07 -0.31 0.07 -0.27 0.15 -0.30 0.09 -0.26 0.06 -0.30 0.13 -0.29 0.04 -0.26 0.11 -0.24 0.12 -0.39 0.08 -0.41 0.08 -0.38 0.09 -0.61 0.09 -0.31 0.07 -0.41 0.06 -0.36 0.10 -0.24 0.07 -0.45 0.04 -0.43 0.11  0.20 0.06 1
TYC4179-1062-1 233181263 4323  59 2.00 0.18 -0.38 0.11 1.63 0.19   -0.45  0.15  9.7693 0.2702   -0.39  0.07   -7.89  0.12  27.18  0.16 0.35  7.58 0.01 0.57 0.00 0.09 0.00 6.70e-02 -0.26  0.03  0.01 0.07  0.01 0.05 -0.32 0.06 -0.21 0.09 -0.35 0.06 -0.30 0.08 -0.31 0.16 -0.27 0.08 -0.34 0.06 -0.33 0.11 -0.33 0.11 -0.33 0.09 -0.32 0.12 -0.33 0.08 -0.35 0.07 -0.31 0.09 -0.54 0.09 -0.34 0.08 -0.39 0.09 -0.39 0.10 -0.26 0.12 -0.40 0.07 -0.40 0.15  0.10 0.05 0
TYC4179-1011-1 288185334 4926  54 2.66 0.24 -0.50 0.12 0.55 0.32   -2.04  0.51                  20.05  0.14    9.16  0.31   3.99  0.39 0.23  8.11 0.02 0.20 0.00 0.01 0.00 8.80e-03 -0.53  0.02 -0.20 0.09 -0.42 0.15 -0.46 0.07 -0.41 0.13 -0.46 0.10 -0.48 0.05 -0.51 0.08 -0.35 0.12 -0.33 0.14 -0.45 0.16 -0.48 0.15 -0.44 0.07 -0.41 0.11 -0.43 0.06 -0.41 0.06 -0.43 0.10 -0.69 0.09 -0.51 0.06 -0.48 0.07 -0.61 0.10 -0.38 0.13 -0.48 0.05 -0.50 0.15  0.04 0.05 0
TYC4634-1355-1 316451528 4299  59 1.70 0.16 -0.58 0.09 1.62 0.16  -10.78  0.14  9.7604 0.2686   18.19  0.11   -6.05  0.13   6.70  0.10 0.34  7.62 0.01 0.23 0.00 0.07 0.00 6.90e-03 -0.45  0.05 -0.18 0.09 -0.23 0.10 -0.41 0.07 -0.35 0.09 -0.44 0.07 -0.42 0.05 -0.52 0.10 -0.33 0.08 -0.39 0.14 -0.40 0.11 -0.45 0.05 -0.40 0.09 -0.44 0.08 -0.43 0.08 -0.46 0.09 -0.46 0.08 -0.70 0.09 -0.45 0.06 -0.51 0.06 -0.53 0.04 -0.37 0.06 -0.52 0.04 -0.56 0.07  0.10 0.03 0
 TYC4176-984-1 313109931 4365  42 0.63 0.19 -2.25 0.09 2.12 0.40 -136.65  0.31 10.0657 0.0628  -15.37  0.17 -165.08  1.42 -18.28  1.22 1.18  4.70 0.03 1.02 0.00 0.78 0.01 9.05e+21                                   -2.58 0.07 -1.84 0.16 -2.22 0.14 -2.07 0.06 -2.07 0.07 -1.94 0.04 -2.02 0.04 -2.22 0.18 -2.23 0.05 -1.92 0.07 -1.89 0.04 -2.34 0.06 -2.21 0.11            -2.88 0.09 -2.29 0.06 -2.30 0.05 -2.51 0.12 -2.21 0.02 -2.27 0.04 -2.38 0.05  0.29 0.13 3
TYC4409-1861-1 335683051 4538  56 2.72 0.15 -0.06 0.09 1.44 0.19  -66.14  0.16  9.8532 0.2144 -128.10  0.52  -48.23  0.19  38.78  0.30 0.21  8.01 0.03 1.11 0.01 0.52 0.00 4.97e+06                                    0.15 0.07  0.09 0.10  0.10 0.12  0.14 0.07  0.05 0.14 -0.02 0.08  0.06 0.07  0.05 0.10  0.06 0.06  0.01 0.08 -0.06 0.10  0.08 0.08  0.04 0.08  0.12 0.09 -0.02 0.08  0.07 0.05  0.08 0.08  0.07 0.09  0.03 0.08 -0.02 0.04  0.06 0.13  0.05 0.06 0
TYC4176-1154-1 160081700 4888  48 2.57 0.23 -0.42 0.11 1.38 0.20   11.31  0.14  9.6682 0.2954   11.97  0.03   13.43  0.07  21.01  0.06 0.26  8.32 0.01 0.42 0.00 0.04 0.00 4.33e-02 -0.43  0.01 -0.13 0.10 -0.13 0.05 -0.29 0.07 -0.25 0.09 -0.35 0.10 -0.34 0.05 -0.39 0.08 -0.22 0.14 -0.24 0.14 -0.32 0.13 -0.33 0.15 -0.30 0.09 -0.24 0.10 -0.30 0.06 -0.32 0.04 -0.32 0.10 -0.50 0.09 -0.35 0.06 -0.34 0.08 -0.36 0.07 -0.23 0.18 -0.38 0.09 -0.38 0.13  0.09 0.04 0
TYC4638-1513-1 232979046 4835  63 3.13 0.24  0.12 0.12 1.35 0.26  -38.60  0.13                  19.56  0.14  -66.38  0.22  38.17  0.25 0.19  5.97 0.01 0.73 0.01 0.35 0.00 4.41e+03  0.04  0.01  0.53 0.06  0.26 0.05  0.34 0.12  0.24 0.17  0.22 0.14  0.12 0.10  0.10 0.17  0.16 0.16  0.11 0.06  0.19 0.17  0.18 0.15  0.18 0.14  0.14 0.15  0.25 0.13  0.23 0.12  0.27 0.15  0.18 0.12  0.13 0.07  0.16 0.08  0.16 0.07  0.11 0.14  0.13 0.06  0.11 0.18  0.02 0.04 0
 TYC4179-710-1 159613900 6191  98 4.11 0.30 -0.34 0.11 1.19 0.40    5.02  2.31  9.6544 0.2836   11.62  0.39   23.19  1.33   4.62  1.54 0.03  8.67 0.12 0.08 0.02 0.08 0.01 2.30e-02                                   -0.18 0.06 -0.19 0.11 -0.33 0.05 -0.31 0.03 -0.32 0.06 -0.09 0.09 -0.11 0.13 -0.07 0.11 -0.21 0.10 -0.19 0.09 -0.13 0.08 -0.18 0.06 -0.22 0.06 -0.18 0.08 -0.32 0.09 -0.24 0.07 -0.21 0.06 -0.23 0.06 -0.08 0.08 -0.24 0.06 -0.25 0.09  0.04 0.04 0
TYC4178-1266-1 160076984 4515  49 2.31 0.18 -0.52 0.10 1.39 0.17   12.78  0.14  9.8096 0.2612   29.88  0.08   18.81  0.10  13.40  0.12 0.28  8.56 0.01 0.34 0.00 0.07 0.00 4.38e-02 -0.37  0.03 -0.25 0.04 -0.14 0.05 -0.36 0.05 -0.34 0.07 -0.40 0.11 -0.42 0.04 -0.51 0.09 -0.28 0.08 -0.43 0.05 -0.38 0.08 -0.41 0.06 -0.39 0.06 -0.38 0.06 -0.40 0.07 -0.41 0.06 -0.44 0.07 -0.63 0.08 -0.42 0.06 -0.45 0.05 -0.46 0.06 -0.29 0.18 -0.47 0.04 -0.49 0.07  0.06 0.03 0
 TYC4406-646-1 313302924 4942  46 2.73 0.21 -0.35 0.10 1.41 0.19    5.81  0.15  9.4923 0.3145   67.26  0.36   -7.00  0.11  10.92  0.13 0.28  7.69 0.02 0.30 0.00 0.19 0.00 1.60e-01 -0.36  0.03 -0.11 0.06 -0.08 0.05 -0.18 0.07 -0.19 0.09 -0.30 0.06 -0.29 0.05 -0.34 0.09 -0.17 0.08 -0.18 0.13 -0.24 0.17 -0.26 0.11 -0.24 0.07 -0.20 0.10 -0.21 0.05 -0.23 0.05 -0.23 0.09 -0.43 0.10 -0.29 0.06 -0.27 0.07 -0.31 0.07 -0.18 0.18 -0.29 0.06 -0.29 0.13  0.05 0.04 0
TYC4403-2218-1 233172907 4223 115 1.63 0.22 -0.88 0.12 2.11 0.35  -25.64  0.17  9.7526 0.2692   -4.82  0.10  -28.95  0.31  14.28  0.32 0.14  6.84 0.02 0.24 0.01 0.20 0.00 3.88e-02 -0.52  0.10 -0.35 0.19 -0.28 0.05 -0.63 0.12 -0.44 0.12 -0.47 0.12 -0.56 0.10 -0.62 0.17 -0.49 0.16 -0.54 0.13 -0.56 0.18 -0.56 0.15 -0.47 0.14 -0.52 0.14 -0.64 0.13 -0.62 0.12 -0.74 0.15 -0.90 0.14 -0.52 0.11 -0.71 0.11 -0.62 0.12 -0.52 0.18 -0.75 0.08 -0.79 0.18  0.23 0.05 1
 TYC4403-367-1 154125948 4636  53 2.52 0.20 -0.25 0.11 1.36 0.19  -27.50  0.15  9.7411 0.2691  -15.68  0.07    4.12  0.11 -14.27  0.10 0.28  8.06 0.01 0.35 0.00 0.11 0.00 1.26e-02 -0.35  0.01  0.06 0.07 -0.07 0.05 -0.11 0.06 -0.11 0.09 -0.14 0.11 -0.17 0.06 -0.21 0.10 -0.12 0.08 -0.21 0.07 -0.14 0.10 -0.16 0.10 -0.15 0.07 -0.12 0.07 -0.13 0.08 -0.14 0.05 -0.14 0.08 -0.31 0.09 -0.16 0.07 -0.20 0.07 -0.22 0.08 -0.12 0.09 -0.21 0.05 -0.22 0.10  0.04 0.03 0
TYC4403-2219-1 160072118 4418  54 1.82 0.18 -0.49 0.10 1.61 0.16    4.13  0.14  9.7030 0.2832    8.63  0.05   13.60  0.09  12.59  0.13 0.28  8.35 0.01 0.31 0.00 0.04 0.00 1.53e-02 -0.54  0.02 -0.10 0.05 -0.18 0.05 -0.37 0.05 -0.35 0.07 -0.41 0.11 -0.41 0.04 -0.49 0.10 -0.34 0.06 -0.34 0.12 -0.39 0.10 -0.40 0.07 -0.40 0.07 -0.38 0.07 -0.40 0.06 -0.41 0.06 -0.42 0.07 -0.62 0.08 -0.40 0.06 -0.45 0.06 -0.47 0.09 -0.35 0.06 -0.45 0.05 -0.46 0.09  0.05 0.03 0
TYC4638-1685-1 154106279 4866  64 3.03 0.24  0.09 0.12 1.46 0.27  -19.78  0.18                   9.24  0.07  -12.12  0.14   5.37  0.09 0.18  7.35 0.01 0.14 0.00 0.10 0.00 6.40e-03 -0.02  0.02  0.52 0.07  0.25 0.07  0.30 0.12  0.25 0.17  0.20 0.14  0.13 0.10  0.08 0.17  0.11 0.16  0.17 0.15  0.20 0.14  0.14 0.15  0.15 0.14  0.09 0.15  0.24 0.12  0.20 0.11  0.16 0.15  0.15 0.09  0.10 0.07  0.10 0.09  0.06 0.09  0.08 0.18  0.14 0.06  0.05 0.18  0.00 0.06 0
TYC4406-1588-1 154092852 4034  61 1.77 0.17 -0.59 0.10 1.69 0.21  -44.02  0.15                  69.26  0.51    0.92  0.18 -67.72  0.30 0.43  8.45 0.04 2.01 0.02 0.18 0.00 1.54e+06 -0.32  0.01  0.09 0.13 -0.03 0.05 -0.55 0.09 -0.28 0.10 -0.41 0.06 -0.33 0.08 -0.38 0.16 -0.43 0.09 -0.48 0.04 -0.43 0.12 -0.40 0.04 -0.36 0.10 -0.39 0.08 -0.55 0.10 -0.65 0.09 -0.58 0.09 -0.82 0.07 -0.42 0.07 -0.56 0.06 -0.45 0.11 -0.33 0.06 -0.62 0.07 -0.56 0.13  0.25 0.07 1
TYC4406-1942-1 232979558 4682  57 2.46 0.21 -0.25 0.11 1.32 0.20  -35.14  0.14                   9.75  0.05    6.80  0.11 -36.59  0.21 0.22  8.14 0.01 0.71 0.01 0.03 0.00 7.07e-01 -0.25  0.01  0.06 0.04 -0.04 0.05 -0.11 0.06 -0.17 0.13 -0.19 0.07 -0.12 0.07 -0.15 0.11 -0.15 0.09 -0.19 0.08 -0.16 0.11 -0.15 0.10 -0.19 0.09 -0.16 0.11 -0.16 0.10 -0.14 0.07 -0.12 0.09 -0.32 0.10 -0.16 0.07 -0.18 0.07 -0.21 0.07 -0.10 0.09 -0.20 0.09 -0.18 0.10  0.03 0.02 0
TYC4176-1429-1 158617252 4707  60 2.52 0.21 -0.28 0.11 1.56 0.22  -74.18  0.16  9.6793 0.2771    9.67  0.04  -80.52  0.13 -14.38  0.17 0.19  5.63 0.00 0.29 0.00 0.43 0.00 2.66e+03 -0.25  0.01 -0.03 0.08 -0.04 0.05 -0.17 0.07 -0.17 0.12 -0.18 0.10 -0.22 0.05 -0.24 0.11 -0.11 0.10 -0.18 0.12 -0.16 0.11 -0.23 0.09 -0.14 0.09 -0.15 0.09 -0.14 0.08 -0.17 0.07 -0.15 0.09 -0.37 0.09 -0.22 0.03 -0.25 0.06 -0.22 0.09 -0.18 0.08 -0.26 0.05 -0.28 0.11  0.08 0.02 0
 TYC3867-818-1 166150348 4642  55 2.62 0.17 -0.21 0.09 1.55 0.19  -13.38  0.14  9.7318 0.2530   20.33  0.24  -10.36  0.26   6.93  0.23 0.21  7.35 0.02 0.21 0.00 0.09 0.00 8.10e-03 -0.11  0.01  0.38 0.08  0.07 0.05  0.08 0.06  0.03 0.11  0.03 0.11  0.00 0.05 -0.08 0.10 -0.07 0.09 -0.12 0.05 -0.03 0.11 -0.08 0.11 -0.06 0.08 -0.07 0.08 -0.02 0.09 -0.05 0.08 -0.02 0.09 -0.18 0.09 -0.02 0.06 -0.06 0.07 -0.07 0.08 -0.03 0.06 -0.12 0.06 -0.10 0.08  0.07 0.05 0
 TYC4175-227-1 160075338 4538  61 2.08 0.18 -0.47 0.10 1.78 0.18   -3.50  0.19  9.6826 0.3158  -24.22  0.23   14.45  0.13  10.01  0.15 0.43  8.60 0.01 0.46 0.00 0.14 0.00 1.87e-02 -0.39  0.01 -0.03 0.07 -0.10 0.05 -0.20 0.07 -0.21 0.10 -0.25 0.14 -0.36 0.06 -0.35 0.14 -0.23 0.10 -0.27 0.11 -0.23 0.09 -0.32 0.05 -0.24 0.09 -0.26 0.06 -0.24 0.10 -0.27 0.07 -0.32 0.09 -0.46 0.09 -0.28 0.06 -0.35 0.06 -0.35 0.08 -0.30 0.06 -0.37 0.04 -0.42 0.08  0.10 0.04 0
 TYC4642-648-1 159636199 4141  58 1.45 0.18 -0.64 0.10 1.73 0.17  -31.22  0.19  9.7511 0.2699   31.21  0.34  -17.99  0.09 -28.78  0.19 0.36  7.29 0.01 0.57 0.01 0.13 0.00 2.71e-01 -0.58  0.05 -0.15 0.06 -0.24 0.05 -0.47 0.06 -0.42 0.07 -0.54 0.06 -0.44 0.08 -0.48 0.16 -0.40 0.08 -0.42 0.13 -0.50 0.11 -0.50 0.07 -0.49 0.08 -0.52 0.12 -0.52 0.08 -0.57 0.07 -0.57 0.09 -0.79 0.08 -0.52 0.07 -0.56 0.07 -0.56 0.09 -0.39 0.08 -0.59 0.05 -0.61 0.13  0.13 0.04 0
 TYC4173-746-1 154093124 4843  49 2.49 0.23 -0.33 0.12 1.44 0.20   -3.30  0.14  9.6953 0.2579   62.22  0.23   -1.51  0.09   5.97  0.12 0.30  7.81 0.01 0.29 0.00 0.16 0.00 7.42e-02 -0.45  0.04  0.05 0.05 -0.12 0.05 -0.14 0.06 -0.14 0.08 -0.22 0.08 -0.24 0.06 -0.27 0.10 -0.14 0.09 -0.15 0.15 -0.21 0.12 -0.23 0.11 -0.22 0.07 -0.17 0.08 -0.18 0.06 -0.21 0.05 -0.21 0.08 -0.38 0.10 -0.24 0.07 -0.23 0.08 -0.26 0.06 -0.14 0.18 -0.26 0.05 -0.28 0.12  0.06 0.04 0
TYC4403-2220-1 166126942 4464  76 2.58 0.21 -0.61 0.11 2.06 0.30  -21.75  0.14  9.8784 0.2233   31.08  0.11  -28.77  0.15   5.00  0.11 0.25  6.82 0.01 0.22 0.00 0.19 0.00 3.84e-02 -0.41  0.10  0.02 0.05  0.04 0.05 -0.60 0.11 -0.40 0.17 -0.50 0.13 -0.41 0.07 -0.47 0.14 -0.58 0.12 -0.49 0.08 -0.51 0.14 -0.51 0.11 -0.51 0.11 -0.54 0.15 -0.46 0.11 -0.48 0.11 -0.57 0.12 -0.82 0.10 -0.42 0.09 -0.59 0.09 -0.58 0.05 -0.59 0.18 -0.58 0.05 -0.60 0.14  0.08 0.06 0
  TYC4175-45-1 158579411 4599  54 2.77 0.18 -0.23 0.10 1.26 0.20  -11.03  0.13  9.8530 0.2204  -26.74  0.08    0.94  0.10  11.54  0.12 0.17  7.95 0.01 0.25 0.00 0.16 0.00 1.25e-02 -0.13  0.02  0.06 0.05  0.03 0.05 -0.06 0.06 -0.05 0.09 -0.09 0.10 -0.08 0.06 -0.08 0.12 -0.10 0.08 -0.14 0.06 -0.11 0.10 -0.06 0.05 -0.12 0.07 -0.09 0.08 -0.09 0.07 -0.11 0.06 -0.01 0.08 -0.22 0.07 -0.11 0.05 -0.11 0.05 -0.12 0.06  0.00 0.06 -0.15 0.06 -0.13 0.11  0.05 0.03 0
TYC3867-1441-1 159636340 4228  60 1.77 0.16 -0.48 0.09 1.48 0.17    9.19  0.19  9.7893 0.2585  128.09  1.17    4.69  0.19  11.30  0.16 0.13  8.87 0.06 0.26 0.00 0.36 0.00 6.11e+02 -0.33  0.04 -0.12 0.06 -0.14 0.05 -0.29 0.09 -0.27 0.09 -0.31 0.08 -0.33 0.07 -0.33 0.14 -0.24 0.09 -0.30 0.13 -0.32 0.13 -0.35 0.04 -0.32 0.09 -0.37 0.10 -0.32 0.09 -0.38 0.11 -0.40 0.10 -0.52 0.09 -0.36 0.06 -0.38 0.06 -0.38 0.08 -0.36 0.09 -0.42 0.05 -0.45 0.12  0.11 0.04 0
TYC4173-1579-1 366125065 4350  70 2.33 0.19 -0.57 0.11 1.39 0.23  -24.33  0.13                  -6.77  0.10  -14.62  0.11  -0.39  0.10 0.34  7.29 0.01 0.30 0.00 0.13 0.00 6.30e-03 -0.38  0.05 -0.06 0.05 -0.08 0.03 -0.26 0.08 -0.16 0.11 -0.33 0.10 -0.14 0.08 -0.14 0.14 -0.34 0.10 -0.37 0.06 -0.39 0.12 -0.35 0.10 -0.28 0.10 -0.22 0.09 -0.44 0.10 -0.38 0.07 -0.22 0.10 -0.54 0.08 -0.38 0.06 -0.34 0.07 -0.40 0.10 -0.20 0.09 -0.38 0.05 -0.26 0.14  0.14 0.08 1
 TYC4175-505-1 158579017 4068  57 1.89 0.15 -0.37 0.09 1.68 0.20   -3.53  0.12                  44.85  0.17   28.76  0.13 -19.92  0.18 0.43  9.18 0.02 0.64 0.00 0.15 0.00 6.21e-01 -0.37  0.05  0.32 0.10 -0.08 0.05 -0.22 0.12 -0.23 0.14 -0.25 0.11 -0.18 0.10 -0.20 0.17 -0.23 0.11 -0.24 0.08 -0.23 0.12 -0.21 0.15 -0.24 0.11 -0.16 0.14 -0.22 0.11 -0.32 0.11 -0.27 0.13 -0.43 0.11 -0.23 0.11 -0.23 0.11 -0.21 0.13 -0.17 0.18 -0.32 0.09 -0.23 0.18  0.09 0.02 0
TYC3864-1077-1 311068877 4162  67 1.87 0.19 -0.42 0.12 1.51 0.21   19.08  0.14  9.7669 0.2642   95.24  0.33    2.74  0.13  31.26  0.09 0.34  8.35 0.01 0.71 0.01 0.27 0.00 7.88e+01 -0.35  0.01  0.15 0.06 -0.15 0.05 -0.28 0.11 -0.32 0.10 -0.27 0.08 -0.30 0.10 -0.30 0.17 -0.23 0.11 -0.36 0.08 -0.33 0.13 -0.33 0.12 -0.32 0.10 -0.30 0.13 -0.33 0.10 -0.38 0.09 -0.37 0.12 -0.54 0.09 -0.33 0.10 -0.36 0.11 -0.37 0.11 -0.24 0.15 -0.42 0.08 -0.38 0.18  0.11 0.01 0
 TYC3866-133-1 166090806 4198  60 1.53 0.18 -0.34 0.10 1.52 0.16  -45.45  0.14                 -23.37  0.17  -24.81  0.09 -17.02  0.16 0.40  7.10 0.01 0.47 0.00 0.20 0.00 4.99e-02 -0.42  0.05 -0.13 0.04 -0.18 0.05 -0.34 0.12 -0.34 0.08 -0.39 0.11 -0.37 0.10 -0.46 0.17 -0.28 0.16 -0.37 0.14 -0.41 0.18 -0.45 0.15 -0.39 0.14 -0.39 0.15 -0.44 0.13 -0.46 0.12 -0.50 0.15 -0.64 0.14 -0.46 0.09 -0.52 0.11 -0.53 0.13 -0.35 0.17 -0.47 0.09 -0.57 0.18  0.08 0.03 0
 TYC4172-927-1 158513366 5977  79 4.32 0.29 -0.10 0.11 1.25 0.35   -2.83  0.15                   0.49  0.01    1.53  0.04  13.66  0.06 0.04  7.79 0.00 0.20 0.00 0.07 0.00 9.40e-03 -0.08  0.10            -0.17 0.15  0.06 0.07  0.01 0.12 -0.07 0.06 -0.08 0.03 -0.10 0.08  0.03 0.10  0.09 0.13  0.10 0.10 -0.01 0.11  0.01 0.08  0.03 0.07  0.05 0.05  0.03 0.05  0.06 0.08 -0.02 0.08 -0.01 0.07  0.02 0.06 -0.02 0.05  0.07 0.08 -0.01 0.09 -0.03 0.10  0.00 0.02 0
TYC3866-1308-1 237096607 5015  54 3.62 0.20 -0.08 0.10 0.98 0.27  -14.15  0.12                 -46.45  0.03    7.38  0.10  -0.52  0.14 0.06  8.36 0.01 0.08 0.00 0.22 0.00 2.54e-02  0.04  0.02  0.03 0.05  0.07 0.08  0.22 0.12  0.17 0.17  0.13 0.11  0.10 0.05  0.07 0.08  0.09 0.16  0.16 0.06  0.13 0.08  0.10 0.12  0.10 0.09  0.09 0.09  0.15 0.07  0.14 0.07  0.18 0.10  0.06 0.09  0.08 0.07  0.11 0.06  0.11 0.05  0.19 0.18  0.07 0.06  0.07 0.13  0.03 0.03 0
TYC4412-1654-1 160490942 6118 100 3.92 0.32  0.01 0.12 1.54 0.40   15.94  0.28                   7.33  0.06   23.33  0.28  20.29  0.24 0.05  8.72 0.03 0.33 0.01 0.09 0.00 8.87e-02  0.03  0.10             0.05 0.15 -0.05 0.08 -0.05 0.12 -0.15 0.06 -0.10 0.03 -0.12 0.07 -0.13 0.07  0.00 0.08  0.06 0.11 -0.11 0.13 -0.05 0.11 -0.08 0.08 -0.04 0.07 -0.09 0.06 -0.05 0.08 -0.16 0.11 -0.09 0.07 -0.09 0.07 -0.09 0.08 -0.05 0.17 -0.07 0.06 -0.12 0.09  0.00 0.02 0
 TYC4415-877-1 272781154 4782  60 2.86 0.24 -0.02 0.12 1.17 0.25    9.77  0.16  9.3255 0.3110   28.77  0.07    6.13  0.14  24.04  0.13 0.12  7.99 0.01 0.38 0.00 0.04 0.00 7.59e-02 -0.22  0.01  0.13 0.05  0.03 0.05  0.13 0.07  0.07 0.10  0.03 0.08 -0.08 0.06 -0.14 0.11  0.10 0.08 -0.02 0.11  0.04 0.09 -0.06 0.15  0.08 0.06  0.04 0.12  0.10 0.06  0.06 0.06 -0.02 0.09 -0.04 0.07 -0.06 0.05 -0.04 0.07 -0.07 0.07 -0.02 0.18 -0.03 0.06 -0.14 0.16  0.03 0.04 0
TYC4415-1003-1 199523837 4373 142 2.21 0.23 -0.57 0.13 2.16 0.34   -8.87  0.15  9.7547 0.2892  -10.14  0.19    0.62  0.15  13.99  0.20 0.74  8.05 0.01 0.58 0.01 0.06 0.00 1.02e-02 -0.41  0.10 -0.03 0.04  0.05 0.05 -0.32 0.12 -0.40 0.10 -0.43 0.12 -0.47 0.09 -0.55 0.15 -0.36 0.16 -0.39 0.09 -0.47 0.18 -0.47 0.07 -0.47 0.14 -0.37 0.11 -0.41 0.13 -0.41 0.12 -0.52 0.15 -0.68 0.14 -0.38 0.10 -0.48 0.08 -0.46 0.12 -0.41 0.09 -0.57 0.08 -0.59 0.17  0.12 0.04 0
 TYC4185-856-1 272749536 4282  71 2.17 0.16 -0.22 0.10 1.67 0.23  -14.32  0.15  9.8245 0.2479   37.22  0.15  -10.47  0.13   6.73  0.11 0.39  7.39 0.01 0.31 0.00 0.12 0.00 1.56e-02 -0.13  0.01  0.38 0.06  0.07 0.03 -0.02 0.10  0.00 0.13 -0.07 0.10  0.00 0.08 -0.07 0.16 -0.10 0.10 -0.11 0.05 -0.11 0.15 -0.06 0.08 -0.11 0.10 -0.11 0.11 -0.07 0.09 -0.11 0.09 -0.01 0.10 -0.22 0.08 -0.08 0.09 -0.06 0.08 -0.11 0.11 -0.04 0.09 -0.16 0.06 -0.10 0.14  0.09 0.05 0
 TYC4188-619-1 160439176 5036  44 2.59 0.23 -0.28 0.11 1.53 0.19  -25.81  0.17  9.0777 0.2808   49.03  0.22   -9.15  0.12 -14.44  0.13 0.23  7.46 0.01 0.31 0.00 0.14 0.00 5.40e-02 -0.40  0.01  0.10 0.03 -0.11 0.03 -0.04 0.05 -0.11 0.08 -0.17 0.10 -0.20 0.03 -0.23 0.06 -0.10 0.06 -0.11 0.13 -0.17 0.10 -0.18 0.09 -0.18 0.05 -0.14 0.07 -0.14 0.04 -0.16 0.04 -0.15 0.07 -0.31 0.08 -0.23 0.05 -0.20 0.04 -0.24 0.08 -0.08 0.14 -0.22 0.03 -0.24 0.08  0.06 0.04 0
TYC4418-1146-1 160490188 4905  54 2.74 0.25 -0.24 0.12 1.27 0.22   -3.58  0.14                  20.39  0.05    9.10  0.09   1.46  0.07 0.26  8.12 0.01 0.19 0.00 0.02 0.00 8.40e-03 -0.33  0.01  0.06 0.08 -0.06 0.10 -0.06 0.05 -0.16 0.10 -0.16 0.11 -0.18 0.04 -0.21 0.08 -0.09 0.08 -0.10 0.13 -0.14 0.13 -0.13 0.10 -0.13 0.07 -0.11 0.09 -0.10 0.06 -0.11 0.06 -0.16 0.08 -0.28 0.11 -0.17 0.08 -0.16 0.07 -0.20 0.08 -0.07 0.18 -0.17 0.06 -0.17 0.10  0.01 0.03 0
TYC4560-1523-1 272745924 5261  54 3.08 0.27 -0.28 0.12 1.30 0.25  -17.19  0.13  8.9599 0.1284   -7.60  0.06    8.80  0.12  -8.63  0.09 0.19  8.17 0.01 0.20 0.00 0.09 0.00 8.40e-03 -0.29  0.02  0.05 0.07  0.01 0.08 -0.15 0.06 -0.32 0.12 -0.32 0.10 -0.30 0.03 -0.36 0.08 -0.18 0.07 -0.22 0.10 -0.21 0.13 -0.26 0.11 -0.24 0.07 -0.22 0.09 -0.21 0.06 -0.23 0.06 -0.20 0.08 -0.39 0.09 -0.30 0.05 -0.29 0.06 -0.33 0.09 -0.17 0.17 -0.29 0.05 -0.30 0.11  0.00 0.05 0
 TYC4188-172-1 272678795 4853 218 3.58 0.37 -0.64 0.19 2.44 0.40  -21.40  0.28  9.8550 0.2269  -44.94  0.73    6.57  0.27  -5.82  0.20 0.65  8.51 0.04 0.55 0.01 0.18 0.00 2.51e-02                                   -0.53 0.12 -0.41 0.17 -0.40 0.14 -0.45 0.10 -0.57 0.13 -0.46 0.16 -0.46 0.13 -0.43 0.18 -0.43 0.15 -0.43 0.14 -0.34 0.15 -0.34 0.13 -0.44 0.12 -0.58 0.15 -0.65 0.14 -0.46 0.11 -0.43 0.11 -0.43 0.13 -0.44 0.13 -0.58 0.09 -0.51 0.18  0.12 0.03 0
 TYC4415-613-1 272680526 4864  45 2.61 0.20 -0.23 0.10 1.48 0.18  -11.01  0.14  9.5424 0.3153   27.05  0.08   -2.71  0.11   1.73  0.11 0.19  7.63 0.01 0.15 0.00 0.06 0.00 7.70e-03 -0.32  0.03  0.18 0.05 -0.05 0.03  0.03 0.04 -0.04 0.07 -0.08 0.09 -0.12 0.04 -0.14 0.07 -0.06 0.08 -0.02 0.13 -0.07 0.10 -0.11 0.08 -0.09 0.07 -0.07 0.07 -0.05 0.06 -0.06 0.06 -0.06 0.07 -0.20 0.09 -0.12 0.07 -0.13 0.06 -0.14 0.08 -0.04 0.18 -0.13 0.07 -0.15 0.08  0.05 0.03 0
TYC4412-1524-1 272679177 6414 100 4.22 0.31 -0.30 0.11 1.44 0.40  -29.65  0.18  9.4469 0.2880   33.36  0.04  -16.55  0.11 -12.16  0.11 0.06  7.14 0.01 0.19 0.00 0.13 0.00 2.43e-02                                   -0.28 0.06 -0.20 0.12 -0.39 0.05 -0.27 0.04 -0.30 0.06 -0.22 0.07 -0.19 0.10 -0.24 0.18 -0.28 0.09 -0.26 0.09 -0.19 0.08 -0.21 0.08 -0.31 0.05 -0.26 0.08 -0.41 0.08 -0.33 0.05 -0.32 0.06 -0.30 0.06 -0.15 0.07 -0.27 0.05 -0.33 0.08  0.02 0.03 0
TYC4412-2198-1 272669737 4261  78 1.98 0.18 -0.40 0.11 2.04 0.26  -29.36  0.14  9.7894 0.2606   78.84  2.26  -34.27  0.81  -5.49  0.29 0.23  6.86 0.08 0.22 0.00 0.29 0.01 2.70e+00 -0.23  0.02  0.41 0.09  0.02 0.05 -0.17 0.08 -0.08 0.11 -0.13 0.13 -0.21 0.10 -0.16 0.13 -0.25 0.11 -0.28 0.07 -0.21 0.15 -0.23 0.14 -0.20 0.11 -0.18 0.15 -0.30 0.11 -0.32 0.09 -0.24 0.11 -0.51 0.11 -0.21 0.11 -0.32 0.11 -0.26 0.12 -0.18 0.12 -0.38 0.08 -0.35 0.18  0.19 0.08 1
 TYC4412-310-1 270492862 5468  63 3.88 0.23 -0.17 0.10 0.98 0.32  -38.13  1.62                 -29.10  0.57  -19.10  1.16  -6.21  1.27 0.05  7.23 0.06 0.12 0.02 0.21 0.00 1.60e-02  0.08  0.07  0.16 0.11  0.15 0.05  0.19 0.12  0.09 0.14  0.03 0.10 -0.03 0.04 -0.08 0.09 -0.08 0.10  0.01 0.10  0.11 0.11 -0.02 0.09  0.03 0.07  0.05 0.08  0.06 0.06  0.06 0.09  0.07 0.09 -0.06 0.08  0.11 0.07  0.02 0.06  0.10 0.06  0.03 0.09 -0.05 0.06 -0.04 0.09  0.04 0.05 0
TYC4412-1148-1 160395929 4392  81 2.70 0.18 -0.02 0.11 1.61 0.27  -38.44  0.15                  24.34  0.06   -5.03  0.14 -35.44  0.18 0.24  7.64 0.01 0.67 0.00 0.06 0.00 6.08e-01  0.23  0.01  0.62 0.08  0.31 0.05  0.17 0.10  0.27 0.09  0.13 0.09  0.25 0.08  0.25 0.15  0.02 0.14  0.07 0.06  0.16 0.15  0.14 0.07  0.08 0.10  0.12 0.10  0.14 0.09  0.07 0.09  0.15 0.10  0.05 0.08  0.16 0.06  0.16 0.07  0.16 0.11  0.17 0.11  0.04 0.05  0.14 0.14  0.12 0.10 2
TYC4418-1436-1 198353586 4180  86 1.28 0.24 -0.76 0.13 2.43 0.37  -69.43  0.14  9.7057 0.2772  -49.87  0.14  -22.68  0.12 -37.88  0.06 0.28  7.47 0.01 0.82 0.00 0.26 0.00 9.22e+00 -0.39  0.03 -0.19 0.10 -0.30 0.05 -0.36 0.12 -0.29 0.09 -0.31 0.06 -0.49 0.09 -0.43 0.14 -0.36 0.16 -0.48 0.12 -0.42 0.14 -0.50 0.15 -0.48 0.14 -0.49 0.11 -0.54 0.12 -0.55 0.11 -0.58 0.13 -0.80 0.14 -0.45 0.08 -0.59 0.11 -0.47 0.13 -0.45 0.11 -0.64 0.09 -0.70 0.15  0.22 0.08 1
 TYC4188-735-1 334636826 4677  54 2.45 0.19 -0.17 0.10 1.45 0.18  -11.01  0.15  9.8145 0.1997  -60.51  0.09   10.12  0.08   7.59  0.08 0.17  8.71 0.01 0.23 0.00 0.26 0.00 9.95e-02 -0.24  0.01  0.21 0.06 -0.01 0.05 -0.01 0.12 -0.03 0.09 -0.05 0.09 -0.07 0.05 -0.12 0.11 -0.11 0.16 -0.14 0.07 -0.07 0.09 -0.11 0.09 -0.09 0.07 -0.09 0.09 -0.06 0.08 -0.09 0.12 -0.04 0.10 -0.20 0.12 -0.08 0.06 -0.09 0.07 -0.12 0.09 -0.04 0.08 -0.16 0.09 -0.14 0.10  0.06 0.04 0
TYC4414-2292-1 202300346 4734  48 2.30 0.20 -0.40 0.10 1.30 0.16  -46.39  0.16  9.6362 0.3112   47.98  0.09  -17.23  0.06 -44.10  0.09 0.24  7.32 0.00 0.93 0.00 0.15 0.00 3.40e+01 -0.32  0.01 -0.15 0.10 -0.01 0.10 -0.30 0.07 -0.28 0.11 -0.35 0.09 -0.36 0.05 -0.42 0.09 -0.24 0.07 -0.30 0.13 -0.34 0.14 -0.33 0.10 -0.34 0.07 -0.28 0.09 -0.31 0.06 -0.34 0.06 -0.32 0.09 -0.56 0.10 -0.35 0.06 -0.34 0.06 -0.39 0.08 -0.24 0.18 -0.38 0.05 -0.42 0.12  0.06 0.04 0
TYC4185-1512-1 160438134 4163  69 1.86 0.17 -0.68 0.10 2.11 0.26  -26.80  0.14                   8.70  0.04    8.44  0.18 -26.98  0.11 0.55  8.21 0.02 0.67 0.01 0.02 0.00 8.55e-02 -0.40  0.04 -0.10 0.13 -0.05 0.05 -0.46 0.08 -0.46 0.08 -0.51 0.06 -0.48 0.07 -0.59 0.15 -0.42 0.08 -0.42 0.11 -0.45 0.12 -0.49 0.04 -0.61 0.10 -0.57 0.10 -0.49 0.09 -0.55 0.08 -0.55 0.09 -0.76 0.10 -0.47 0.07 -0.56 0.06 -0.54 0.07 -0.39 0.06 -0.61 0.04 -0.60 0.11  0.09 0.07 0
TYC4560-1883-1 230061010 4836  47 2.40 0.24 -0.46 0.12 1.46 0.20  -15.48  0.14  9.7727 0.2102   73.53  0.28  -24.98  0.13  -3.79  0.08 0.29  7.13 0.01 0.22 0.00 0.25 0.00 5.28e-01 -0.42  0.03 -0.21 0.09 -0.18 0.10 -0.30 0.04 -0.26 0.09 -0.36 0.07 -0.38 0.03 -0.40 0.07 -0.22 0.08 -0.38 0.05 -0.33 0.09 -0.35 0.08 -0.30 0.06 -0.25 0.06 -0.31 0.05 -0.34 0.05 -0.33 0.06 -0.51 0.07 -0.36 0.05 -0.36 0.04 -0.37 0.06 -0.21 0.11 -0.38 0.05 -0.43 0.09  0.05 0.04 0
TYC4414-2315-1 219730823 4212  69 2.06 0.17 -0.31 0.10 1.75 0.25  -17.52  0.15  9.8305 0.2417   10.20  0.09    2.64  0.13  -8.55  0.16 0.13  7.83 0.01 0.17 0.00 0.04 0.00 6.90e-03 -0.37  0.10  0.45 0.09 -0.02 0.05 -0.21 0.05 -0.24 0.08 -0.25 0.07 -0.20 0.07 -0.24 0.13 -0.17 0.13 -0.31 0.09 -0.28 0.13 -0.26 0.08 -0.25 0.09 -0.19 0.12 -0.27 0.07 -0.28 0.08 -0.21 0.09 -0.45 0.09 -0.25 0.09 -0.29 0.08 -0.31 0.10 -0.18 0.06 -0.34 0.05 -0.30 0.10  0.09 0.01 0
TYC4417-1875-1 230061556 4753  58 2.85 0.22 -0.30 0.12 1.21 0.23   -3.68  0.13  9.7750 0.2543   27.10  0.04    7.48  0.08  -0.01  0.06 0.10  8.00 0.00 0.09 0.00 0.03 0.00 9.60e-03 -0.31  0.03  0.01 0.07 -0.05 0.10 -0.12 0.08 -0.17 0.10 -0.14 0.12 -0.19 0.05 -0.22 0.10 -0.11 0.10 -0.17 0.13 -0.14 0.10 -0.16 0.10 -0.15 0.09 -0.16 0.08 -0.11 0.08 -0.14 0.06 -0.19 0.09 -0.30 0.08 -0.17 0.05 -0.18 0.06 -0.21 0.08 -0.15 0.09 -0.21 0.04 -0.22 0.11  0.03 0.01 0
TYC4411-1671-1 219731897 4877  48 2.80 0.19  0.07 0.10 1.23 0.19   -8.28  0.18  9.0431 0.1804   58.92  0.35  -12.71  0.16   6.65  0.12 0.17  7.38 0.01 0.17 0.00 0.17 0.00 7.01e-02 -0.21  0.01  0.27 0.05 -0.04 0.05  0.17 0.11  0.17 0.08  0.11 0.09  0.05 0.04  0.00 0.06  0.02 0.16  0.09 0.12  0.03 0.18  0.03 0.09  0.06 0.12  0.04 0.06  0.13 0.12  0.12 0.09  0.08 0.11  0.03 0.13  0.03 0.05  0.04 0.05 -0.02 0.08  0.04 0.13  0.06 0.09 -0.02 0.06  0.00 0.06 0
 TYC4417-289-1 160408494 4555  56 2.58 0.17 -0.11 0.10 1.29 0.20  -29.16  0.17                  43.87  0.15  -38.11  0.21   4.21  0.15 0.22  6.59 0.01 0.17 0.00 0.25 0.00 2.34e-01 -0.15  0.03  0.30 0.08  0.05 0.07  0.07 0.07 -0.02 0.10  0.02 0.07  0.03 0.06  0.05 0.12 -0.02 0.08 -0.05 0.07  0.01 0.09  0.05 0.07 -0.03 0.08 -0.02 0.09  0.02 0.07  0.01 0.08  0.05 0.08 -0.08 0.07 -0.02 0.08  0.00 0.07 -0.06 0.09  0.01 0.08 -0.03 0.04  0.01 0.11  0.01 0.03 0
TYC4560-3065-1 202511282 4069 109 2.23 0.17 -0.17 0.11 2.14 0.32  -25.49  0.32  9.8570 0.2292   35.80  1.79  -39.62  1.59  16.29  1.23 0.25  6.55 0.09 0.30 0.02 0.24 0.01 4.55e-01 -0.30  0.10  1.09 0.10  0.14 0.08  0.10 0.12 -0.02 0.11  0.02 0.07 -0.06 0.10 -0.08 0.17 -0.10 0.13 -0.11 0.15 -0.03 0.16 -0.08 0.11 -0.09 0.14 -0.08 0.11 -0.01 0.12 -0.11 0.11 -0.06 0.13 -0.24 0.11 -0.09 0.10 -0.10 0.10 -0.10 0.13 -0.10 0.18 -0.18 0.09 -0.11 0.18  0.10 0.04 0
TYC4184-1637-1 219734432 4847  49 2.50 0.24 -0.37 0.12 1.43 0.20    4.55  0.27  9.7336 0.2354   70.58  0.14  -10.32  0.15  25.80  0.12 0.10  7.55 0.01 0.44 0.00 0.19 0.00 1.65e+00 -0.46  0.02 -0.10 0.03 -0.12 0.05 -0.19 0.06 -0.17 0.09 -0.28 0.06 -0.29 0.05 -0.31 0.08 -0.16 0.09 -0.18 0.15 -0.24 0.11 -0.25 0.11 -0.25 0.08 -0.19 0.10 -0.23 0.06 -0.25 0.05 -0.25 0.08 -0.42 0.10 -0.28 0.05 -0.28 0.07 -0.28 0.07 -0.15 0.17 -0.30 0.05 -0.32 0.11  0.07 0.04 0
TYC4560-2627-1 198538099 4101  58 1.44 0.19 -0.76 0.11 1.62 0.17  -71.89  0.14                  15.46  0.12 -117.60  0.35  43.67  0.31 0.49  5.17 0.01 1.05 0.01 0.58 0.00 3.34e+12 -0.46  0.10 -0.21 0.07 -0.13 0.10 -0.66 0.09 -0.38 0.10 -0.54 0.07 -0.51 0.08 -0.58 0.16 -0.49 0.09 -0.57 0.11 -0.55 0.13 -0.52 0.10 -0.57 0.09 -0.57 0.10 -0.64 0.08 -0.72 0.12 -0.74 0.10 -0.98 0.08 -0.55 0.07 -0.69 0.07 -0.62 0.08 -0.48 0.10 -0.72 0.06 -0.70 0.14  0.21 0.08 1
 TYC4182-450-1 257060602 6262 115 4.19 0.34 -0.03 0.13 1.57 0.40  -20.50  0.40                  12.60  0.15   -5.23  0.45  -4.61  0.35 0.09  7.50 0.03 0.08 0.00 0.07 0.00 5.60e-03                                   -0.11 0.08 -0.05 0.12 -0.21 0.06 -0.15 0.04 -0.15 0.07 -0.15 0.09 -0.01 0.09  0.07 0.18 -0.11 0.11 -0.13 0.11 -0.05 0.07 -0.07 0.10 -0.11 0.06 -0.07 0.09 -0.20 0.12 -0.13 0.07 -0.16 0.08 -0.15 0.10 -0.04 0.13 -0.10 0.07 -0.15 0.08  0.01 0.02 0
TYC4187-1365-1 233192899 6047  87 3.86 0.30 -0.01 0.11 1.60 0.38  -48.01  0.14                 -50.53  0.07  -16.60  0.12 -16.97  0.12 0.03  7.51 0.01 0.29 0.00 0.26 0.00 1.07e-01  0.07  0.03             0.14 0.15 -0.01 0.06 -0.02 0.10 -0.15 0.06 -0.15 0.03 -0.16 0.08 -0.04 0.08  0.03 0.13  0.01 0.10 -0.08 0.10 -0.08 0.08 -0.05 0.08 -0.04 0.06 -0.08 0.07 -0.03 0.08 -0.13 0.09 -0.08 0.07 -0.05 0.06 -0.06 0.06  0.02 0.10 -0.12 0.05 -0.13 0.10  0.05 0.03 0
 TYC4414-309-1 233190951 4515  58 2.38 0.19 -0.08 0.11 1.48 0.21  -20.14  0.16                  73.55  0.17  -56.82  0.09  26.59  0.13 0.21  6.29 0.01 0.49 0.00 0.36 0.00 9.27e+02                                   -0.21 0.09  0.17 0.17  0.08 0.14  0.06 0.07  0.06 0.10 -0.16 0.16  0.17 0.09  0.20 0.12  0.15 0.10  0.08 0.11  0.12 0.14 -0.10 0.09 -0.18 0.10  0.12 0.13 -0.21 0.14            -0.17 0.11                       -0.06 0.08 -0.08 0.10  0.16 0.07 2
TYC4414-1621-1 232564015 4828  57 3.09 0.20 -0.18 0.10 1.30 0.22  -21.62  0.15                 -40.41  0.09    6.41  0.12  -0.73  0.11 0.16  8.30 0.01 0.16 0.00 0.20 0.00 1.70e-02 -0.23  0.05  0.13 0.05  0.07 0.05 -0.09 0.12 -0.14 0.17 -0.15 0.14 -0.22 0.07 -0.25 0.11 -0.09 0.16 -0.15 0.13 -0.09 0.18 -0.13 0.14 -0.09 0.14 -0.13 0.13 -0.05 0.13 -0.11 0.12 -0.16 0.15 -0.25 0.14 -0.12 0.09 -0.17 0.08 -0.20 0.08 -0.14 0.14 -0.20 0.07 -0.24 0.18  0.03 0.02 0
 TYC4186-374-1 161724619 4681  57 2.67 0.21  0.02 0.11 1.43 0.20  -40.33  0.16  9.5701 0.3151  -55.55  0.39  -28.28  0.18   6.06  0.16 0.26  7.24 0.01 0.26 0.00 0.29 0.00 1.62e-01 -0.08  0.01  0.30 0.04  0.15 0.05  0.07 0.07  0.08 0.09  0.01 0.09  0.04 0.06 -0.01 0.11 -0.06 0.09 -0.03 0.04  0.00 0.10  0.00 0.06 -0.05 0.08 -0.05 0.09  0.02 0.08 -0.01 0.05  0.02 0.08 -0.06 0.08 -0.04 0.05 -0.04 0.05 -0.07 0.07  0.01 0.11 -0.01 0.04 -0.04 0.11  0.00 0.06 0
 TYC3876-954-1 159296820 4105  63 1.65 0.19 -0.47 0.11 1.58 0.19  -16.50  0.15  9.7758 0.2627    2.16  0.07  -30.69  0.27  26.33  0.20 0.26  6.77 0.01 0.49 0.00 0.19 0.00 2.65e-01 -0.50  0.02  0.00 0.08 -0.20 0.05 -0.34 0.07 -0.34 0.08 -0.39 0.06 -0.32 0.07 -0.40 0.14 -0.29 0.08 -0.38 0.04 -0.40 0.13 -0.37 0.05 -0.37 0.08 -0.33 0.09 -0.39 0.08 -0.43 0.07 -0.39 0.08 -0.62 0.07 -0.40 0.06 -0.41 0.06 -0.41 0.10 -0.26 0.06 -0.46 0.06 -0.44 0.12  0.09 0.01 0
TYC4563-2612-1 233186332 4234  72 2.32 0.16 -0.02 0.09 1.58 0.23  -16.84  0.15  9.8588 0.2284  -29.93  0.24    0.84  0.10  15.92  0.18 0.43  8.13 0.01 0.43 0.00 0.15 0.00 2.17e-02 -0.08  0.05  0.66 0.13  0.15 0.05  0.08 0.12  0.09 0.13  0.04 0.08  0.09 0.10  0.03 0.16 -0.07 0.13  0.00 0.06  0.04 0.12  0.08 0.15 -0.05 0.12  0.02 0.14  0.06 0.09 -0.05 0.12  0.09 0.12 -0.05 0.14  0.03 0.11  0.05 0.11 -0.01 0.13  0.05 0.15  0.00 0.09  0.07 0.18  0.01 0.06 0
 TYC3876-142-1 233186568 4688  65 2.44 0.23 -0.61 0.12 1.10 0.23  -56.36  1.59  9.7719 0.2765   10.02  0.11  -27.73  1.20 -33.41  1.20 0.31  6.85 0.06 0.58 0.03 0.17 0.01 9.24e-01 -0.52  0.03 -0.25 0.05 -0.12 0.10 -0.59 0.10 -0.40 0.16 -0.43 0.09 -0.55 0.06 -0.51 0.12 -0.49 0.12 -0.48 0.11 -0.39 0.09 -0.38 0.14 -0.43 0.07 -0.44 0.11 -0.54 0.07 -0.52 0.08 -0.56 0.10 -0.80 0.09 -0.37 0.11 -0.55 0.08 -0.46 0.09 -0.43 0.12 -0.64 0.05 -0.62 0.13  0.17 0.04 1
TYC4181-1848-1 159346878 4141  78 2.09 0.19 -0.22 0.12 1.61 0.25  -39.76  0.15  9.8217 0.2454   13.05  0.03  -37.04  0.08  -1.38  0.11 0.21  6.55 0.00 0.18 0.00 0.22 0.00 5.71e-02 -0.39  0.08  0.70 0.16 -0.05 0.05 -0.09 0.12 -0.12 0.14 -0.14 0.10 -0.17 0.10 -0.20 0.17 -0.12 0.13 -0.15 0.08 -0.14 0.09 -0.12 0.15 -0.17 0.10 -0.07 0.15 -0.15 0.07 -0.19 0.08 -0.04 0.13 -0.27 0.10 -0.14 0.11 -0.11 0.11 -0.18 0.13 -0.06 0.17 -0.21 0.09 -0.14 0.18  0.06 0.02 0
TYC4566-1238-1 202505374 4161  70 1.56 0.18 -0.53 0.10 2.06 0.26  -25.16  0.16  9.7519 0.2704   -1.36  0.07    1.71  0.19 -15.93  0.07 0.49  8.03 0.02 0.41 0.00 0.05 0.00 1.20e-02 -0.48  0.05  0.09 0.09 -0.18 0.05 -0.29 0.07 -0.32 0.08 -0.38 0.06 -0.30 0.07 -0.33 0.14 -0.30 0.09 -0.27 0.12 -0.37 0.13 -0.38 0.03 -0.37 0.09 -0.37 0.12 -0.38 0.08 -0.40 0.08 -0.34 0.09 -0.59 0.07 -0.38 0.06 -0.42 0.05 -0.46 0.07 -0.30 0.07 -0.46 0.04 -0.44 0.11  0.12 0.03 0
TYC4184-1638-1 257024702 4365  62 2.45 0.16 -0.25 0.09 1.63 0.21  -42.37  0.26  9.8893 0.2137  -35.50  0.37  -38.69  0.17   3.79  0.34 0.12  6.71 0.01 0.13 0.00 0.29 0.00 1.60e-01  0.07  0.01  0.52 0.11  0.20 0.03  0.06 0.10  0.18 0.09  0.02 0.07  0.07 0.07  0.07 0.13 -0.06 0.09 -0.06 0.05  0.01 0.12  0.05 0.07  0.02 0.08 -0.04 0.12  0.03 0.08 -0.05 0.08  0.07 0.09 -0.10 0.07  0.05 0.09  0.01 0.07  0.05 0.09  0.06 0.12 -0.09 0.05 -0.02 0.13  0.13 0.11 2
TYC4566-1576-1 202505342 4903  56 2.80 0.25 -0.19 0.13 1.36 0.23   -6.51  0.23  9.2007 0.3083   53.04  0.13  -10.56  0.16  -0.37  0.13 0.16  7.44 0.01 0.12 0.00 0.15 0.00 3.54e-02 -0.28  0.05  0.15 0.06 -0.08 0.10  0.03 0.06 -0.08 0.09 -0.10 0.11 -0.13 0.03 -0.15 0.06 -0.11 0.16 -0.06 0.13 -0.09 0.15 -0.12 0.08 -0.10 0.07 -0.10 0.07 -0.07 0.09 -0.08 0.09 -0.06 0.09 -0.21 0.10 -0.12 0.06 -0.11 0.08 -0.16 0.08 -0.06 0.18 -0.14 0.08 -0.16 0.09  0.03 0.01 0
 TYC4184-514-1 159331748 4627  51 2.64 0.18 -0.24 0.10 1.31 0.17  -24.36  0.14  9.8296 0.2318   40.03  0.13   -9.77  0.08 -10.07  0.09 0.19  7.39 0.01 0.23 0.00 0.12 0.00 2.17e-02 -0.30  0.03  0.04 0.04 -0.06 0.03 -0.09 0.06 -0.09 0.08 -0.14 0.10 -0.15 0.05 -0.17 0.09 -0.11 0.08 -0.17 0.04 -0.15 0.12 -0.15 0.11 -0.15 0.06 -0.12 0.08 -0.13 0.07 -0.14 0.07 -0.09 0.08 -0.30 0.08 -0.17 0.06 -0.18 0.05 -0.18 0.06 -0.07 0.07 -0.19 0.06 -0.19 0.09  0.05 0.03 0
TYC4566-1134-1 233187267 4944  54 2.70 0.26 -0.28 0.12 1.30 0.22  -21.01  0.15  9.3543 0.3650    3.26  0.04    6.24  0.09 -17.20  0.07 0.18  8.05 0.01 0.30 0.00 0.05 0.00 1.60e-02 -0.32  0.01 -0.08 0.05 -0.07 0.10 -0.16 0.07 -0.22 0.11 -0.29 0.09 -0.23 0.06 -0.28 0.09 -0.17 0.15 -0.17 0.13 -0.24 0.16 -0.24 0.13 -0.25 0.09 -0.19 0.11 -0.21 0.08 -0.20 0.08 -0.22 0.10 -0.38 0.10 -0.30 0.05 -0.27 0.08 -0.31 0.07 -0.15 0.18 -0.28 0.09 -0.28 0.15  0.05 0.03 0
TYC4186-1058-1 202491864 4461  63 2.44 0.20 -0.30 0.12 1.51 0.23  -18.83  0.16  9.8085 0.2629   32.57  0.07   -7.67  0.17  -5.97  0.16 0.28  7.48 0.01 0.25 0.00 0.10 0.00 1.13e-02 -0.27  0.02  0.11 0.03  0.01 0.05 -0.18 0.09 -0.14 0.10 -0.19 0.13 -0.14 0.08 -0.17 0.15 -0.21 0.12 -0.20 0.05 -0.18 0.11 -0.19 0.13 -0.21 0.09 -0.21 0.12 -0.20 0.10 -0.21 0.07 -0.13 0.10 -0.36 0.09 -0.19 0.07 -0.21 0.08 -0.23 0.09 -0.13 0.09 -0.25 0.06 -0.22 0.14  0.06 0.03 0
TYC4181-1833-1 224310903 4537  64 2.79 0.16  0.00 0.09 1.58 0.23  -68.14  0.13  9.8767 0.2067   42.15  0.07  -45.66  0.08 -36.84  0.09 0.13  6.41 0.00 0.70 0.00 0.27 0.00 8.37e+01                                    0.22 0.09  0.34 0.11  0.15 0.12  0.19 0.09  0.19 0.17  0.07 0.13  0.06 0.07  0.14 0.11  0.13 0.07  0.12 0.10  0.14 0.15  0.17 0.09  0.12 0.08  0.13 0.11  0.07 0.08  0.17 0.08  0.15 0.10  0.15 0.08  0.20 0.10  0.04 0.05  0.09 0.15  0.14 0.12 2
  TYC3875-30-1 282940447 4226  61 1.94 0.19 -0.61 0.11 1.56 0.20  -76.50  0.16                  76.49  0.63  -53.57  0.14 -40.22  0.13 0.33  6.40 0.02 0.96 0.00 0.35 0.00 1.58e+04 -0.34  0.01 -0.08 0.07  0.00 0.05 -0.41 0.08 -0.24 0.09 -0.32 0.07 -0.41 0.07 -0.45 0.13 -0.30 0.10 -0.41 0.09 -0.42 0.12 -0.39 0.10 -0.39 0.12 -0.40 0.09 -0.44 0.11 -0.51 0.08 -0.55 0.10 -0.75 0.08 -0.38 0.07 -0.53 0.05 -0.40 0.09 -0.31 0.08 -0.58 0.05 -0.61 0.11  0.22 0.08 1
TYC4184-1477-1 159298883 4997  54 2.85 0.25 -0.10 0.12 1.37 0.23   -9.36  0.15  9.0242 0.1843   15.49  0.03    5.31  0.12   0.08  0.13 0.16  7.91 0.01 0.15 0.00 0.02 0.00 6.30e-03 -0.29  0.01  0.30 0.07 -0.14 0.05  0.14 0.06  0.03 0.09  0.01 0.08 -0.02 0.04 -0.04 0.08  0.03 0.09 -0.01 0.04  0.01 0.12  0.00 0.09  0.01 0.07  0.04 0.07  0.06 0.06  0.06 0.06  0.08 0.07 -0.04 0.07 -0.03 0.05  0.00 0.05 -0.03 0.07  0.05 0.18 -0.01 0.05 -0.02 0.09  0.01 0.02 0
TYC4566-1386-1 202427932 4762  57 2.68 0.24 -0.40 0.12 1.28 0.22  -15.43  0.18  9.7112 0.2752   47.21  0.17    1.57  0.10 -29.76  0.13 0.17  7.93 0.01 0.56 0.00 0.10 0.00 5.18e-01 -0.39  0.02 -0.17 0.09 -0.15 0.05 -0.22 0.05 -0.24 0.09 -0.32 0.07 -0.29 0.04 -0.31 0.09 -0.17 0.08 -0.23 0.12 -0.26 0.11 -0.27 0.09 -0.24 0.08 -0.20 0.07 -0.23 0.07 -0.26 0.07 -0.27 0.08 -0.43 0.08 -0.29 0.05 -0.29 0.05 -0.30 0.07 -0.16 0.14 -0.31 0.06 -0.33 0.09  0.06 0.03 0
 TYC4183-877-1 233189676 4975  59 2.95 0.21 -0.66 0.10 2.05 0.38   -5.61  0.29  9.8316 0.2353   60.99  0.42   28.24  0.23 -25.19  0.23 0.22  9.16 0.04 0.59 0.01 0.18 0.00 4.34e+00 -0.38  0.01 -0.14 0.05 -0.15 0.10 -0.47 0.07 -0.28 0.15 -0.39 0.10 -0.30 0.07 -0.38 0.10 -0.35 0.12 -0.34 0.08 -0.33 0.09 -0.33 0.14 -0.34 0.06 -0.33 0.13 -0.34 0.05 -0.41 0.06 -0.35 0.10 -0.62 0.08 -0.25 0.10 -0.43 0.09 -0.39 0.10 -0.36 0.15 -0.49 0.05 -0.51 0.13  0.15 0.03 1
TYC4186-1366-1 282925497 4702  56 2.45 0.22 -0.37 0.11 1.37 0.19  -22.39  0.15                  -1.84  0.04   12.81  0.09 -21.21  0.12 0.25  8.34 0.01 0.43 0.00 0.07 0.00 3.88e-02 -0.34  0.03 -0.11 0.05 -0.09 0.05 -0.28 0.07 -0.25 0.11 -0.29 0.08 -0.24 0.06 -0.27 0.10 -0.23 0.10 -0.34 0.06 -0.26 0.10 -0.26 0.11 -0.30 0.09 -0.25 0.10 -0.27 0.08 -0.30 0.06 -0.27 0.09 -0.47 0.09 -0.28 0.07 -0.31 0.07 -0.33 0.08 -0.24 0.13 -0.34 0.05 -0.32 0.14  0.06 0.02 0
 TYC4183-687-1 202422252 4559  56 2.28 0.20 -0.16 0.11 1.37 0.19  -36.52  0.17                  49.40  0.11  -31.14  0.16 -10.82  0.15 0.19  6.77 0.01 0.24 0.00 0.22 0.00 1.90e-01 -0.26  0.02  0.17 0.05 -0.08 0.05  0.05 0.07  0.02 0.08 -0.04 0.07 -0.02 0.08 -0.05 0.14 -0.05 0.10 -0.15 0.05 -0.06 0.09 -0.06 0.10 -0.09 0.08 -0.10 0.10 -0.06 0.09 -0.05 0.07 -0.04 0.09 -0.17 0.09 -0.09 0.08 -0.08 0.08 -0.12 0.10 -0.05 0.12 -0.12 0.06 -0.11 0.13  0.06 0.06 0
TYC4186-1079-1 161731449 6054  87 4.30 0.29 -0.22 0.11 1.28 0.39   -2.76  0.18  9.6666 0.3269  -15.94  0.04   11.64  0.11  10.31  0.12 0.04  8.27 0.01 0.16 0.00 0.12 0.00 1.26e-02                                   -0.09 0.06 -0.12 0.13 -0.21 0.06 -0.21 0.03 -0.22 0.08 -0.05 0.10 -0.03 0.12  0.01 0.17 -0.13 0.10 -0.09 0.14 -0.05 0.07 -0.08 0.06 -0.08 0.06 -0.06 0.09 -0.19 0.09 -0.15 0.06 -0.11 0.06 -0.14 0.06 -0.02 0.09 -0.13 0.06 -0.15 0.08  0.00 0.04 0
 TYC3873-530-1 202510300 4227  88 2.67 0.17 -0.17 0.11 1.66 0.32  -18.02  0.22                  -7.43  0.07   -6.22  0.19  -0.30  0.20 0.27  7.53 0.01 0.23 0.00 0.11 0.00 4.90e-03 -0.07  0.03  0.84 0.09  0.23 0.05  0.19 0.12  0.21 0.10  0.10 0.07  0.22 0.09  0.22 0.14 -0.04 0.10  0.02 0.05  0.14 0.16  0.14 0.09  0.02 0.11  0.09 0.10  0.11 0.10  0.02 0.12  0.12 0.11  0.03 0.08  0.13 0.09  0.15 0.08  0.17 0.09  0.11 0.11  0.01 0.06  0.19 0.15  0.10 0.10 2
TYC4181-1850-1 224306020 4037  64 1.37 0.20 -0.81 0.11 2.03 0.25  -47.01  0.17  9.7744 0.2569   13.32  0.08  -31.83  0.13 -16.54  0.16 0.19  6.70 0.01 0.31 0.00 0.20 0.00 7.65e-02                                   -0.61 0.10 -0.32 0.09 -0.51 0.06 -0.46 0.09 -0.51 0.16 -0.53 0.11 -0.58 0.04 -0.54 0.11 -0.53 0.09 -0.58 0.10 -0.58 0.12 -0.68 0.10 -0.72 0.09 -0.67 0.10 -0.99 0.11 -0.51 0.09 -0.69 0.08 -0.61 0.12 -0.43 0.12 -0.75 0.07 -0.73 0.13  0.26 0.12 1
 TYC4186-421-1 202506847 4786  50 2.43 0.24 -0.60 0.12 1.55 0.22  -19.62  0.14  9.6758 0.2959   -3.63  0.05   -6.38  0.07   0.75  0.09 0.16  7.53 0.00 0.14 0.00 0.10 0.00 4.80e-03 -0.42  0.03 -0.33 0.06 -0.02 0.05 -0.42 0.07 -0.19 0.11 -0.32 0.08 -0.35 0.05 -0.32 0.11 -0.28 0.11 -0.34 0.04 -0.36 0.11 -0.36 0.12 -0.37 0.07 -0.33 0.10 -0.41 0.07 -0.47 0.05 -0.46 0.08 -0.71 0.09 -0.35 0.06 -0.47 0.06 -0.39 0.06 -0.23 0.16 -0.51 0.05 -0.53 0.14  0.21 0.08 1
TYC4181-1085-1 202490444 5041  66 3.85 0.25 -0.68 0.12 0.92 0.39  -90.72  1.60                  87.14  1.68  -91.30  1.57 -28.09  1.54 0.05  5.65 0.06 0.52 0.04 0.51 0.01 1.45e+08                                   -0.54 0.08 -0.39 0.17 -0.44 0.10 -0.47 0.06 -0.51 0.10 -0.35 0.10 -0.43 0.11 -0.42 0.11 -0.39 0.10 -0.44 0.08 -0.37 0.09 -0.49 0.08 -0.48 0.12 -0.48 0.10 -0.82 0.10 -0.39 0.07 -0.57 0.06 -0.50 0.08 -0.27 0.16 -0.61 0.05 -0.61 0.11  0.18 0.03 1
 TYC4181-645-1 405559623 5902  60 3.84 0.22 -0.17 0.09 1.32 0.28  -37.74  0.16  9.8483 0.1623    7.97  0.01  -23.29  0.09 -11.34  0.10 0.07  6.93 0.01 0.18 0.00 0.16 0.00 1.77e-02  0.02  0.03             0.12 0.10 -0.03 0.07 -0.14 0.10 -0.19 0.07 -0.18 0.02 -0.20 0.06 -0.08 0.07 -0.13 0.04 -0.03 0.09 -0.12 0.12 -0.13 0.07 -0.07 0.09 -0.10 0.04 -0.11 0.05 -0.08 0.07 -0.18 0.07 -0.14 0.05 -0.10 0.04 -0.12 0.05 -0.04 0.13 -0.15 0.04 -0.16 0.11  0.00 0.02 0
TYC3875-1135-1 161723864 4724  62 2.54 0.24 -0.18 0.13 1.54 0.23   -7.00  0.14  9.7077 0.3115   14.74  0.02    6.13  0.10   3.24  0.11 0.13  7.93 0.01 0.13 0.00 0.02 0.00 6.60e-03 -0.26  0.03  0.22 0.08 -0.04 0.05 -0.01 0.07  0.00 0.11 -0.07 0.08 -0.09 0.06 -0.09 0.12 -0.06 0.10 -0.13 0.05 -0.06 0.12 -0.10 0.08 -0.08 0.10 -0.10 0.08 -0.04 0.09 -0.05 0.07 -0.06 0.09 -0.19 0.09 -0.07 0.08 -0.11 0.07 -0.13 0.08 -0.08 0.10 -0.14 0.05 -0.15 0.10  0.06 0.04 0
 TYC3873-389-1 159397730 4788  61 3.28 0.18 -0.19 0.10 1.41 0.25  -19.48  0.13                  29.10  0.03   -8.43  0.08   0.13  0.09 0.09  7.38 0.01 0.09 0.00 0.09 0.00 8.70e-03 -0.01  0.03  0.15 0.06  0.03 0.05  0.10 0.10  0.05 0.11  0.07 0.13  0.03 0.07 -0.02 0.11 -0.02 0.11 -0.10 0.06  0.06 0.09  0.00 0.12  0.00 0.09  0.00 0.10  0.07 0.08  0.02 0.07  0.05 0.09 -0.08 0.09  0.03 0.09 -0.01 0.08  0.00 0.07  0.03 0.11 -0.07 0.05 -0.04 0.13  0.06 0.05 0
TYC4634-1923-1 161727881 4967  48 2.66 0.23 -0.31 0.10 0.90 0.20    8.79  0.24                  12.61  0.09   22.10  0.17   8.73  0.12 0.30  8.78 0.02 0.25 0.00 0.07 0.00 2.53e-02 -0.44  0.01  0.03 0.11 -0.20 0.05 -0.27 0.05 -0.23 0.11 -0.31 0.07 -0.29 0.04 -0.26 0.07 -0.22 0.08 -0.26 0.05 -0.28 0.13 -0.27 0.09 -0.30 0.07 -0.25 0.07 -0.26 0.05 -0.27 0.06 -0.26 0.07 -0.48 0.07 -0.37 0.05 -0.30 0.06 -0.37 0.10 -0.25 0.12 -0.31 0.04 -0.29 0.10  0.04 0.03 0
 TYC3873-220-1 161732839 4302  54 2.04 0.17 -0.27 0.10 1.55 0.21  -57.25  3.01  9.7936 0.2587  -59.63  2.05  -35.98  3.10 -27.82  3.15 0.31  7.06 0.13 0.60 0.07 0.32 0.01 7.77e+00 -0.35  0.02  0.36 0.08  0.02 0.05 -0.23 0.08 -0.15 0.10 -0.26 0.08 -0.19 0.09 -0.23 0.17 -0.24 0.10 -0.23 0.12 -0.26 0.13 -0.28 0.11 -0.30 0.09 -0.31 0.14 -0.28 0.09 -0.31 0.09 -0.27 0.11 -0.46 0.10 -0.27 0.10 -0.34 0.10 -0.32 0.11 -0.26 0.14 -0.31 0.08 -0.36 0.17  0.07 0.06 0
TYC3873-1889-1 405559540 4922  43 2.90 0.17 -0.09 0.09 1.35 0.16  -29.17  0.15  9.1295 0.1513   38.73  0.26   -6.96  0.08 -13.51  0.09 0.09  7.46 0.01 0.23 0.00 0.10 0.00 2.54e-02 -0.21  0.02  0.27 0.04  0.05 0.05  0.12 0.06  0.06 0.08  0.01 0.05 -0.03 0.05 -0.06 0.08  0.04 0.06 -0.01 0.05  0.03 0.10 -0.02 0.12  0.01 0.06  0.02 0.10  0.07 0.04  0.06 0.06  0.08 0.07 -0.05 0.08 -0.03 0.05  0.00 0.07 -0.04 0.08  0.02 0.16 -0.02 0.06 -0.03 0.12  0.01 0.03 0
TYC3875-1488-1 405559527 4926  48 2.69 0.22 -0.33 0.10 1.21 0.19   -9.97  0.16  9.5369 0.3119   -0.78  0.07   12.92  0.09  -6.74  0.12 0.27  8.26 0.01 0.27 0.00 0.06 0.00 9.30e-03 -0.45  0.03 -0.09 0.10 -0.14 0.05 -0.23 0.05 -0.25 0.10 -0.33 0.08 -0.31 0.06 -0.32 0.10 -0.19 0.14 -0.21 0.12 -0.30 0.15 -0.30 0.12 -0.29 0.09 -0.23 0.09 -0.25 0.07 -0.25 0.06 -0.27 0.09 -0.47 0.09 -0.34 0.06 -0.32 0.09 -0.36 0.09 -0.24 0.10 -0.33 0.09 -0.32 0.10  0.06 0.04 0
 TYC3872-824-1 161821006 4437 274 2.24 0.47 -1.03 0.24 2.11 0.40    2.74  0.16  9.7064 0.3070    8.99  0.05  -17.85  0.28  38.27  0.30 0.39  7.20 0.01 0.80 0.01 0.11 0.00 1.40e+00                                   -0.96 0.12 -0.61 0.17 -0.65 0.14 -0.74 0.10 -0.77 0.14 -0.78 0.16 -0.76 0.15 -0.72 0.18 -0.73 0.15 -0.69 0.14 -0.71 0.15 -0.79 0.13 -0.91 0.12 -1.15 0.15 -1.12 0.14 -0.67 0.11 -0.85 0.11 -0.71 0.13 -0.78 0.18 -0.96 0.09 -0.96 0.18  0.24 0.07 1
 TYC3870-324-1 165722603 4663  64 2.77 0.18 -0.07 0.10 1.53 0.23   -5.54  0.13  9.5904 0.2519  -10.12  0.06   -9.88  0.09  18.93  0.11 0.23  7.43 0.01 0.36 0.00 0.12 0.00 1.95e-02 -0.02  0.02  0.44 0.06  0.11 0.05  0.15 0.08  0.06 0.09  0.07 0.14  0.06 0.08  0.00 0.17  0.02 0.12 -0.02 0.07  0.05 0.10  0.02 0.06  0.00 0.10  0.02 0.15  0.06 0.09  0.03 0.08  0.06 0.10 -0.05 0.09  0.04 0.05  0.00 0.06 -0.01 0.08 -0.01 0.08 -0.05 0.04 -0.03 0.13  0.06 0.03 0
TYC3875-1620-1 159215300 4509  53 2.57 0.15 -0.11 0.09 1.35 0.18  -10.91  0.00  9.8784 0.2169   13.38  0.03    5.15  0.02  -1.19  0.02 0.03  7.88 0.00 0.05 0.00 0.03 0.00 6.00e-03 -0.17  0.03  0.38 0.13  0.05 0.05  0.08 0.07  0.06 0.09  0.03 0.09  0.08 0.07  0.01 0.14 -0.03 0.12 -0.04 0.05  0.01 0.09  0.04 0.05 -0.02 0.08 -0.02 0.10  0.02 0.09  0.02 0.06  0.09 0.08 -0.07 0.07  0.01 0.07  0.02 0.06 -0.01 0.07  0.05 0.06 -0.05 0.04  0.00 0.11  0.05 0.05 0
TYC4634-1565-1 202468948 4198  76 2.07 0.18 -0.39 0.11 1.84 0.24  -19.93  0.16  9.8120 0.2495  -17.28  0.15   10.12  0.11  -5.94  0.09 0.38  8.41 0.01 0.27 0.00 0.11 0.00 9.20e-03 -0.24  0.05  0.34 0.09  0.01 0.05 -0.19 0.07 -0.29 0.08 -0.23 0.06 -0.22 0.07 -0.24 0.10 -0.18 0.07 -0.30 0.04 -0.24 0.11 -0.28 0.08 -0.24 0.08 -0.21 0.07 -0.23 0.07 -0.30 0.08 -0.25 0.08 -0.48 0.09 -0.30 0.10 -0.32 0.09 -0.32 0.10 -0.24 0.12 -0.37 0.07 -0.34 0.13  0.12 0.03 0
TYC4181-1620-1 161723589 4353  73 1.77 0.23 -0.96 0.13 1.71 0.27  -48.40  0.16  9.7623 0.2670   77.21  0.45  -97.45  0.52  32.10  0.41 0.55  5.54 0.02 0.80 0.01 0.54 0.00 1.16e+09 -0.55  0.05 -0.55 0.06 -0.22 0.05 -0.61 0.12 -0.48 0.11 -0.60 0.09 -0.66 0.06 -0.71 0.11 -0.37 0.13 -0.74 0.09 -0.62 0.15 -0.60 0.10 -0.53 0.13 -0.57 0.09 -0.69 0.13 -0.70 0.09 -0.95 0.11 -1.01 0.12 -0.63 0.09 -0.79 0.06 -0.66 0.09 -0.63 0.09 -0.85 0.05 -0.97 0.13  0.27 0.06 1
TYC3873-1890-1 202439623 4173  63 1.51 0.19 -0.57 0.11 1.76 0.20   -5.16  0.13  9.7375 0.2740  137.40  1.30  -45.88  0.51  58.49  0.64 0.22  7.40 0.06 1.61 0.03 0.45 0.00 1.60e+10 -0.50  0.06 -0.08 0.13 -0.05 0.05 -0.51 0.07 -0.27 0.07 -0.40 0.07 -0.47 0.07 -0.45 0.14 -0.40 0.09 -0.40 0.13 -0.40 0.11 -0.40 0.07 -0.43 0.10 -0.40 0.08 -0.48 0.09 -0.56 0.07 -0.61 0.09 -0.84 0.09 -0.43 0.06 -0.55 0.05 -0.46 0.09 -0.34 0.18 -0.60 0.04 -0.62 0.12  0.20 0.07 1
 TYC4180-495-1 161722979 4428  64 2.02 0.21 -0.29 0.12 1.49 0.20  -25.07  0.14  9.6258 0.3441   -4.02  0.10   -0.06  0.10 -13.50  0.11 0.41  7.82 0.01 0.42 0.00 0.07 0.00 9.10e-03 -0.38  0.01 -0.04 0.07 -0.16 0.07 -0.20 0.06 -0.19 0.07 -0.25 0.07 -0.21 0.07 -0.24 0.12 -0.19 0.08 -0.20 0.14 -0.25 0.11 -0.23 0.09 -0.27 0.09 -0.27 0.10 -0.25 0.08 -0.25 0.07 -0.21 0.09 -0.41 0.10 -0.25 0.09 -0.29 0.08 -0.33 0.11 -0.23 0.10 -0.30 0.07 -0.30 0.14  0.07 0.03 0
TYC3873-1651-1 165764315 4561 135 2.83 0.22 -0.59 0.12 2.26 0.39  -11.76  0.18  9.8447 0.2388   31.82  0.12   32.99  0.21 -26.29  0.22 0.53  9.27 0.03 0.84 0.01 0.15 0.00 1.62e+00                                   -0.51 0.10 -0.31 0.17 -0.31 0.10 -0.40 0.08 -0.47 0.16 -0.45 0.16 -0.40 0.09 -0.33 0.18 -0.31 0.10 -0.29 0.14 -0.23 0.12 -0.39 0.13 -0.43 0.12 -0.57 0.14 -0.67 0.14 -0.29 0.11 -0.44 0.09 -0.37 0.10 -0.41 0.10 -0.58 0.07 -0.58 0.15  0.21 0.07 1
TYC3872-1044-1 160118276 6199 108 4.08 0.32 -0.16 0.12 1.67 0.40  -29.01  0.19                  67.31  0.05  -30.31  0.11   4.57  0.13 0.04  6.84 0.01 0.08 0.00 0.25 0.00 5.11e-01                                   -0.13 0.08 -0.11 0.11 -0.24 0.06 -0.23 0.05 -0.22 0.08 -0.06 0.09 -0.04 0.14 -0.02 0.14 -0.12 0.10 -0.11 0.14 -0.06 0.10 -0.08 0.07 -0.14 0.07 -0.09 0.10 -0.27 0.12 -0.19 0.06 -0.17 0.07 -0.17 0.09 -0.03 0.13 -0.18 0.07 -0.18 0.09  0.05 0.03 0
TYC4638-1422-1 165657491 4804  48 2.50 0.22 -0.37 0.11 1.43 0.18  -30.99  0.18  9.7170 0.3026  -38.46  0.12   -5.13  0.14  12.25  0.11 0.17  7.86 0.01 0.23 0.00 0.20 0.00 2.18e-02 -0.33  0.02 -0.14 0.08 -0.07 0.05 -0.23 0.06 -0.19 0.11 -0.26 0.10 -0.27 0.06 -0.32 0.10 -0.20 0.10 -0.28 0.04 -0.28 0.14 -0.27 0.10 -0.28 0.08 -0.22 0.09 -0.25 0.06 -0.28 0.05 -0.24 0.08 -0.43 0.10 -0.27 0.07 -0.30 0.07 -0.29 0.06 -0.17 0.18 -0.32 0.05 -0.33 0.11  0.06 0.04 0
 TYC3874-823-1 165657559 4636  48 2.51 0.18 -0.27 0.10 1.37 0.16  -29.64  0.13  9.7846 0.2589   29.34  0.08   -0.47  0.12 -22.15  0.10 0.24  7.73 0.01 0.43 0.00 0.06 0.00 4.82e-02 -0.34  0.01  0.12 0.05 -0.07 0.05 -0.06 0.05 -0.11 0.10 -0.20 0.08 -0.16 0.06 -0.20 0.10 -0.12 0.09 -0.23 0.05 -0.16 0.07 -0.16 0.08 -0.18 0.07 -0.13 0.08 -0.16 0.06 -0.17 0.05 -0.12 0.07 -0.34 0.08 -0.21 0.07 -0.20 0.07 -0.23 0.08 -0.09 0.08 -0.22 0.05 -0.21 0.12  0.05 0.03 0
TYC3874-1245-1 159920101 4395  55 2.01 0.17 -0.39 0.10 1.54 0.17   16.03  0.75  9.7572 0.2751   22.52  0.29   36.03  0.56   7.57  0.66 0.27  9.35 0.06 0.31 0.01 0.14 0.00 1.94e-01 -0.36  0.01 -0.01 0.05 -0.06 0.05 -0.27 0.06 -0.22 0.08 -0.31 0.10 -0.29 0.07 -0.34 0.12 -0.25 0.08 -0.24 0.14 -0.32 0.11 -0.28 0.09 -0.32 0.07 -0.29 0.09 -0.32 0.07 -0.33 0.06 -0.28 0.09 -0.53 0.09 -0.32 0.08 -0.35 0.08 -0.35 0.08 -0.22 0.11 -0.37 0.06 -0.35 0.13  0.08 0.04 0
TYC3870-1441-1 165625851 4315  59 2.13 0.21 -0.67 0.12 1.60 0.21  -46.73  1.63                  36.43  0.17   29.35  0.65 -70.10  0.83 0.36  9.46 0.05 2.08 0.03 0.17 0.00 4.01e+06                                   -0.51 0.07 -0.24 0.08 -0.38 0.07 -0.39 0.07 -0.44 0.12 -0.41 0.07 -0.46 0.10 -0.44 0.09 -0.42 0.10 -0.33 0.07 -0.36 0.10 -0.51 0.07 -0.57 0.07 -0.58 0.08 -0.84 0.09 -0.43 0.08 -0.61 0.08 -0.46 0.11 -0.38 0.09 -0.58 0.09 -0.65 0.13  0.21 0.09 1
 TYC3874-984-1 202423311 4119  60 1.90 0.16 -0.19 0.10 1.50 0.19  -16.95  0.15  9.8208 0.2435   21.96  0.07  -13.24  0.13   5.50  0.16 0.39  7.27 0.01 0.33 0.00 0.11 0.00 8.80e-03 -0.48  0.08  0.42 0.09 -0.12 0.05 -0.12 0.12 -0.13 0.11 -0.15 0.08 -0.17 0.10 -0.15 0.17 -0.14 0.10 -0.14 0.05 -0.16 0.11 -0.12 0.14 -0.17 0.07 -0.10 0.12 -0.13 0.08 -0.22 0.09 -0.11 0.11 -0.30 0.08 -0.19 0.11 -0.17 0.11 -0.24 0.11 -0.11 0.17 -0.18 0.09 -0.16 0.18  0.03 0.01 0
TYC4180-1946-1 405527245 4189  59 2.01 0.14 -0.36 0.09 1.69 0.19  -23.21  0.14  9.8758 0.2183   16.07  0.04  -15.34  0.12  -0.68  0.06 0.24  7.19 0.01 0.21 0.00 0.12 0.00 7.50e-03 -0.28  0.04  0.25 0.11 -0.06 0.05 -0.14 0.12 -0.18 0.08 -0.17 0.13 -0.13 0.10 -0.17 0.17 -0.18 0.16 -0.24 0.06 -0.21 0.13 -0.23 0.12 -0.23 0.12 -0.14 0.15 -0.20 0.10 -0.27 0.10 -0.22 0.15 -0.39 0.09 -0.26 0.08 -0.27 0.11 -0.28 0.12 -0.20 0.18 -0.28 0.09 -0.31 0.18  0.09 0.02 0
TYC3869-1584-1 165724113 4624  51 2.53 0.19 -0.29 0.10 1.42 0.19  -24.78  0.13  9.8102 0.2521   10.42  0.02  -20.47  0.09   2.55  0.05 0.11  7.00 0.01 0.11 0.00 0.15 0.00 9.50e-03 -0.31  0.01  0.06 0.06 -0.04 0.05 -0.09 0.07 -0.09 0.10 -0.14 0.13 -0.14 0.06 -0.17 0.11 -0.11 0.11 -0.21 0.04 -0.14 0.09 -0.14 0.08 -0.15 0.09 -0.10 0.07 -0.13 0.08 -0.15 0.06 -0.12 0.09 -0.28 0.08 -0.18 0.07 -0.18 0.07 -0.20 0.08 -0.09 0.18 -0.20 0.06 -0.20 0.12  0.05 0.03 0
 TYC3872-343-1 159838529 4680  57 2.44 0.18 -0.23 0.10 1.67 0.20   -3.90  0.54  9.6467 0.2813   32.51  0.31   11.19  0.31   3.08  0.30 0.33  8.15 0.03 0.29 0.00 0.06 0.00 1.50e-02 -0.30  0.01  0.33 0.05  0.00 0.05  0.02 0.06 -0.04 0.11 -0.05 0.12 -0.12 0.07 -0.13 0.14 -0.09 0.12 -0.05 0.15 -0.07 0.10 -0.11 0.10 -0.09 0.10 -0.11 0.11 -0.06 0.09 -0.07 0.08 -0.09 0.10 -0.19 0.11 -0.08 0.07 -0.12 0.09 -0.15 0.08 -0.10 0.09 -0.16 0.09 -0.17 0.13  0.06 0.03 0
TYC3870-1280-1 165597462 5793  75 4.12 0.29 -0.18 0.12 1.13 0.39  -39.07  0.13  9.8583 0.2825   46.53  0.02  -41.71  0.05   5.25  0.07 0.04  6.44 0.00 0.09 0.00 0.26 0.00 4.95e-01 -0.03  0.02             0.00 0.15  0.04 0.07 -0.01 0.15 -0.10 0.06 -0.11 0.03 -0.13 0.08 -0.01 0.12  0.02 0.11  0.04 0.11 -0.02 0.11 -0.03 0.08  0.01 0.08  0.00 0.06 -0.03 0.05 -0.01 0.09 -0.08 0.09 -0.05 0.07 -0.03 0.06 -0.02 0.06  0.08 0.09 -0.05 0.07 -0.08 0.10  0.00 0.02 0
 TYC3874-322-1 165713894 4192  96 1.70 0.22 -1.00 0.12 2.23 0.32  -15.26  0.15  9.7799 0.2603  -60.94  1.52   -0.37  0.21   2.01  0.13 0.49  8.32 0.07 0.51 0.01 0.25 0.00 6.01e-02                                   -0.84 0.10 -0.56 0.10 -0.67 0.09 -0.69 0.08 -0.80 0.14 -0.64 0.15 -0.72 0.08 -0.65 0.18 -0.69 0.08 -0.65 0.14 -0.65 0.10 -0.76 0.13 -0.83 0.12 -1.03 0.12 -1.16 0.12 -0.67 0.08 -0.89 0.06 -0.80 0.11 -0.67 0.12 -0.95 0.05 -0.98 0.14  0.28 0.06 1
  TYC3871-50-1 159838510 4182  78 1.87 0.20 -0.63 0.12 2.12 0.27  -19.67  0.16  9.8048 0.2547   15.71  0.07  -22.49  0.25  10.18  0.22 0.58  6.99 0.01 0.50 0.00 0.15 0.00 1.72e-02 -0.47  0.05  0.17 0.14 -0.08 0.05 -0.47 0.11 -0.44 0.09 -0.49 0.10 -0.42 0.10 -0.45 0.17 -0.43 0.13 -0.39 0.13 -0.45 0.15 -0.47 0.06 -0.45 0.12 -0.46 0.11 -0.49 0.11 -0.54 0.10 -0.48 0.11 -0.76 0.09 -0.46 0.10 -0.54 0.07 -0.51 0.09 -0.37 0.15 -0.58 0.07 -0.56 0.16  0.13 0.02 0
TYC3870-1582-1 224312054 4372  62 2.33 0.21 -0.37 0.12 1.37 0.22  -69.01  0.16  9.8009 0.2635   85.49  0.21  -49.99  0.07 -23.59  0.12 0.23  6.47 0.01 0.50 0.00 0.36 0.00 4.76e+02 -0.15  0.01  0.03 0.07  0.02 0.05 -0.24 0.11 -0.25 0.09 -0.21 0.08 -0.22 0.10 -0.25 0.16 -0.20 0.11 -0.24 0.13 -0.24 0.12 -0.22 0.12 -0.23 0.09 -0.28 0.13 -0.24 0.08 -0.29 0.08 -0.25 0.11 -0.46 0.09 -0.23 0.11 -0.29 0.10 -0.24 0.11 -0.19 0.14 -0.34 0.08 -0.31 0.17  0.09 0.02 0
 TYC3869-494-1 444064310 4558  65 2.74 0.19  0.09 0.11 1.50 0.25   -8.04  0.14  9.8045 0.2343   17.23  0.04    0.83  0.07   6.74  0.11 0.11  7.71 0.01 0.14 0.00 0.04 0.00 6.90e-03 -0.06  0.02  0.66 0.15  0.19 0.05  0.32 0.00  0.27 0.00  0.30 0.00  0.25 0.00  0.24 0.00  0.29 0.00  0.26 0.00  0.32 0.00  0.29 0.00  0.26 0.00  0.33 0.00  0.28 0.00  0.23 0.00  0.26 0.00  0.27 0.00  0.29 0.00  0.27 0.00  0.33 0.00             0.23 0.03  0.22 0.03  0.03 0.02 0
TYC3870-1900-1 137842339 4636  62 2.64 0.20 -0.28 0.11 1.41 0.22  -41.10  0.15                  21.88  0.03  -17.45  0.09 -20.51  0.12 0.27  7.10 0.01 0.42 0.00 0.13 0.00 4.38e-02                                   -0.07 0.08 -0.15 0.12 -0.14 0.10 -0.16 0.06 -0.17 0.13 -0.15 0.11 -0.24 0.05 -0.13 0.10 -0.17 0.12 -0.15 0.09 -0.15 0.09 -0.12 0.09 -0.15 0.08 -0.14 0.09 -0.31 0.09 -0.15 0.05 -0.18 0.07 -0.16 0.09 -0.15 0.09 -0.21 0.06 -0.21 0.12  0.04 0.02 0
 TYC3867-178-1 165598909 4748  75 3.28 0.23 -0.49 0.12 1.52 0.31   12.65  0.15  9.9370 0.1840  101.66  0.80    5.70  0.17  22.92  0.14 0.17  8.49 0.04 0.47 0.00 0.28 0.00 4.10e+01 -0.17  0.08  0.25 0.06  0.17 0.08 -0.35 0.10 -0.26 0.12 -0.22 0.14 -0.23 0.04 -0.28 0.11 -0.32 0.08 -0.27 0.10 -0.23 0.10 -0.27 0.05 -0.28 0.08 -0.27 0.06 -0.25 0.08 -0.32 0.08 -0.45 0.09 -0.58 0.09 -0.22 0.08 -0.42 0.06 -0.29 0.05 -0.35 0.09 -0.44 0.04 -0.44 0.07  0.17 0.03 1
 TYC3871-988-1 159880650 5957  67 3.59 0.21 -0.35 0.08 1.71 0.40  -39.69  0.19  9.6901 0.2056  -33.39  0.18  -25.40  0.17 -11.45  0.17 0.10  7.07 0.01 0.21 0.00 0.24 0.00 4.42e-02                                   -0.41 0.05 -0.33 0.09 -0.44 0.10 -0.42 0.03 -0.46 0.06 -0.35 0.05 -0.33 0.10 -0.27 0.06 -0.42 0.07 -0.41 0.07 -0.32 0.05 -0.37 0.08 -0.41 0.06 -0.37 0.07 -0.62 0.09 -0.41 0.06 -0.44 0.05 -0.51 0.09 -0.31 0.10 -0.42 0.04 -0.48 0.06  0.04 0.02 0
 TYC3496-370-1 165719749 4491  63 2.71 0.17 -0.14 0.10 1.48 0.24  -23.18  0.15  9.8860 0.2070   71.32  0.11  -22.60  0.09  17.06  0.16 0.23  7.09 0.01 0.34 0.00 0.24 0.00 9.25e-01  0.08  0.04  0.24 0.04  0.17 0.05 -0.03 0.10  0.02 0.11 -0.03 0.11  0.05 0.08 -0.03 0.16 -0.10 0.12 -0.09 0.06 -0.04 0.13  0.01 0.09 -0.08 0.09 -0.06 0.10 -0.03 0.09 -0.04 0.11  0.10 0.10 -0.13 0.09  0.00 0.06 -0.03 0.08 -0.05 0.09  0.01 0.12 -0.08 0.06  0.01 0.13  0.04 0.06 0
 TYC3869-222-1 137832987 4639  48 2.41 0.19 -0.35 0.10 1.43 0.17  -17.80  0.50  9.7696 0.2765  -54.19  0.57    5.54  0.35 -12.59  0.37 0.21  8.40 0.04 0.32 0.01 0.24 0.00 7.05e-02 -0.31  0.01 -0.11 0.04 -0.06 0.10 -0.20 0.07 -0.18 0.11 -0.23 0.08 -0.24 0.08 -0.30 0.13 -0.18 0.11 -0.19 0.15 -0.23 0.11 -0.24 0.13 -0.24 0.09 -0.22 0.11 -0.22 0.07 -0.25 0.06 -0.22 0.10 -0.43 0.10 -0.25 0.09 -0.28 0.10 -0.29 0.07 -0.22 0.16 -0.30 0.07 -0.31 0.18  0.07 0.03 0
 TYC3864-429-1 137835456 4560  59 2.55 0.20 -0.07 0.11 1.29 0.22  -35.13  0.16  9.7893 0.2591  -26.88  0.10  -33.08  0.19  -1.09  0.14 0.13  6.79 0.01 0.13 0.00 0.25 0.00 4.91e-02 -0.23  0.01  0.06 0.08 -0.05 0.10  0.22 0.10  0.29 0.10  0.09 0.13  0.16 0.04  0.21 0.10  0.08 0.08  0.07 0.13  0.15 0.10  0.08 0.07  0.18 0.08  0.20 0.08  0.15 0.09  0.13 0.07  0.09 0.09  0.11 0.09  0.15 0.08  0.09 0.06  0.12 0.06  0.13 0.06  0.04 0.05  0.11 0.07  0.12 0.09 2
  TYC3496-96-1 193995218 4204  65 1.81 0.16 -0.36 0.10 1.50 0.17    3.02  0.14  9.7102 0.2749    8.92  0.05   17.52  0.13   6.42  0.13 0.36  8.39 0.01 0.34 0.00 0.05 0.00 1.37e-02 -0.28  0.05  0.00 0.10 -0.14 0.05 -0.29 0.12 -0.29 0.08 -0.28 0.14 -0.27 0.10 -0.27 0.17 -0.22 0.16 -0.35 0.05 -0.33 0.18 -0.34 0.07 -0.34 0.14 -0.32 0.11 -0.33 0.13 -0.35 0.12 -0.35 0.14 -0.53 0.12 -0.34 0.05 -0.36 0.07 -0.39 0.12 -0.30 0.11 -0.39 0.07 -0.39 0.17  0.08 0.02 0
 TYC3488-313-1 137841692 4013  87 1.28 0.22 -0.82 0.12 2.12 0.27  -24.81  0.19  9.7578 0.2591   55.87  0.31   -7.70  0.07  -5.22  0.12 0.48  7.50 0.01 0.45 0.00 0.16 0.00 4.48e-02 -0.71  0.10  0.17 0.10 -0.25 0.05 -0.73 0.12 -0.43 0.13 -0.60 0.08 -0.55 0.10 -0.58 0.15 -0.71 0.14 -0.54 0.12 -0.58 0.18 -0.59 0.09 -0.52 0.14 -0.58 0.12 -0.75 0.13 -0.82 0.12 -0.80 0.13 -1.05 0.11 -0.60 0.09 -0.79 0.09 -0.75 0.10 -0.59 0.14 -0.77 0.06 -0.78 0.18  0.23 0.08 1
TYC3861-1445-1 444063262 4929  50 2.56 0.25 -0.47 0.12 1.57 0.22   15.44  0.16  9.6494 0.3161    4.46  0.07   36.16  0.19   8.71  0.10 0.08  9.35 0.02 0.18 0.00 0.15 0.00 1.52e-01 -0.44  0.01 -0.13 0.07 -0.09 0.05 -0.28 0.07 -0.21 0.13 -0.38 0.06 -0.38 0.05 -0.44 0.08 -0.20 0.16 -0.30 0.13 -0.32 0.12 -0.36 0.14 -0.29 0.08 -0.28 0.11 -0.30 0.06 -0.35 0.06 -0.34 0.10 -0.49 0.09 -0.35 0.06 -0.37 0.06 -0.37 0.08 -0.23 0.17 -0.38 0.06 -0.44 0.13  0.08 0.06 0
TYC3489-1588-1 356735065 5182  52 3.07 0.26 -0.14 0.12 1.21 0.22   -4.50  0.54  8.9775 0.1265    0.65  0.29    1.59  0.42   8.47  0.39 0.11  7.77 0.03 0.16 0.00 0.07 0.00 6.20e-03 -0.32  0.06  0.23 0.05 -0.06 0.10  0.00 0.05 -0.09 0.09 -0.12 0.08 -0.15 0.04 -0.18 0.08 -0.08 0.12 -0.11 0.08 -0.08 0.14 -0.10 0.10 -0.09 0.08 -0.05 0.09 -0.06 0.05 -0.07 0.05 -0.04 0.08 -0.23 0.08 -0.15 0.07 -0.14 0.09 -0.17 0.08 -0.04 0.18 -0.16 0.09 -0.15 0.11  0.04 0.02 0
TYC4567-1598-1 224598071 4320  62 2.10 0.19 -0.16 0.11 1.63 0.22  -28.57  0.21  9.7553 0.2807   51.45  0.29  -37.26  0.20   5.36  0.13 0.21  6.63 0.01 0.17 0.00 0.25 0.00 3.53e-01 -0.34  0.04  0.42 0.13  0.04 0.03 -0.09 0.08  0.01 0.09 -0.17 0.08 -0.02 0.10 -0.06 0.17 -0.17 0.09 -0.11 0.05 -0.13 0.11 -0.10 0.13 -0.19 0.08 -0.15 0.12 -0.15 0.08 -0.17 0.07 -0.05 0.10 -0.29 0.10 -0.17 0.10 -0.17 0.11 -0.19 0.11 -0.07 0.14 -0.14 0.09 -0.14 0.18  0.05 0.08 0
TYC3894-1488-1 199610589 4525  66 2.59 0.21 -0.13 0.12 1.47 0.23  -14.54  0.86  9.8210 0.2510   33.75  0.39  -11.36  0.87  16.43  0.85 0.10  7.30 0.06 0.25 0.01 0.11 0.00 3.02e-02 -0.07  0.02  0.19 0.05  0.01 0.05  0.02 0.07  0.01 0.12  0.04 0.13  0.05 0.08 -0.02 0.14 -0.08 0.10 -0.09 0.05 -0.04 0.10 -0.02 0.08 -0.08 0.09 -0.09 0.14 -0.05 0.08 -0.06 0.07  0.08 0.10 -0.16 0.08 -0.01 0.06 -0.03 0.07 -0.05 0.08  0.04 0.08 -0.10 0.07 -0.03 0.14  0.05 0.05 0
TYC3885-2065-1 235714240 5028  41 3.02 0.19 -0.23 0.09 1.38 0.18   -1.38  7.65                  25.89  0.09    8.30  3.32  12.20  2.82 0.25  8.02 0.20 0.27 0.03 0.04 0.00 1.62e-02 -0.22  0.03  0.10 0.08 -0.07 0.10 -0.08 0.05 -0.15 0.11 -0.18 0.11 -0.21 0.04 -0.23 0.08 -0.11 0.07 -0.09 0.13 -0.13 0.11 -0.19 0.10 -0.15 0.06 -0.13 0.08 -0.12 0.04 -0.12 0.05 -0.09 0.08 -0.30 0.09 -0.19 0.06 -0.20 0.06 -0.24 0.08 -0.11 0.11 -0.21 0.06 -0.21 0.11  0.05 0.03 0
TYC4572-1567-1 160494486 4723  62 2.70 0.20 -0.13 0.11 1.49 0.19  -30.29  0.13                   6.16  0.04  -13.31  0.10  -8.78  0.08 0.22  7.31 0.01 0.20 0.00 0.11 0.00 7.70e-03 -0.11  0.01  0.34 0.03  0.09 0.05  0.11 0.10  0.04 0.12 -0.01 0.10  0.00 0.06 -0.04 0.13 -0.03 0.16 -0.08 0.05 -0.01 0.18 -0.06 0.09 -0.05 0.14 -0.04 0.08  0.00 0.13 -0.02 0.12  0.05 0.12 -0.12 0.14 -0.05 0.07 -0.05 0.07 -0.07 0.09  0.01 0.05 -0.08 0.08 -0.07 0.11  0.05 0.05 0
TYC4425-1260-1 199665425 4895  55 2.78 0.22  0.03 0.11 1.44 0.21  -20.24  0.17                  61.57  0.18  -24.84  0.17  -0.40  0.07 0.30  7.04 0.01 0.22 0.00 0.23 0.00 1.64e-01 -0.14  0.04  0.48 0.06  0.08 0.05  0.39 0.03  0.20 0.11  0.22 0.08  0.18 0.07  0.17 0.14  0.12 0.07  0.05 0.07  0.18 0.07  0.12 0.08  0.14 0.06  0.14 0.06  0.22 0.05  0.19 0.06  0.17 0.07  0.12 0.08  0.13 0.08  0.15 0.11  0.12 0.07  0.09 0.11  0.09 0.05  0.07 0.07  0.05 0.05 0
 TYC3882-681-1 334678792 5032  50 2.74 0.25 -0.11 0.12 1.46 0.22    1.54  0.12  8.9608 0.1824   -5.34  0.13   16.84  0.12   2.73  0.10 0.24  8.43 0.01 0.20 0.00 0.09 0.00 1.11e-02 -0.23  0.02  0.26 0.03 -0.01 0.05  0.09 0.05  0.04 0.12 -0.03 0.09  0.01 0.04 -0.06 0.08 -0.03 0.08  0.04 0.14 -0.02 0.09 -0.06 0.11 -0.04 0.07 -0.03 0.09  0.01 0.06  0.01 0.06  0.02 0.08 -0.12 0.07 -0.07 0.07 -0.08 0.06 -0.10 0.08  0.01 0.18 -0.07 0.09 -0.09 0.14  0.05 0.03 0
TYC4567-1095-1 198184610 4098  79 1.56 0.19 -0.71 0.11 1.85 0.23   -5.05  0.15  9.7774 0.2623   65.59  0.23    0.91  0.15 -12.78  0.13 0.60  8.10 0.01 0.52 0.00 0.19 0.00 1.61e-01 -0.43  0.06 -0.34 0.09 -0.19 0.05 -0.53 0.10 -0.42 0.11 -0.45 0.07 -0.50 0.08 -0.53 0.14 -0.46 0.11 -0.45 0.08 -0.42 0.15 -0.41 0.05 -0.48 0.12 -0.51 0.11 -0.53 0.11 -0.60 0.10 -0.61 0.10 -0.83 0.07 -0.49 0.08 -0.58 0.06 -0.59 0.09 -0.42 0.11 -0.64 0.05 -0.65 0.11  0.16 0.03 1
 TYC4189-121-1 233007430 4246  57 1.91 0.20 -0.42 0.12 1.45 0.18  -41.73  0.17  9.7498 0.2700  115.35  0.64  -79.97  0.40  46.62  0.41 0.41  6.18 0.02 1.12 0.02 0.52 0.00 2.03e+10 -0.34  0.07  0.01 0.10  0.12 0.10 -0.39 0.08 -0.14 0.06 -0.30 0.09 -0.36 0.09 -0.40 0.11 -0.25 0.12 -0.37 0.11 -0.35 0.13 -0.36 0.15 -0.37 0.10 -0.44 0.15 -0.43 0.10 -0.52 0.09 -0.54 0.11 -0.76 0.12 -0.43 0.10 -0.56 0.11 -0.46 0.12 -0.30 0.14 -0.53 0.09 -0.62 0.18  0.21 0.11 1
TYC4571-1338-1 233010383 4689  58 2.68 0.25 -0.73 0.13 1.24 0.23  -35.05  0.15                 147.64  0.34  -56.87  0.16 -30.46  0.08 0.11  7.14 0.01 0.70 0.00 0.50 0.00 1.50e+08                                   -0.58 0.08 -0.39 0.13 -0.50 0.09 -0.51 0.07 -0.51 0.11 -0.36 0.10 -0.47 0.13 -0.46 0.09 -0.41 0.13 -0.49 0.09 -0.40 0.10 -0.54 0.07 -0.64 0.06 -0.57 0.10 -0.88 0.08 -0.45 0.09 -0.60 0.08 -0.56 0.07 -0.33 0.18 -0.65 0.05 -0.65 0.15  0.20 0.04 1
 TYC4571-647-1 233494936 4736  47 2.55 0.17 -0.08 0.09 1.40 0.17  -39.39  0.14                 -11.01  0.10  -29.06  0.09   6.22  0.19 0.29  6.90 0.00 0.21 0.00 0.20 0.00 2.33e-02 -0.28  0.10  0.22 0.05  0.13 0.05  0.14 0.07  0.02 0.09  0.03 0.10 -0.03 0.04 -0.09 0.08  0.02 0.08 -0.02 0.03  0.04 0.08  0.01 0.09  0.03 0.07  0.04 0.07  0.06 0.06  0.07 0.05  0.09 0.07 -0.05 0.06 -0.02 0.05  0.01 0.05 -0.03 0.08  0.06 0.18 -0.01 0.05 -0.03 0.06 -0.01 0.01 0
 TYC4567-162-1 198160324 4075  63 1.35 0.17 -0.76 0.10 2.10 0.26  -72.82  0.20  9.7726 0.2602  -87.21  0.61  -45.35  0.11   3.82  0.35 0.50  7.28 0.02 0.39 0.01 0.40 0.00 3.59e+01 -0.45  0.03 -0.23 0.05 -0.26 0.05 -0.49 0.10 -0.36 0.09 -0.41 0.08 -0.47 0.08 -0.52 0.15 -0.45 0.10 -0.46 0.10 -0.49 0.13 -0.50 0.11 -0.49 0.10 -0.54 0.11 -0.53 0.10 -0.60 0.09 -0.57 0.10 -0.85 0.11 -0.48 0.08 -0.60 0.06 -0.57 0.10 -0.41 0.07 -0.66 0.05 -0.66 0.12  0.19 0.07 1
TYC4189-1345-1 207441662 5590  64 4.34 0.26 -0.44 0.11 1.06 0.40  -17.93  0.15                  70.68  0.03   15.39  0.07 -25.06  0.06 0.03  8.56 0.01 0.47 0.00 0.18 0.00 2.67e+00 -0.27  0.03            -0.05 0.10 -0.26 0.07 -0.11 0.15 -0.37 0.06 -0.28 0.04 -0.33 0.08 -0.16 0.13 -0.21 0.13 -0.20 0.12 -0.29 0.12 -0.24 0.07 -0.21 0.14 -0.23 0.05 -0.28 0.05 -0.25 0.09 -0.40 0.08 -0.28 0.06 -0.30 0.06 -0.32 0.05 -0.13 0.14 -0.29 0.08 -0.33 0.11  0.07 0.06 0
  TYC3884-23-1 160603234 4783  51 2.56 0.22 -0.25 0.11 1.35 0.19    0.17  0.14  9.6908 0.2919   -4.10  0.07    5.75  0.08  14.91  0.08 0.23  7.98 0.01 0.30 0.00 0.07 0.00 1.21e-02 -0.36  0.04  0.03 0.05 -0.16 0.05 -0.10 0.08 -0.15 0.11 -0.15 0.10 -0.16 0.04 -0.21 0.07 -0.14 0.13 -0.10 0.13 -0.11 0.11 -0.14 0.07 -0.15 0.09 -0.14 0.15 -0.10 0.07 -0.12 0.09 -0.13 0.10 -0.28 0.10 -0.15 0.08 -0.17 0.08 -0.22 0.08 -0.14 0.09 -0.18 0.09 -0.20 0.18  0.02 0.01 0
TYC4571-1091-1 207435026 4100  68 1.78 0.18 -0.46 0.11 1.89 0.25  -54.44  0.14  9.8078 0.2516  -87.56  0.33   -0.10  0.13 -20.61  0.04 0.35  8.89 0.03 0.52 0.00 0.34 0.00 4.01e+00 -0.28  0.04  0.34 0.08  0.11 0.03 -0.37 0.08 -0.15 0.10 -0.24 0.06 -0.26 0.07 -0.30 0.15 -0.36 0.10 -0.29 0.11 -0.36 0.15 -0.32 0.06 -0.35 0.11 -0.32 0.07 -0.42 0.09 -0.48 0.11 -0.42 0.10 -0.62 0.10 -0.34 0.08 -0.49 0.07 -0.39 0.11 -0.31 0.18 -0.46 0.06 -0.47 0.11  0.18 0.09 1
TYC3884-1083-1 367737522 4186  72 2.39 0.14 -0.07 0.09 1.61 0.22  -19.56  1.56  9.9338 0.1759   16.81  0.14   -7.71  0.77   0.24  0.59 0.39  7.42 0.05 0.28 0.00 0.08 0.00 5.80e-03  0.01  0.03  0.93 0.22  0.16 0.05  0.07 0.08  0.08 0.09  0.04 0.09  0.06 0.07 -0.02 0.09 -0.08 0.09 -0.01 0.04  0.01 0.08  0.07 0.09 -0.04 0.07  0.03 0.11  0.04 0.07 -0.06 0.09  0.04 0.08 -0.07 0.09  0.06 0.08  0.07 0.07  0.08 0.12  0.08 0.10 -0.06 0.05  0.09 0.11  0.06 0.05 0
 TYC4575-571-1 235710322 4647  74 2.67 0.22 -0.30 0.12 1.56 0.26  -21.10  0.16  9.7906 0.2555   31.77  0.10  -15.25  0.16  -3.97  0.11 0.12  7.20 0.01 0.11 0.00 0.13 0.00 1.32e-02 -0.16  0.02  0.42 0.08  0.09 0.10 -0.13 0.10 -0.22 0.15 -0.13 0.13 -0.17 0.07 -0.11 0.15 -0.24 0.12 -0.28 0.07 -0.14 0.11 -0.21 0.11 -0.20 0.09 -0.25 0.09 -0.14 0.10 -0.19 0.11 -0.17 0.11 -0.35 0.09 -0.13 0.07 -0.21 0.08 -0.20 0.06 -0.25 0.11 -0.26 0.04 -0.25 0.13  0.04 0.05 0
TYC4576-1192-1 199632003 4427  77 2.27 0.18 -0.25 0.11 1.83 0.27  -29.24  0.20  9.7642 0.2814   52.08  0.08  -35.41  0.23  -2.14  0.13 0.35  6.73 0.01 0.22 0.00 0.25 0.00 2.62e-01 -0.14  0.02  0.40 0.07  0.05 0.05 -0.03 0.10 -0.18 0.12 -0.13 0.11 -0.15 0.09 -0.19 0.16 -0.16 0.11 -0.04 0.15 -0.11 0.13 -0.09 0.13 -0.19 0.11 -0.16 0.14 -0.12 0.09 -0.14 0.09 -0.09 0.12 -0.26 0.11 -0.07 0.10 -0.13 0.09 -0.12 0.12 -0.13 0.14 -0.19 0.09 -0.12 0.16  0.02 0.04 0
TYC3882-1349-1 199667405 4645  59 2.77 0.17 -0.05 0.10 1.45 0.19  -14.25  0.14  9.7261 0.2441  -14.46  0.05   -4.23  0.09   1.92  0.07 0.23  7.62 0.00 0.18 0.00 0.12 0.00 5.40e-03 -0.03  0.03  0.35 0.05  0.10 0.05  0.16 0.04  0.09 0.08  0.06 0.07  0.11 0.06  0.06 0.11 -0.01 0.07 -0.03 0.04  0.04 0.07  0.05 0.07  0.01 0.07 -0.02 0.09  0.08 0.08  0.05 0.06  0.12 0.07 -0.03 0.08  0.02 0.06  0.04 0.06  0.01 0.08  0.05 0.07 -0.01 0.04  0.03 0.10  0.04 0.05 0
 TYC3882-427-1 298290674 4353  67 1.93 0.21 -0.40 0.12 1.65 0.20  -17.96  1.11  9.7148 0.2958  -74.42  1.39    4.68  0.61 -24.28  0.52 0.54  8.72 0.09 0.71 0.02 0.29 0.00 1.88e+00 -0.43  0.07 -0.02 0.05 -0.09 0.05 -0.38 0.06 -0.32 0.14 -0.39 0.12 -0.34 0.07 -0.39 0.13 -0.37 0.09 -0.33 0.12 -0.37 0.12 -0.41 0.14 -0.40 0.10 -0.40 0.11 -0.40 0.09 -0.45 0.08 -0.43 0.11 -0.61 0.09 -0.41 0.08 -0.47 0.07 -0.47 0.09 -0.33 0.11 -0.44 0.05 -0.48 0.13  0.07 0.03 0
TYC3882-1903-1 199612990 4152  69 2.45 0.17 -0.16 0.10 1.41 0.26   -9.84  0.13                   4.65  0.04   20.48  0.11 -18.94  0.09 0.20  8.57 0.01 0.37 0.00 0.08 0.00 5.34e-02 -0.05  0.05  0.57 0.10  0.14 0.05 -0.05 0.10  0.14 0.10 -0.02 0.07  0.10 0.07  0.10 0.10 -0.10 0.08 -0.05 0.05  0.03 0.12  0.04 0.09 -0.08 0.07 -0.03 0.12 -0.01 0.08 -0.10 0.10  0.07 0.09 -0.13 0.08  0.01 0.09  0.01 0.07  0.03 0.09  0.06 0.11 -0.09 0.06  0.06 0.13  0.12 0.10 2
TYC3882-2598-1 199571929 4708  60 2.72 0.22 -0.32 0.12 1.58 0.23  -20.33  0.13  9.7674 0.2584   35.80  0.22    3.38  0.09 -10.99  0.09 0.08  7.83 0.01 0.18 0.00 0.06 0.00 1.86e-02 -0.32  0.01 -0.09 0.03 -0.12 0.05 -0.26 0.07 -0.24 0.11 -0.28 0.08 -0.23 0.06 -0.22 0.13 -0.22 0.10 -0.28 0.05 -0.25 0.10 -0.27 0.10 -0.29 0.09 -0.24 0.08 -0.27 0.08 -0.27 0.07 -0.18 0.09 -0.47 0.14 -0.27 0.07 -0.32 0.06 -0.32 0.09 -0.19 0.08 -0.34 0.05 -0.30 0.12  0.09 0.01 0
 TYC4189-187-1 235710495 4560  58 2.38 0.21 -0.14 0.12 1.54 0.21   12.01  0.14  9.7022 0.3014    8.14  0.04   17.20  0.10  19.55  0.12 0.34  8.46 0.01 0.44 0.00 0.06 0.00 4.44e-02 -0.23  0.01  0.10 0.08 -0.01 0.05 -0.17 0.08 -0.12 0.11 -0.24 0.10 -0.09 0.07 -0.16 0.12 -0.23 0.10 -0.09 0.14 -0.18 0.12 -0.18 0.14 -0.23 0.10 -0.17 0.12 -0.19 0.08 -0.19 0.08 -0.11 0.10 -0.31 0.08 -0.18 0.07 -0.21 0.08 -0.27 0.10 -0.13 0.11 -0.19 0.07 -0.18 0.16  0.04 0.04 0
 TYC4576-716-1 199687634 5057  47 3.10 0.20 -0.13 0.10 1.41 0.20   -8.69  0.14                  48.41  0.18   -7.68  0.11  -3.03  0.05 0.23  7.54 0.01 0.16 0.00 0.13 0.00 2.47e-02 -0.25  0.03  0.24 0.07 -0.18 0.10  0.07 0.04 -0.02 0.09 -0.04 0.10 -0.09 0.04 -0.15 0.08 -0.01 0.05  0.02 0.12  0.01 0.09 -0.05 0.11 -0.01 0.05 -0.03 0.08  0.05 0.04  0.03 0.05  0.05 0.07 -0.09 0.07 -0.04 0.05 -0.05 0.05 -0.07 0.06  0.01 0.18 -0.06 0.03 -0.07 0.10  0.01 0.02 0
TYC3879-1587-1 159511543 4461  56 2.03 0.21 -0.65 0.11 1.50 0.20  -21.08  0.24  9.7640 0.2735  -43.42  0.33  -30.66  0.27  17.50  0.15 0.36  6.99 0.01 0.42 0.00 0.26 0.00 2.41e-01 -0.54  0.01 -0.41 0.04 -0.36 0.10 -0.50 0.11 -0.42 0.13 -0.55 0.09 -0.51 0.06 -0.61 0.10 -0.42 0.14 -0.53 0.12 -0.45 0.09 -0.51 0.07 -0.48 0.11 -0.49 0.09 -0.51 0.12 -0.55 0.07 -0.53 0.10 -0.77 0.09 -0.49 0.07 -0.55 0.06 -0.51 0.09 -0.45 0.10 -0.59 0.04 -0.62 0.12  0.08 0.03 0
 TYC3879-861-1 235715094 4558  55 2.49 0.17 -0.20 0.09 1.54 0.19  -13.17  0.20                  22.77  0.03   -6.81  0.17  11.75  0.18 0.28  7.43 0.01 0.26 0.00 0.08 0.00 1.11e-02 -0.19  0.03  0.22 0.02  0.01 0.08 -0.01 0.05 -0.09 0.08 -0.05 0.11 -0.07 0.06 -0.10 0.12 -0.09 0.13 -0.04 0.12 -0.08 0.10 -0.04 0.09 -0.11 0.09 -0.13 0.08 -0.06 0.07 -0.08 0.09 -0.03 0.09 -0.20 0.09 -0.10 0.07 -0.10 0.07 -0.10 0.09 -0.08 0.08 -0.13 0.07 -0.10 0.11  0.03 0.02 0
TYC4580-1144-1 161825707 4960  40 2.48 0.19 -0.11 0.09 1.54 0.16  -15.18  0.15                  15.12  0.09   -1.10  0.15  -4.61  0.12 0.23  7.74 0.01 0.16 0.00 0.05 0.00 5.90e-03 -0.24  0.01  0.37 0.05  0.00 0.08  0.19 0.05  0.04 0.07  0.05 0.09  0.03 0.04  0.00 0.07  0.02 0.06 -0.03 0.05  0.05 0.09  0.02 0.10  0.02 0.06  0.03 0.07  0.08 0.06  0.07 0.05  0.07 0.06 -0.04 0.07 -0.01 0.04  0.01 0.06  0.00 0.07  0.06 0.08 -0.01 0.04 -0.01 0.07  0.01 0.02 0
TYC3883-1198-1 313425217 5764  59 3.85 0.23 -0.03 0.09 1.25 0.25  -39.14  0.14                  44.68  0.03  -39.50  0.06   3.43  0.06 0.07  6.50 0.00 0.09 0.00 0.25 0.00 2.96e-01  0.15  0.01             0.24 0.15  0.31 0.06  0.14 0.11  0.14 0.07  0.13 0.03  0.11 0.06  0.12 0.08  0.13 0.13  0.25 0.11  0.15 0.08  0.12 0.06  0.15 0.07  0.21 0.04  0.17 0.05  0.16 0.07  0.17 0.08  0.13 0.06  0.17 0.05  0.21 0.06  0.22 0.13  0.14 0.05  0.13 0.07 -0.02 0.03 0
 TYC3883-285-1 207462862 4168 124 2.39 0.20 -0.52 0.12 2.12 0.31   -2.92  0.15                 -19.41  0.44  -18.88  0.40  35.67  0.42 0.30  7.26 0.02 0.73 0.01 0.16 0.00 9.23e-01 -0.42  0.10  0.78 0.04  0.13 0.05 -0.47 0.12 -0.22 0.13 -0.29 0.08 -0.31 0.10 -0.28 0.16 -0.56 0.16 -0.24 0.12 -0.35 0.18 -0.32 0.09 -0.25 0.14 -0.24 0.11 -0.39 0.13 -0.55 0.12 -0.49 0.14 -0.69 0.12 -0.32 0.11 -0.51 0.09 -0.42 0.10 -0.35 0.14 -0.51 0.06 -0.45 0.18  0.23 0.08 1
 TYC3883-625-1 159501366 4906  51 2.83 0.21 -0.12 0.11 1.34 0.21   -7.47  0.16  9.0718 0.1964    8.45  0.01   -2.96  0.15  12.23  0.14 0.15  7.60 0.01 0.21 0.00 0.06 0.00 8.20e-03 -0.23  0.02  0.18 0.05 -0.07 0.10  0.08 0.03  0.03 0.10 -0.02 0.08 -0.09 0.04 -0.14 0.08 -0.03 0.16  0.03 0.13  0.01 0.07 -0.04 0.07 -0.01 0.07  0.00 0.07  0.03 0.07  0.04 0.06 -0.02 0.08 -0.11 0.10 -0.03 0.06 -0.04 0.07 -0.08 0.07 -0.01 0.18 -0.07 0.09 -0.10 0.09  0.04 0.03 0
TYC4575-1413-1 161825882 4958  52 2.79 0.22 -0.13 0.11 1.41 0.20  -12.53  4.04                  49.45  1.08  -13.45  2.29  -4.02  1.63 0.24  7.35 0.12 0.18 0.01 0.16 0.01 3.24e-02 -0.16  0.01  0.32 0.04  0.15 0.10             0.25 0.15 -0.09 0.11  0.14 0.06  0.05 0.09 -0.12 0.16  0.10 0.08 -0.09 0.18 -0.09 0.09  0.05 0.09 -0.02 0.12 -0.09 0.06  0.08 0.12                        0.13 0.08  0.00 0.11 -0.16 0.06            -0.05 0.09 -0.16 0.12  0.12 0.12 2
 TYC4579-114-1 207468713 4703  54 2.34 0.20 -0.23 0.11 1.32 0.19  -21.84  0.20  9.8201 0.2040   33.65  0.12  -15.27  0.11  -8.89  0.07 0.24  7.25 0.01 0.21 0.00 0.13 0.00 1.80e-02 -0.31  0.01  0.03 0.03 -0.11 0.10 -0.10 0.05 -0.15 0.10 -0.17 0.12 -0.16 0.06 -0.19 0.11 -0.11 0.10 -0.14 0.14 -0.14 0.10 -0.16 0.11 -0.18 0.09 -0.18 0.10 -0.14 0.08 -0.14 0.06 -0.16 0.09 -0.31 0.09 -0.19 0.08 -0.19 0.07 -0.23 0.08 -0.12 0.12 -0.20 0.05 -0.21 0.13  0.03 0.02 0
TYC3881-1311-1 270526513 5827  77 3.85 0.25 -0.52 0.10 1.21 0.40  -42.85  0.15                 -49.83  0.05  -37.02  0.08  -9.10  0.09 0.04  6.86 0.00 0.16 0.00 0.32 0.00 3.69e-01                                   -0.43 0.05 -0.51 0.15 -0.49 0.08 -0.48 0.03 -0.53 0.07 -0.33 0.07 -0.47 0.14 -0.46 0.16 -0.46 0.10 -0.43 0.07 -0.36 0.07 -0.40 0.06 -0.46 0.05 -0.41 0.08 -0.59 0.07 -0.37 0.11 -0.44 0.05 -0.42 0.06 -0.33 0.17 -0.47 0.05 -0.50 0.07  0.00 0.06 0
TYC4580-1154-1 159439280 5044  64 2.23 0.23 -0.30 0.10 2.06 0.33   -6.38 11.67  8.6360 0.2083    9.10  3.14   15.38  6.84  -1.41  4.51 0.10  8.37 0.56 0.10 0.03 0.06 0.02 1.00e-02                                   -0.21 0.11 -0.10 0.11 -0.23 0.10 -0.23 0.06 -0.26 0.07 -0.20 0.13 -0.28 0.06 -0.23 0.18 -0.29 0.13 -0.28 0.12 -0.25 0.14 -0.22 0.09 -0.25 0.12 -0.10 0.11 -0.51 0.14 -0.31 0.08 -0.36 0.10 -0.37 0.13 -0.15 0.10 -0.28 0.09 -0.29 0.13  0.06 0.07 0
 TYC4579-262-1 274384571 4729  56 2.52 0.19 -0.30 0.10 1.37 0.18  -61.29  0.13  9.7780 0.2089  -40.06  0.09  -16.26  0.14 -32.41  0.07 0.25  7.57 0.01 0.65 0.00 0.22 0.00 8.30e-01                                   -0.25 0.10 -0.21 0.14 -0.27 0.08 -0.26 0.06 -0.30 0.10 -0.22 0.11 -0.28 0.10 -0.22 0.11 -0.25 0.11 -0.23 0.10 -0.29 0.11 -0.21 0.09 -0.25 0.09 -0.20 0.10 -0.42 0.07 -0.24 0.07 -0.25 0.08 -0.28 0.06 -0.23 0.11 -0.30 0.07 -0.33 0.11  0.03 0.02 0
 TYC3879-720-1 274552385 4670  54 2.25 0.22 -0.46 0.11 1.32 0.20    9.14  0.18  9.7098 0.3116    6.53  0.04    0.13  0.28  35.17  0.14 0.31  7.77 0.02 0.66 0.00 0.04 0.00 3.95e-01 -0.42  0.01 -0.10 0.08 -0.18 0.07 -0.28 0.07 -0.37 0.11 -0.37 0.12 -0.36 0.05 -0.39 0.10 -0.27 0.08 -0.33 0.13 -0.34 0.08 -0.38 0.09 -0.37 0.07 -0.35 0.08 -0.35 0.07 -0.36 0.07 -0.40 0.09 -0.60 0.10 -0.38 0.05 -0.42 0.06 -0.43 0.06 -0.37 0.09 -0.42 0.04 -0.45 0.11  0.05 0.03 0
 TYC3506-216-1 207440238 4511 117 2.58 0.25 -0.76 0.13 2.30 0.36  -29.88  6.30  9.8252 0.2556   43.13  1.00  -13.11  3.37  -1.04  2.63 0.37  7.22 0.20 0.26 0.01 0.15 0.01 2.03e-02                                   -0.52 0.12 -0.46 0.16 -0.48 0.13 -0.37 0.08 -0.51 0.12 -0.44 0.16 -0.49 0.15 -0.50 0.18 -0.50 0.07 -0.50 0.14 -0.57 0.12 -0.43 0.13 -0.51 0.12 -0.54 0.15 -0.79 0.14 -0.42 0.09 -0.57 0.07 -0.51 0.07 -0.56 0.18 -0.63 0.05 -0.60 0.14  0.14 0.04 0
TYC3878-1569-1 207401649 4302  83 1.53 0.24 -1.24 0.12 2.11 0.33  -38.36  0.16  9.7560 0.2638  -65.68  0.82  -48.14  0.33   6.52  0.27 0.62  6.76 0.02 0.53 0.01 0.35 0.00 6.94e+00 -0.87  0.01 -0.46 0.13 -0.50 0.07 -1.13 0.12 -0.85 0.12 -0.97 0.14 -0.97 0.07 -0.97 0.13 -0.87 0.15 -1.06 0.10 -0.90 0.17 -0.93 0.09 -1.00 0.14 -0.97 0.10 -1.04 0.13 -1.00 0.12 -1.31 0.13 -1.49 0.12 -0.88 0.10 -1.15 0.08 -1.35 0.11 -0.99 0.18 -1.16 0.05 -1.25 0.14  0.21 0.06 1
TYC3880-2223-1 313499062 4775  52 2.62 0.21 -0.19 0.11 1.54 0.20  -14.98  0.13  9.6799 0.2815   33.17  0.04   -7.80  0.10   7.75  0.08 0.14  7.41 0.01 0.16 0.00 0.09 0.00 1.27e-02 -0.21  0.03  0.20 0.06  0.07 0.05  0.00 0.05 -0.01 0.08 -0.09 0.08 -0.12 0.05 -0.13 0.09 -0.05 0.09 -0.04 0.12 -0.03 0.10 -0.08 0.08 -0.07 0.09 -0.05 0.09 -0.01 0.08 -0.04 0.10 -0.05 0.08 -0.18 0.11 -0.08 0.09 -0.11 0.08 -0.11 0.08 -0.05 0.08 -0.12 0.08 -0.14 0.08  0.05 0.03 0
TYC3505-1527-1 274556190 4741  50 2.36 0.22 -0.42 0.11 1.28 0.19   21.63  0.16                  55.35  0.19   29.76  0.09  28.97  0.08 0.25  9.13 0.01 0.62 0.00 0.18 0.00 7.02e+00 -0.39  0.04 -0.18 0.05 -0.17 0.10 -0.30 0.08 -0.22 0.10 -0.32 0.08 -0.30 0.05 -0.35 0.09 -0.25 0.08 -0.37 0.07 -0.32 0.10 -0.31 0.10 -0.34 0.07 -0.27 0.08 -0.31 0.06 -0.34 0.07 -0.29 0.08 -0.52 0.08 -0.33 0.06 -0.35 0.06 -0.37 0.08 -0.30 0.11 -0.37 0.04 -0.37 0.11  0.06 0.04 0
 TYC3506-900-1 274455303 4934  51 2.59 0.22 -0.62 0.10 1.64 0.25  -19.38  0.14  9.6700 0.2964    7.26  0.05  -20.47  0.13  15.41  0.13 0.28  6.99 0.01 0.31 0.00 0.14 0.00 2.08e-02 -0.44  0.02 -0.35 0.05 -0.13 0.10 -0.43 0.10 -0.43 0.15 -0.51 0.08 -0.29 0.05 -0.45 0.08 -0.35 0.13 -0.47 0.10 -0.48 0.18 -0.49 0.15 -0.42 0.09 -0.41 0.13 -0.41 0.07 -0.47 0.06 -0.47 0.10 -0.65 0.11 -0.43 0.07 -0.51 0.06 -0.51 0.08 -0.39 0.18 -0.52 0.07 -0.58 0.15  0.10 0.02 0
 TYC3506-821-1 274275846 4504  79 2.49 0.22 -0.12 0.13 1.44 0.27  -20.23  0.17  9.7197 0.2905   -8.53  0.15  -14.41  0.14   2.30  0.13 0.25  7.22 0.01 0.19 0.00 0.14 0.00 6.40e-03 -0.11  0.03  0.48 0.06  0.05 0.10  0.09 0.11  0.04 0.13  0.06 0.12  0.05 0.08  0.01 0.12 -0.04 0.14 -0.02 0.06  0.01 0.13  0.00 0.09 -0.06 0.12 -0.07 0.11  0.02 0.09 -0.02 0.12  0.00 0.11 -0.10 0.10  0.04 0.07  0.00 0.09 -0.02 0.06 -0.05 0.16 -0.08 0.06 -0.03 0.17  0.06 0.05 0
TYC3880-1179-1 313485965 4502 101 2.84 0.23 -0.61 0.13 1.68 0.36  -20.22  0.13                  28.97  0.20   -5.46  0.14  -2.56  0.08 0.60  7.52 0.01 0.46 0.01 0.09 0.00 8.50e-03                                   -0.43 0.12 -0.39 0.14 -0.39 0.12 -0.33 0.10 -0.47 0.13 -0.32 0.16 -0.40 0.09 -0.39 0.15 -0.39 0.14 -0.49 0.14 -0.40 0.15 -0.38 0.13 -0.38 0.12 -0.53 0.13 -0.65 0.10 -0.30 0.11 -0.41 0.11 -0.43 0.09 -0.49 0.18 -0.53 0.08 -0.51 0.18  0.11 0.04 0
TYC3505-1606-1 274455163 4910  54 2.61 0.24 -0.15 0.12 1.60 0.21  -19.38  0.14  9.2361 0.3754   16.00  0.03    2.95  0.07 -10.65  0.09 0.25  7.78 0.01 0.26 0.00 0.02 0.00 8.90e-03 -0.23  0.01  0.31 0.07  0.00 0.05  0.06 0.04  0.03 0.08 -0.04 0.06 -0.03 0.06 -0.05 0.10 -0.06 0.09 -0.09 0.09 -0.02 0.12 -0.07 0.12 -0.08 0.08 -0.06 0.09  0.00 0.08 -0.02 0.07  0.02 0.08 -0.15 0.11 -0.06 0.10 -0.08 0.09 -0.10 0.09 -0.02 0.13 -0.09 0.08 -0.08 0.12  0.04 0.05 0
TYC3506-1967-1 159418387 4790  54 2.61 0.21 -0.25 0.11 1.41 0.22  -49.07  0.18  9.6418 0.2948   58.10  0.12  -30.44  0.16  -7.05  0.11 0.21  6.76 0.01 0.20 0.00 0.24 0.00 2.61e-01 -0.23  0.01  0.10 0.06  0.05 0.10 -0.04 0.08 -0.12 0.10 -0.12 0.11 -0.16 0.04 -0.21 0.07 -0.09 0.09 -0.11 0.10 -0.04 0.10 -0.13 0.07 -0.09 0.08 -0.11 0.07 -0.06 0.08 -0.08 0.08 -0.11 0.08 -0.24 0.09 -0.11 0.09 -0.16 0.08 -0.16 0.06 -0.17 0.10 -0.17 0.07 -0.21 0.08  0.03 0.01 0
TYC4647-2533-1 274510697 5195  49 2.65 0.26 -0.03 0.12 1.60 0.20  -21.87  0.17                  20.55  0.13  -15.32  0.08  -1.76  0.08 0.33  7.29 0.00 0.20 0.00 0.12 0.00 8.50e-03 -0.22  0.02  0.24 0.08  0.07 0.10  0.02 0.07  0.04 0.11 -0.10 0.06 -0.04 0.04 -0.10 0.07 -0.07 0.08  0.03 0.13  0.00 0.06 -0.09 0.15 -0.08 0.06 -0.07 0.10 -0.01 0.04 -0.03 0.04 -0.01 0.08 -0.14 0.07 -0.12 0.04 -0.12 0.05 -0.14 0.08  0.00 0.18 -0.06 0.04 -0.11 0.14  0.02 0.04 0
TYC3506-1319-1 162692636 4221 128 1.68 0.26 -0.93 0.14 2.19 0.34  -32.04  0.15  9.7458 0.2706    5.61  0.11  -36.42  0.18  13.45  0.25 0.33  6.53 0.01 0.31 0.00 0.22 0.00 9.00e-02 -0.68  0.10 -0.19 0.05 -0.27 0.05 -0.70 0.12 -0.57 0.14 -0.61 0.12 -0.65 0.10 -0.70 0.17 -0.67 0.16 -0.62 0.13 -0.59 0.18 -0.62 0.13 -0.59 0.14 -0.58 0.13 -0.68 0.13 -0.75 0.12 -0.79 0.15 -1.06 0.14 -0.61 0.11 -0.81 0.10 -0.75 0.13 -0.62 0.18 -0.87 0.09 -0.89 0.18  0.24 0.03 1
TYC3498-2267-1 274203840 4932  57 2.90 0.22 -0.40 0.11 1.28 0.24   -7.38  0.15                  15.89  0.03    5.88  0.10   4.03  0.12 0.22  7.89 0.01 0.18 0.00 0.01 0.00 6.90e-03 -0.42  0.02 -0.04 0.10 -0.19 0.10 -0.30 0.09 -0.37 0.14 -0.37 0.11 -0.34 0.04 -0.37 0.10 -0.24 0.10 -0.31 0.11 -0.25 0.11 -0.30 0.07 -0.30 0.08 -0.25 0.07 -0.25 0.07 -0.26 0.06 -0.29 0.09 -0.48 0.09 -0.30 0.05 -0.35 0.06 -0.35 0.06 -0.31 0.06 -0.34 0.05 -0.37 0.10  0.01 0.05 0
TYC3505-1950-1 162691398 4662  49 2.21 0.18 -0.51 0.09 1.28 0.17   -6.07  0.15                  49.61  0.11    2.46  0.07  17.86  0.07 0.19  7.83 0.01 0.32 0.00 0.11 0.00 8.23e-02 -0.47  0.01 -0.19 0.13 -0.27 0.10 -0.44 0.07 -0.37 0.12 -0.47 0.10 -0.39 0.05 -0.41 0.11 -0.33 0.07 -0.42 0.12 -0.43 0.11 -0.44 0.06 -0.45 0.06 -0.40 0.06 -0.43 0.06 -0.45 0.07 -0.46 0.08 -0.69 0.08 -0.41 0.05 -0.48 0.05 -0.48 0.05 -0.39 0.06 -0.49 0.04 -0.51 0.08  0.08 0.03 0
TYC3498-1386-1 313486331 4706  52 2.38 0.20 -0.29 0.10 1.29 0.18  -20.79  0.14  9.8197 0.2035   32.41  0.06  -12.92  0.10   7.52  0.11 0.21  7.22 0.01 0.20 0.00 0.12 0.00 1.41e-02 -0.28  0.02 -0.16 0.09 -0.10 0.10 -0.16 0.07 -0.22 0.10 -0.22 0.11 -0.21 0.05 -0.22 0.10 -0.16 0.08 -0.19 0.14 -0.20 0.11 -0.21 0.08 -0.24 0.07 -0.22 0.08 -0.20 0.06 -0.19 0.06 -0.19 0.08 -0.37 0.07 -0.24 0.05 -0.24 0.06 -0.25 0.06 -0.16 0.08 -0.24 0.04 -0.25 0.11  0.02 0.02 0
TYC3505-1953-1 162692735 4956  56 3.07 0.24 -0.42 0.12 0.96 0.26  -10.15  0.15  9.8109 0.2313   -2.23  0.03   10.46  0.12  -9.06  0.11 0.15  8.13 0.01 0.20 0.00 0.07 0.00 9.10e-03 -0.42  0.05 -0.19 0.09 -0.20 0.10 -0.31 0.06 -0.37 0.12 -0.38 0.09 -0.34 0.04 -0.35 0.10 -0.21 0.07 -0.29 0.12 -0.27 0.08 -0.32 0.09 -0.34 0.11 -0.26 0.07 -0.29 0.05 -0.29 0.06 -0.29 0.08 -0.50 0.08 -0.35 0.03 -0.34 0.05 -0.40 0.07 -0.26 0.06 -0.36 0.04 -0.36 0.09  0.03 0.05 0
TYC3498-2324-1 162497224 4724  57 2.45 0.22 -0.30 0.12 1.44 0.21  -15.48  0.20  9.6655 0.2897   11.34  0.06   14.25  0.20 -17.54  0.17 0.12  8.27 0.02 0.30 0.00 0.04 0.00 2.82e-02 -0.31  0.03  0.00 0.05 -0.08 0.05 -0.17 0.09 -0.16 0.11 -0.19 0.12 -0.19 0.06 -0.21 0.12 -0.17 0.13 -0.29 0.05 -0.20 0.17 -0.20 0.09 -0.21 0.09 -0.19 0.09 -0.18 0.08 -0.21 0.08 -0.18 0.10 -0.38 0.11 -0.22 0.07 -0.23 0.08 -0.26 0.08 -0.17 0.10 -0.26 0.07 -0.26 0.11  0.06 0.03 0
TYC3877-1177-1 313423880 4217  89 2.05 0.20 -0.33 0.12 1.59 0.29  -54.81  0.37  9.7823 0.2653   -6.39  0.71  -12.48  0.40 -48.00  0.52 0.41  7.46 0.03 1.06 0.02 0.11 0.00 2.06e+01                                   -0.36 0.12 -0.22 0.14 -0.29 0.10 -0.26 0.10 -0.35 0.17 -0.29 0.16 -0.29 0.14 -0.28 0.14 -0.33 0.15 -0.28 0.14 -0.31 0.15 -0.29 0.10 -0.35 0.12 -0.42 0.15 -0.60 0.14 -0.35 0.11 -0.38 0.11 -0.43 0.13 -0.32 0.18 -0.37 0.09 -0.45 0.18  0.08 0.03 0
TYC3877-1700-1 162494777 4599  61 2.54 0.19 -0.17 0.11 1.41 0.22  -50.76  0.13  9.7626 0.2610   -1.14  0.05  -36.99  0.07 -17.50  0.07 0.24  6.57 0.00 0.34 0.00 0.23 0.00 1.49e-01                                    0.00 0.07 -0.05 0.10 -0.04 0.11 -0.02 0.07 -0.10 0.15 -0.12 0.09 -0.16 0.06 -0.09 0.11 -0.09 0.08 -0.11 0.07 -0.14 0.09 -0.07 0.06 -0.09 0.08 -0.04 0.09 -0.22 0.08 -0.07 0.06 -0.10 0.08 -0.07 0.07 -0.09 0.08 -0.15 0.06 -0.12 0.12  0.05 0.05 0
TYC3877-1182-1 274242146 4393  89 2.49 0.18 -0.17 0.10 1.69 0.27    4.57  0.14  9.8096 0.2587   21.55  0.03   21.21  0.10   6.38  0.10 0.20  8.55 0.01 0.21 0.00 0.07 0.00 2.51e-02  0.14  0.04  0.33 0.11  0.12 0.10  0.08 0.12  0.06 0.10  0.06 0.11  0.05 0.10 -0.02 0.13 -0.07 0.13 -0.01 0.08  0.02 0.16  0.05 0.08 -0.03 0.13  0.00 0.13  0.05 0.11 -0.03 0.12  0.10 0.12 -0.08 0.09  0.09 0.09  0.04 0.07  0.07 0.08  0.02 0.15 -0.06 0.05  0.05 0.17  0.05 0.04 0
TYC3498-1812-1 159969849 4423  75 2.27 0.19 -0.52 0.10 1.56 0.23  -25.41  2.06  9.8010 0.2655   -3.06  0.44   -3.95  1.44 -14.34  1.40 0.40  7.58 0.08 0.39 0.02 0.08 0.00 9.70e-03 -0.42  0.02  0.17 0.12 -0.06 0.05 -0.60 0.09 -0.56 0.14 -0.54 0.10 -0.44 0.06 -0.46 0.12 -0.52 0.11 -0.49 0.11 -0.45 0.14 -0.51 0.09 -0.51 0.11 -0.55 0.08 -0.50 0.12 -0.54 0.12 -0.58 0.11 -0.80 0.10 -0.46 0.07 -0.58 0.07 -0.59 0.06 -0.55 0.10 -0.56 0.04 -0.58 0.12  0.03 0.05 0
TYC3877-1001-1 232573892 4522  73 2.42 0.21 -0.22 0.12 1.68 0.26    9.11  0.34  9.7513 0.2862   12.22  0.06   20.32  0.18  12.35  0.17 0.42  8.54 0.02 0.42 0.00 0.07 0.00 2.76e-02 -0.14  0.03  0.33 0.13  0.01 0.07 -0.21 0.11 -0.11 0.12 -0.20 0.11 -0.07 0.09 -0.12 0.17 -0.31 0.13 -0.15 0.06 -0.19 0.16 -0.16 0.10 -0.26 0.12 -0.20 0.10 -0.21 0.10 -0.19 0.12 -0.15 0.12 -0.37 0.10 -0.17 0.07 -0.22 0.11 -0.27 0.07 -0.23 0.15 -0.21 0.08 -0.17 0.13  0.04 0.07 0
 TYC3505-370-1 159941208 5046  42 2.49 0.22 -0.42 0.10 1.61 0.19    3.86  0.13                  -1.18  0.03   -5.10  0.09  28.46  0.10 0.14  7.57 0.01 0.48 0.00 0.09 0.00 8.30e-02 -0.37  0.01 -0.15 0.09 -0.12 0.10 -0.40 0.06 -0.39 0.13 -0.45 0.12 -0.40 0.04 -0.45 0.07 -0.34 0.08 -0.36 0.13 -0.36 0.13 -0.42 0.15 -0.37 0.06 -0.33 0.11 -0.34 0.04 -0.41 0.04 -0.36 0.09 -0.56 0.09 -0.37 0.07 -0.41 0.06 -0.42 0.08 -0.31 0.18 -0.43 0.05 -0.46 0.14  0.04 0.02 0
TYC3877-2416-1 162674662 4223  78 1.89 0.21 -0.71 0.12 2.07 0.27  -16.84  0.18  9.7946 0.2586  -31.94  0.70  -12.80  0.35   2.20  0.09 0.27  7.44 0.03 0.24 0.00 0.19 0.00 1.14e-02 -0.44  0.03 -0.09 0.08 -0.03 0.03 -0.52 0.10 -0.44 0.09 -0.53 0.07 -0.53 0.08 -0.63 0.14 -0.45 0.12 -0.48 0.10 -0.46 0.14 -0.55 0.06 -0.65 0.13 -0.55 0.10 -0.51 0.11 -0.58 0.09 -0.59 0.10 -0.82 0.10 -0.50 0.08 -0.60 0.06 -0.58 0.06 -0.49 0.08 -0.65 0.05 -0.66 0.13  0.11 0.07 0
 TYC3498-344-1 274387045 4759  53 2.65 0.19 -0.06 0.10 1.30 0.21  -48.39  0.17  9.5303 0.2918   45.72  0.07  -31.44  0.13 -10.48  0.18 0.25  6.69 0.01 0.27 0.00 0.22 0.00 1.51e-01 -0.23  0.01  0.35 0.03  0.07 0.05  0.00 0.10 -0.05 0.12 -0.08 0.08 -0.02 0.04 -0.08 0.08 -0.10 0.10 -0.04 0.14 -0.03 0.12 -0.05 0.05 -0.09 0.09 -0.09 0.07 -0.02 0.09 -0.06 0.08 -0.06 0.09 -0.16 0.09 -0.10 0.05 -0.11 0.07 -0.12 0.06 -0.16 0.09 -0.06 0.06 -0.11 0.07 -0.02 0.03 0
TYC3503-1557-1 162631539 4241  65 1.74 0.21 -0.62 0.12 1.62 0.19    5.86  0.17  9.7493 0.2723  -38.64  0.37   12.30  0.12   0.50  0.14 0.56  8.42 0.02 0.45 0.00 0.17 0.00 2.10e-02 -0.43  0.03 -0.16 0.06 -0.17 0.05 -0.48 0.07 -0.45 0.09 -0.54 0.09 -0.49 0.06 -0.55 0.14 -0.43 0.10 -0.44 0.13 -0.50 0.13 -0.49 0.05 -0.51 0.10 -0.50 0.09 -0.53 0.10 -0.58 0.10 -0.60 0.10 -0.77 0.08 -0.50 0.06 -0.56 0.05 -0.57 0.10 -0.42 0.08 -0.60 0.04 -0.61 0.11  0.10 0.04 0
TYC3502-2258-1 274221477 4596 115 3.07 0.21 -0.58 0.12 2.22 0.36  -55.57  0.00  9.9159 0.1964   44.30  0.24  -41.21  0.14  -8.82  0.22 0.13  6.44 0.01 0.18 0.00 0.26 0.00 4.76e-01                                   -0.35 0.09 -0.30 0.11 -0.30 0.09 -0.37 0.06 -0.49 0.15 -0.38 0.14 -0.38 0.09 -0.30 0.18 -0.30 0.06 -0.36 0.14 -0.30 0.10 -0.29 0.13 -0.30 0.12 -0.44 0.12 -0.54 0.13 -0.33 0.09 -0.34 0.06 -0.36 0.09 -0.35 0.11 -0.48 0.05 -0.46 0.14  0.10 0.03 0
 TYC3502-212-1 115582979 4484 116 1.75 0.25 -0.90 0.13 2.33 0.34   25.12  0.18  9.7181 0.2790   41.44  0.30   33.16  0.19  31.69  0.17 0.53  9.20 0.02 0.84 0.01 0.17 0.00 8.21e+00 -0.60  0.10 -0.24 0.11 -0.18 0.05 -0.72 0.12 -0.50 0.12 -0.53 0.13 -0.67 0.10 -0.71 0.16 -0.56 0.16 -0.69 0.12 -0.57 0.18 -0.63 0.15 -0.51 0.14 -0.61 0.15 -0.67 0.13 -0.72 0.12 -0.97 0.15 -0.98 0.14 -0.59 0.11 -0.76 0.11 -0.65 0.12 -0.72 0.18 -0.84 0.09 -0.93 0.18  0.24 0.06 1
TYC3500-2148-1 115507350 4741  59 4.01 0.19 -0.42 0.10 1.37 0.33   -7.40  0.15                  36.29  0.04    6.03  0.14  11.79  0.11 0.02  7.93 0.01 0.17 0.00 0.05 0.00 2.21e-02                                   -0.37 0.12 -0.39 0.17 -0.36 0.12 -0.40 0.10 -0.43 0.15 -0.21 0.16 -0.31 0.10 -0.29 0.10 -0.35 0.15 -0.34 0.10 -0.28 0.11 -0.29 0.07 -0.34 0.10 -0.42 0.13 -0.51 0.08 -0.41 0.11 -0.41 0.11 -0.50 0.10 -0.27 0.14 -0.39 0.07 -0.43 0.16  0.03 0.06 0
 TYC3497-280-1 162594341 4773  44 2.55 0.18 -0.12 0.09 1.40 0.16  -34.57  0.15  9.6756 0.2729   32.91  0.06  -10.04  0.11 -15.48  0.10 0.19  7.33 0.01 0.29 0.00 0.10 0.00 2.50e-02 -0.27  0.03  0.32 0.04  0.23 0.05 -0.21 0.12 -0.07 0.07 -0.25 0.08 -0.16 0.08 -0.21 0.14 -0.23 0.10 -0.16 0.05 -0.23 0.18 -0.23 0.14 -0.11 0.11 -0.17 0.15 -0.21 0.10 -0.28 0.09 -0.09 0.12 -0.42 0.10 -0.30 0.07 -0.29 0.08 -0.29 0.13 -0.06 0.18 -0.20 0.09 -0.14 0.15  0.03 0.06 0
TYC3495-1892-1 115423152 4222  68 1.84 0.18 -0.26 0.10 1.44 0.19  -32.37  0.15  9.7578 0.2664   49.85  0.34  -12.40  0.15  -5.36  0.16 0.19  7.28 0.01 0.19 0.00 0.15 0.00 3.34e-02 -0.50  0.02  0.17 0.07 -0.15 0.05 -0.35 0.12 -0.35 0.09 -0.35 0.11 -0.31 0.08 -0.38 0.14 -0.24 0.15 -0.29 0.14 -0.35 0.18 -0.37 0.06 -0.34 0.14 -0.30 0.11 -0.34 0.13 -0.39 0.12 -0.38 0.13 -0.60 0.14 -0.40 0.07 -0.45 0.09 -0.47 0.11 -0.36 0.10 -0.41 0.07 -0.47 0.14  0.07 0.03 0
TYC3500-1386-1 307917996 4258  90 2.34 0.17 -0.43 0.10 2.12 0.29  -77.93  0.12  9.8791 0.2167   69.05  0.14  -46.61  0.06 -26.14  0.09 0.21  6.42 0.00 0.50 0.00 0.31 0.00 6.98e+01                                   -0.08 0.12 -0.01 0.11 -0.07 0.08 -0.02 0.10 -0.02 0.15 -0.18 0.13 -0.11 0.13 -0.15 0.16 -0.18 0.14 -0.17 0.13 -0.23 0.15 -0.16 0.11 -0.21 0.12 -0.11 0.13 -0.36 0.12 -0.11 0.11 -0.20 0.11 -0.12 0.13 -0.13 0.16 -0.29 0.09 -0.22 0.18  0.20 0.08 1
TYC3495-1893-1 219509766 4763  69 3.22 0.21  0.01 0.11 1.25 0.27  -47.83  0.14  9.8723 0.1970   69.02  0.06  -22.42  0.10 -10.96  0.10 0.07  7.08 0.01 0.19 0.00 0.22 0.00 3.98e-01  0.02  0.04  0.35 0.05  0.19 0.15  0.22 0.12  0.18 0.17  0.15 0.14  0.07 0.10  0.04 0.17  0.08 0.16  0.14 0.07  0.16 0.18  0.10 0.15  0.12 0.14  0.12 0.15  0.21 0.13  0.11 0.12  0.10 0.15  0.09 0.13  0.08 0.08  0.05 0.09  0.08 0.09  0.01 0.15  0.09 0.07  0.00 0.18  0.02 0.03 0
 TYC3492-834-1 115353128 4349  74 2.54 0.15 -0.03 0.09 1.55 0.22  -19.67  0.15                 -25.53  0.17  -12.06  0.11  -7.65  0.10 0.34  7.38 0.01 0.30 0.00 0.16 0.00 1.05e-02  0.05  0.03  0.66 0.08  0.15 0.05  0.11 0.10  0.01 0.10  0.09 0.10  0.08 0.09  0.04 0.11 -0.04 0.11  0.03 0.05  0.05 0.15  0.12 0.08  0.02 0.10  0.04 0.11  0.09 0.08  0.02 0.10  0.15 0.10  0.01 0.06  0.11 0.06  0.13 0.07  0.10 0.10  0.07 0.13  0.01 0.05  0.15 0.15  0.01 0.03 0
 TYC3500-338-1 115180683 4370  60 1.86 0.18 -0.45 0.10 1.53 0.17   -6.11  0.15  9.7348 0.2763   -2.50  0.12   18.52  0.14 -14.13  0.06 0.39  8.43 0.01 0.40 0.00 0.08 0.00 2.50e-02 -0.46  0.02 -0.26 0.09 -0.25 0.05 -0.48 0.06 -0.34 0.10 -0.50 0.08 -0.39 0.04 -0.46 0.10 -0.41 0.07 -0.39 0.10 -0.44 0.11 -0.48 0.09 -0.50 0.08 -0.46 0.08 -0.47 0.08 -0.49 0.07 -0.48 0.08 -0.68 0.07 -0.45 0.06 -0.53 0.06 -0.53 0.04 -0.39 0.05 -0.48 0.05 -0.52 0.07  0.05 0.06 0
TYC3499-2109-1 162496145 4847  45 2.18 0.22 -0.29 0.11 1.79 0.19  -16.70  0.16  9.7827 0.2318   21.54  0.07   -7.64  0.13   6.75  0.08 0.26  7.36 0.01 0.22 0.00 0.08 0.00 7.80e-03 -0.38  0.03  0.11 0.05 -0.19 0.10 -0.15 0.04 -0.19 0.09 -0.29 0.07 -0.23 0.04 -0.27 0.09 -0.22 0.06 -0.27 0.04 -0.25 0.12 -0.28 0.10 -0.28 0.05 -0.19 0.07 -0.23 0.04 -0.23 0.05 -0.22 0.07 -0.43 0.08 -0.30 0.04 -0.31 0.05 -0.35 0.09 -0.21 0.07 -0.30 0.04 -0.28 0.10  0.06 0.02 0
 TYC3494-837-1 219485037 4865  57 2.89 0.24 -0.24 0.12 1.33 0.23  -26.30  0.50  9.3798 0.3144   -4.44  1.18  -29.99  1.80   6.85  1.37 0.38  6.73 0.09 0.32 0.03 0.20 0.01 2.48e-02 -0.27  0.10  0.01 0.04  0.07 0.10 -0.15 0.07 -0.09 0.13 -0.21 0.10 -0.14 0.04 -0.19 0.08 -0.15 0.09 -0.13 0.13 -0.13 0.18 -0.13 0.14 -0.16 0.10 -0.15 0.08 -0.11 0.08 -0.16 0.09 -0.05 0.10 -0.30 0.09 -0.22 0.08 -0.22 0.08 -0.20 0.10 -0.09 0.18 -0.16 0.07 -0.18 0.09  0.01 0.03 0
TYC3494-1435-1 219484965 4492  67 2.47 0.19 -0.52 0.11 1.99 0.27  -48.99  0.20  9.8520 0.2409   40.09  0.15  -34.83  0.13  -9.99  0.18 0.41  6.57 0.01 0.37 0.00 0.23 0.00 1.60e-01                                   -0.23 0.11 -0.23 0.16 -0.31 0.13 -0.30 0.09 -0.31 0.16 -0.26 0.13 -0.34 0.13 -0.23 0.12 -0.31 0.12 -0.28 0.11 -0.31 0.12 -0.25 0.11 -0.27 0.09 -0.30 0.12 -0.49 0.11 -0.29 0.10 -0.39 0.09 -0.32 0.08 -0.36 0.13 -0.40 0.06 -0.41 0.18  0.11 0.04 0
 TYC3494-603-1 219493856 4882  46 2.44 0.20 -0.36 0.10 1.38 0.20  -21.62  4.41                  43.14  1.29  -12.14  3.64   6.94  3.91 0.45  7.25 0.21 0.38 0.01 0.14 0.02 2.31e-02 -0.33  0.03 -0.02 0.07 -0.13 0.10 -0.22 0.06 -0.27 0.12 -0.27 0.09 -0.32 0.05 -0.29 0.09 -0.26 0.08 -0.33 0.10 -0.24 0.10 -0.36 0.12 -0.28 0.06 -0.33 0.09 -0.24 0.06 -0.26 0.08 -0.33 0.08 -0.48 0.12 -0.30 0.07 -0.33 0.06 -0.35 0.04 -0.33 0.14 -0.34 0.05 -0.37 0.12  0.04 0.02 0
 TYC3492-227-1 362103431 4677  56 2.66 0.18 -0.35 0.10 1.44 0.19  -24.31  1.35                  35.01  0.90  -12.62  1.21   2.17  0.82 0.25  7.21 0.08 0.21 0.01 0.12 0.01 1.31e-02 -0.20  0.01  0.15 0.04  0.05 0.10 -0.19 0.09 -0.28 0.13 -0.29 0.08 -0.24 0.05 -0.25 0.11 -0.24 0.11 -0.28 0.14 -0.20 0.11 -0.23 0.10 -0.26 0.10 -0.22 0.08 -0.22 0.08 -0.24 0.09 -0.22 0.10 -0.40 0.07 -0.23 0.07 -0.28 0.08 -0.27 0.07 -0.26 0.12 -0.29 0.06 -0.27 0.10  0.02 0.03 0
 TYC3890-879-1 235717346 4610  54 2.41 0.20 -0.36 0.11 1.46 0.18  -85.99  0.22  9.7822 0.2742   75.53  0.51  -81.73  0.19  -2.69  0.54 0.17  5.71 0.01 0.14 0.00 0.47 0.00 8.97e+04                                   -0.21 0.08 -0.07 0.14 -0.07 0.12 -0.18 0.08 -0.15 0.12 -0.18 0.10 -0.21 0.12 -0.25 0.11 -0.21 0.14 -0.12 0.08 -0.09 0.11 -0.23 0.07 -0.25 0.06 -0.22 0.10 -0.48 0.11 -0.16 0.10 -0.28 0.09 -0.20 0.09 -0.12 0.15 -0.32 0.06 -0.32 0.17  0.18 0.07 1
TYC4572-1013-1 198362724 4191  91 2.10 0.18 -0.50 0.11 2.14 0.31  -17.77  0.14  9.8394 0.2391   21.50  0.12  -11.34  0.18   3.21  0.11 0.40  7.42 0.01 0.24 0.00 0.10 0.00 7.60e-03 -0.22  0.03  0.41 0.07  0.02 0.05 -0.25 0.10 -0.32 0.10 -0.34 0.06 -0.30 0.10 -0.39 0.17 -0.28 0.11 -0.29 0.15 -0.31 0.15 -0.38 0.13 -0.49 0.13 -0.40 0.15 -0.33 0.11 -0.39 0.11 -0.38 0.15 -0.57 0.12 -0.36 0.11 -0.43 0.11 -0.35 0.13 -0.32 0.15 -0.48 0.09 -0.45 0.18  0.12 0.07 0
 TYC3891-872-1 198413844 4537  65 2.35 0.19 -0.10 0.11 1.46 0.21  -17.56  0.15  9.7165 0.2978   39.58  0.15    3.33  0.09  -6.08  0.08 0.15  7.82 0.01 0.15 0.00 0.08 0.00 1.67e-02 -0.08  0.01  0.20 0.06  0.04 0.03  0.05 0.06  0.05 0.09  0.05 0.12  0.03 0.07 -0.02 0.14 -0.03 0.14 -0.07 0.06 -0.03 0.10 -0.03 0.06 -0.03 0.11 -0.04 0.08  0.00 0.10 -0.02 0.08  0.03 0.09 -0.11 0.09 -0.02 0.06 -0.02 0.08 -0.05 0.09  0.01 0.07 -0.09 0.06 -0.08 0.09  0.07 0.05 0
TYC3891-1118-1 198355687 4334  61 2.28 0.22 -0.41 0.13 1.32 0.23  -95.61  0.27  9.7857 0.2681  -14.62  0.21 -103.18  0.30  -1.33  0.26 0.22  5.28 0.01 0.15 0.00 0.54 0.00 5.99e+06                                   -0.24 0.11 -0.08 0.09 -0.13 0.09 -0.16 0.10 -0.13 0.17 -0.20 0.12 -0.22 0.10 -0.20 0.13 -0.17 0.13 -0.14 0.10 -0.16 0.15 -0.27 0.09 -0.33 0.08 -0.30 0.12 -0.53 0.10 -0.20 0.11 -0.31 0.10 -0.21 0.10 -0.08 0.12 -0.37 0.07 -0.36 0.18  0.21 0.06 1
TYC4576-1486-1 224603162 4110  68 1.50 0.18 -0.54 0.10 2.03 0.26   -8.41  0.19  9.7551 0.2691    6.64  0.08   19.76  0.26 -18.04  0.21 0.28  8.67 0.02 0.37 0.01 0.07 0.00 4.50e-02 -0.67  0.07  0.33 0.10 -0.21 0.03 -0.31 0.08 -0.33 0.09 -0.38 0.07 -0.29 0.08 -0.37 0.15 -0.30 0.09 -0.26 0.13 -0.38 0.13 -0.39 0.05 -0.39 0.10 -0.40 0.08 -0.40 0.09 -0.42 0.08 -0.38 0.09 -0.62 0.09 -0.40 0.08 -0.44 0.06 -0.47 0.09 -0.30 0.11 -0.47 0.04 -0.44 0.13  0.12 0.05 0
  TYC3890-30-1 188694034 4663  63 2.67 0.22 -0.17 0.12 1.57 0.23   -2.33  0.26                  17.95  0.04    8.00  0.21  10.41  0.15 0.26  7.98 0.01 0.24 0.00 0.01 0.00 1.09e-02 -0.11  0.02  0.31 0.05  0.09 0.05  0.11 0.11  0.06 0.14  0.04 0.14  0.02 0.07  0.01 0.14  0.01 0.16 -0.04 0.06  0.03 0.10  0.01 0.15  0.02 0.14  0.01 0.11  0.07 0.11  0.04 0.12  0.06 0.13 -0.06 0.10  0.01 0.06  0.01 0.11  0.00 0.07  0.05 0.18 -0.03 0.09 -0.02 0.10  0.03 0.03 0
TYC3888-1885-1 188767945 4092  56 1.44 0.15 -0.54 0.09 1.73 0.18   -7.53  0.17  9.7718 0.2636   12.83  0.07   18.16  0.17 -13.99  0.15 0.24  8.42 0.02 0.29 0.00 0.05 0.00 2.66e-02 -0.54  0.04 -0.20 0.05 -0.26 0.05 -0.35 0.07 -0.28 0.08 -0.41 0.06 -0.35 0.08 -0.44 0.14 -0.28 0.08 -0.28 0.15 -0.41 0.13 -0.39 0.08 -0.39 0.09 -0.30 0.08 -0.40 0.09 -0.42 0.08 -0.41 0.09 -0.64 0.08 -0.44 0.08 -0.44 0.08 -0.46 0.09 -0.30 0.07 -0.46 0.05 -0.46 0.13  0.12 0.05 0
TYC3887-1149-1 188825486 4865  39 2.26 0.19 -0.24 0.09 1.61 0.16   -2.52  0.15  9.7474 0.2446  -20.94  0.26   -0.99  0.11  13.40  0.11 0.40  7.77 0.01 0.36 0.00 0.12 0.00 1.19e-02 -0.40  0.02  0.18 0.08 -0.25 0.05 -0.06 0.05 -0.10 0.09 -0.19 0.06 -0.18 0.04 -0.17 0.09 -0.13 0.06 -0.08 0.14 -0.17 0.11 -0.19 0.12 -0.19 0.05 -0.16 0.08 -0.15 0.04 -0.13 0.04 -0.12 0.07 -0.30 0.05 -0.21 0.05 -0.21 0.06 -0.24 0.08 -0.12 0.11 -0.22 0.04 -0.21 0.12  0.07 0.04 0
TYC3521-1377-1 335916346 4826  52 2.52 0.24 -0.32 0.12 1.38 0.20  -10.02  0.14  9.6916 0.2574   19.33  0.04   10.49  0.14  -6.26  0.07 0.29  8.06 0.01 0.21 0.00 0.02 0.00 1.01e-02 -0.37  0.01 -0.15 0.04 -0.20 0.05 -0.18 0.04 -0.17 0.09 -0.23 0.10 -0.24 0.05 -0.26 0.10 -0.15 0.08 -0.17 0.14 -0.23 0.11 -0.24 0.10 -0.24 0.07 -0.19 0.08 -0.20 0.06 -0.22 0.04 -0.20 0.08 -0.41 0.08 -0.25 0.05 -0.26 0.06 -0.27 0.06 -0.13 0.18 -0.27 0.04 -0.29 0.11  0.06 0.03 0
 TYC3522-376-1 274674904 4767  65 3.03 0.23  0.13 0.12 1.48 0.27   -5.39  0.25  9.7801 0.2303    9.98  0.08   -1.37  0.37  18.59  0.33 0.10  7.65 0.02 0.28 0.01 0.05 0.00 1.70e-02 -0.25  0.10  0.83 0.05  0.18 0.05  0.36 0.12  0.21 0.17  0.23 0.14  0.07 0.10  0.06 0.17  0.15 0.16  0.06 0.12  0.18 0.18  0.11 0.15  0.18 0.14  0.14 0.15  0.25 0.13  0.20 0.12  0.14 0.15  0.16 0.14  0.12 0.09  0.12 0.11  0.12 0.10  0.04 0.18  0.09 0.09  0.02 0.18  0.03 0.04 0
 TYC3886-907-1 188640759 4837  49 2.78 0.20 -0.23 0.10 1.26 0.19  -27.40  0.21                  53.58  1.17    0.07  0.33 -13.05  0.15 0.25  7.75 0.05 0.29 0.01 0.13 0.00 6.14e-02 -0.35  0.01  0.03 0.04 -0.09 0.05 -0.08 0.04 -0.12 0.08 -0.13 0.10 -0.15 0.03 -0.19 0.05 -0.08 0.07 -0.07 0.13 -0.11 0.13 -0.12 0.06 -0.12 0.09 -0.11 0.07 -0.08 0.08 -0.10 0.07 -0.10 0.08 -0.28 0.11 -0.17 0.09 -0.16 0.07 -0.21 0.08 -0.11 0.07 -0.17 0.06 -0.18 0.05  0.03 0.02 0
TYC3520-1558-1 329269366 4656  62 4.36 0.21 -0.50 0.11 0.93 0.39   -5.04  0.20                  -5.17  0.02    5.87  0.13   3.15  0.10 0.02  7.96 0.01 0.05 0.00 0.09 0.00 5.80e-03                                   -0.26 0.12 -0.19 0.17 -0.31 0.09 -0.24 0.07 -0.26 0.13 -0.21 0.16 -0.33 0.07 -0.23 0.11 -0.26 0.09 -0.27 0.11 -0.19 0.10 -0.25 0.08 -0.31 0.11 -0.38 0.11 -0.44 0.09 -0.29 0.07 -0.30 0.06 -0.32 0.08 -0.14 0.07 -0.32 0.06 -0.32 0.12  0.08 0.03 0
TYC3523-1684-1 188640804 4084  73 1.76 0.16 -0.51 0.10 2.12 0.29  -27.91  0.19                  13.48  0.04  -12.43  0.20  -5.96  0.11 0.05  7.25 0.01 0.10 0.00 0.11 0.00 7.10e-03 -0.36  0.03  0.33 0.13 -0.10 0.05 -0.26 0.10 -0.32 0.09 -0.30 0.06 -0.20 0.08 -0.31 0.16 -0.30 0.10 -0.34 0.04 -0.34 0.15 -0.36 0.04 -0.35 0.11 -0.26 0.07 -0.38 0.10 -0.41 0.09 -0.29 0.09 -0.58 0.08 -0.32 0.07 -0.37 0.06 -0.44 0.11 -0.26 0.10 -0.45 0.04 -0.38 0.12  0.14 0.02 0
TYC3520-1056-1 356240802 4742  57 2.63 0.22 -0.21 0.11 1.42 0.20  -24.05  0.18  9.7016 0.2721  -33.88  0.13  -11.57  0.17 -12.82  0.14 0.26  7.49 0.01 0.28 0.00 0.19 0.00 2.10e-02 -0.25  0.01  0.06 0.03 -0.06 0.08 -0.09 0.06 -0.09 0.10 -0.12 0.12 -0.11 0.06 -0.13 0.13 -0.11 0.13 -0.17 0.04 -0.12 0.12 -0.12 0.08 -0.16 0.12 -0.12 0.08 -0.11 0.11 -0.11 0.08 -0.10 0.09 -0.30 0.12 -0.16 0.08 -0.16 0.07 -0.19 0.08 -0.09 0.07 -0.18 0.08 -0.15 0.10  0.05 0.03 0
TYC3523-1455-1 274578800 4719  57 2.53 0.22 -0.28 0.12 1.51 0.21  -25.99  0.15  9.6498 0.2797   54.20  0.15  -17.77  0.12  20.91  0.10 0.22  7.14 0.01 0.35 0.00 0.18 0.00 2.54e-01 -0.30  0.01 -0.02 0.06 -0.08 0.05 -0.12 0.08 -0.09 0.12 -0.11 0.12 -0.16 0.08 -0.16 0.15 -0.12 0.13 -0.21 0.06 -0.15 0.11 -0.15 0.12 -0.16 0.10 -0.14 0.11 -0.13 0.08 -0.16 0.09 -0.15 0.10 -0.31 0.10 -0.18 0.08 -0.18 0.08 -0.20 0.08 -0.12 0.08 -0.21 0.09 -0.21 0.14  0.06 0.03 0
 TYC3886-370-1 188668752 4329  53 2.02 0.15 -0.43 0.09 1.56 0.17  -22.24  0.17  9.8275 0.2434   52.13  0.22   -2.53  0.14  -1.46  0.10 0.32  7.63 0.01 0.24 0.00 0.14 0.00 2.98e-02 -0.28  0.01 -0.01 0.09 -0.06 0.05 -0.31 0.08 -0.27 0.08 -0.37 0.07 -0.30 0.08 -0.33 0.14 -0.30 0.09 -0.37 0.04 -0.34 0.10 -0.34 0.11 -0.36 0.08 -0.37 0.11 -0.35 0.07 -0.39 0.09 -0.36 0.09 -0.57 0.09 -0.33 0.08 -0.40 0.09 -0.38 0.11 -0.30 0.12 -0.41 0.09 -0.41 0.16  0.08 0.04 0
TYC3520-1857-1 188780483 4955  57 2.82 0.23 -0.42 0.11 1.46 0.23  -13.42  0.14  9.4840 0.3161  -26.09  0.16   -0.28  0.12  -8.75  0.07 0.26  7.83 0.01 0.23 0.00 0.14 0.00 9.80e-03                                   -0.35 0.06 -0.42 0.17 -0.42 0.11 -0.42 0.04 -0.44 0.09 -0.34 0.08 -0.40 0.07 -0.30 0.12 -0.39 0.08 -0.30 0.06 -0.37 0.08 -0.29 0.06 -0.39 0.09 -0.43 0.09 -0.55 0.08 -0.29 0.06 -0.42 0.06 -0.38 0.07 -0.42 0.11 -0.43 0.05 -0.47 0.10  0.02 0.04 0
TYC3521-1113-1 188780426 4531  76 2.59 0.20 -0.33 0.11 1.69 0.25  -27.28  0.15  9.8101 0.2530   19.23  0.05  -15.20  0.10   1.06  0.12 0.33  7.12 0.01 0.21 0.00 0.12 0.00 8.10e-03 -0.09  0.02  0.34 0.04  0.10 0.08 -0.11 0.12  0.07 0.11 -0.08 0.12 -0.11 0.07 -0.11 0.12 -0.17 0.14 -0.11 0.13 -0.07 0.14 -0.14 0.09 -0.13 0.11 -0.10 0.11 -0.07 0.12 -0.13 0.12 -0.16 0.12 -0.28 0.10 -0.08 0.09 -0.17 0.08 -0.14 0.06 -0.14 0.18 -0.23 0.04 -0.22 0.14  0.16 0.10 1
 TYC3518-526-1 188823619 5013  50 2.81 0.23 -0.20 0.11 1.12 0.20    3.06  0.13  9.0345 0.1929   28.03  0.04   20.04  0.12   6.86  0.08 0.23  8.47 0.01 0.19 0.00 0.07 0.00 2.85e-02 -0.33  0.03  0.11 0.09 -0.10 0.10 -0.03 0.06 -0.14 0.11 -0.17 0.07 -0.14 0.04 -0.15 0.08 -0.06 0.07 -0.14 0.06 -0.08 0.09 -0.12 0.10 -0.12 0.06 -0.09 0.08 -0.07 0.05 -0.06 0.05 -0.09 0.07 -0.23 0.10 -0.15 0.05 -0.13 0.05 -0.21 0.07 -0.09 0.10 -0.13 0.05 -0.14 0.10  0.00 0.02 0
TYC3521-1002-1 188766488 4727  50 2.60 0.17 -0.52 0.09 1.04 0.19  -21.56  1.44  9.7936 0.2491  -35.15  1.22  -31.33  1.37  17.57  1.19 0.22  6.88 0.07 0.32 0.02 0.25 0.00 1.68e-01 -0.41  0.01 -0.29 0.06 -0.18 0.07 -0.42 0.08 -0.44 0.17 -0.49 0.10 -0.44 0.05 -0.48 0.10 -0.29 0.10 -0.40 0.14 -0.39 0.08 -0.39 0.11 -0.41 0.08 -0.35 0.08 -0.38 0.07 -0.42 0.07 -0.47 0.09 -0.63 0.07 -0.42 0.06 -0.44 0.07 -0.45 0.10 -0.36 0.09 -0.46 0.04 -0.46 0.13  0.03 0.04 0
 TYC3517-387-1 274624854 4170  85 2.19 0.21 -0.73 0.12 2.08 0.29  -35.94  0.38                  -8.08  0.27  -26.08  0.47  -7.81  0.34 0.52  6.84 0.03 0.34 0.00 0.17 0.00 1.79e-02 -0.42  0.10  0.19 0.10  0.12 0.07 -0.73 0.12 -0.44 0.13 -0.57 0.08 -0.55 0.10 -0.57 0.15 -0.65 0.10 -0.51 0.12 -0.48 0.16 -0.50 0.14 -0.59 0.12 -0.60 0.14 -0.63 0.12 -0.79 0.12 -0.67 0.13 -0.96 0.11 -0.52 0.11 -0.73 0.11 -0.65 0.10 -0.51 0.16 -0.73 0.09 -0.76 0.18  0.19 0.07 1
TYC3507-2102-1 188823232 4537  62 2.20 0.20 -0.28 0.11 1.46 0.21  -11.76  0.15  9.6647 0.3229   21.35  0.03   -8.87  0.10  17.43  0.09 0.20  7.35 0.01 0.29 0.00 0.09 0.00 1.99e-02 -0.23  0.03 -0.02 0.09 -0.17 0.10 -0.13 0.08 -0.13 0.11 -0.15 0.11 -0.13 0.08 -0.19 0.13 -0.18 0.11 -0.27 0.08 -0.17 0.11 -0.20 0.08 -0.22 0.09 -0.22 0.10 -0.17 0.09 -0.17 0.08 -0.13 0.10 -0.36 0.09 -0.17 0.07 -0.24 0.08 -0.25 0.06 -0.22 0.11 -0.26 0.06 -0.26 0.14  0.06 0.05 0
 TYC3517-813-1 288408939 4706  57 2.39 0.23 -0.61 0.12 1.46 0.21   11.18  0.47  9.7651 0.2830   10.61  0.13   32.80  0.35  -3.17  0.39 0.26  9.09 0.04 0.21 0.00 0.13 0.00 7.57e-02 -0.33  0.01 -0.25 0.17 -0.08 0.10 -0.47 0.08 -0.47 0.12 -0.54 0.10 -0.39 0.05 -0.50 0.09 -0.37 0.07 -0.47 0.09 -0.44 0.10 -0.49 0.10 -0.43 0.06 -0.42 0.08 -0.44 0.06 -0.47 0.07 -0.59 0.08 -0.71 0.08 -0.47 0.07 -0.52 0.06 -0.51 0.06 -0.46 0.13 -0.55 0.05 -0.59 0.12  0.09 0.02 0
TYC4647-1538-1 188638993 4944  64 2.77 0.26 -0.45 0.12 0.50 0.33    5.55  0.55                  13.35  0.21   16.48  0.42   9.75  0.25 0.22  8.36 0.03 0.14 0.00 0.05 0.00 1.63e-02 -0.60  0.01 -0.18 0.10 -0.45 0.10 -0.49 0.09 -0.59 0.15 -0.50 0.10 -0.49 0.06 -0.46 0.09 -0.38 0.14 -0.36 0.11 -0.39 0.14 -0.46 0.15 -0.44 0.14 -0.39 0.12 -0.40 0.08 -0.41 0.11 -0.42 0.11 -0.64 0.08 -0.46 0.09 -0.46 0.08 -0.61 0.12 -0.40 0.15 -0.48 0.07 -0.46 0.16  0.00 0.09 0
 TYC3516-967-1 356226441 4795  45 2.55 0.19 -0.32 0.10 1.30 0.16  -25.92  0.17  9.7124 0.2715   22.50  0.04    4.87  0.20 -23.54  0.13 0.23  7.87 0.01 0.42 0.00 0.02 0.00 5.34e-02 -0.32  0.02 -0.05 0.07 -0.05 0.10 -0.17 0.07 -0.19 0.09 -0.27 0.07 -0.23 0.04 -0.28 0.08 -0.14 0.08 -0.32 0.06 -0.24 0.10 -0.22 0.08 -0.25 0.06 -0.20 0.07 -0.22 0.04 -0.22 0.06 -0.18 0.07 -0.42 0.09 -0.25 0.05 -0.25 0.06 -0.30 0.07 -0.17 0.06 -0.28 0.07 -0.28 0.09  0.03 0.02 0
TYC3519-1316-1 274624654 4408  82 2.45 0.21 -0.40 0.12 1.95 0.29   -2.27  0.15  9.8238 0.2557    7.51  0.06   15.74  0.18  -4.75  0.10 0.49  8.25 0.02 0.30 0.00 0.04 0.00 1.09e-02 -0.23  0.05  0.34 0.05  0.11 0.07 -0.16 0.12 -0.17 0.11 -0.23 0.09 -0.15 0.10 -0.18 0.16 -0.25 0.16 -0.08 0.14 -0.17 0.15 -0.16 0.15 -0.18 0.12 -0.18 0.15 -0.16 0.11 -0.22 0.09 -0.12 0.13 -0.34 0.10 -0.15 0.11 -0.20 0.11 -0.20 0.07 -0.17 0.18 -0.26 0.09 -0.20 0.18  0.08 0.01 0
TYC3507-2147-1 160192955 4687  59 2.64 0.20 -0.16 0.11 1.26 0.20  -15.27  0.17  9.7097 0.2703   28.20  0.04  -11.50  0.10  17.20  0.11 0.23  7.26 0.01 0.30 0.00 0.11 0.00 2.63e-02 -0.19  0.01  0.08 0.06 -0.03 0.10  0.00 0.06 -0.05 0.09 -0.04 0.12 -0.02 0.06 -0.09 0.10 -0.05 0.10 -0.15 0.06 -0.07 0.10 -0.04 0.06 -0.10 0.08 -0.09 0.08 -0.06 0.08 -0.05 0.06 -0.04 0.08 -0.21 0.09 -0.11 0.05 -0.10 0.06 -0.14 0.08 -0.04 0.07 -0.11 0.05 -0.09 0.10  0.02 0.03 0
 TYC4651-580-1 321601892 4823  45 2.51 0.20 -0.26 0.10 1.32 0.18  -47.31  0.17  9.6956 0.2860  -30.03  0.13   -2.94  0.18 -31.65  0.12 0.20  7.95 0.01 0.62 0.00 0.17 0.00 3.01e-01                                   -0.14 0.08 -0.15 0.09 -0.20 0.13 -0.25 0.05 -0.28 0.07 -0.13 0.14 -0.19 0.12 -0.16 0.12 -0.22 0.10 -0.17 0.09 -0.15 0.08 -0.14 0.09 -0.16 0.08 -0.17 0.09 -0.33 0.13 -0.19 0.06 -0.20 0.09 -0.19 0.10 -0.14 0.18 -0.23 0.09 -0.25 0.11  0.03 0.02 0
 TYC3513-423-1 188691700 4560  54 2.32 0.22 -0.46 0.12 1.47 0.20   26.61  0.15  9.7526 0.2931   36.61  0.25   49.47  0.13  10.34  0.18 0.11 10.09 0.02 0.21 0.00 0.22 0.00 5.33e+00 -0.39  0.01 -0.10 0.06 -0.09 0.03 -0.27 0.05 -0.23 0.09 -0.38 0.06 -0.35 0.05 -0.41 0.09 -0.21 0.09 -0.29 0.12 -0.31 0.12 -0.35 0.09 -0.30 0.08 -0.25 0.07 -0.30 0.07 -0.33 0.06 -0.33 0.08 -0.53 0.09 -0.35 0.06 -0.36 0.06 -0.37 0.07 -0.23 0.16 -0.38 0.06 -0.41 0.09  0.08 0.04 0
  TYC3516-97-1 329292643 4665  58 2.72 0.18 -0.21 0.10 1.49 0.20  -11.06  0.16  9.7492 0.2494  -11.19  0.06  -12.38  0.09  14.09  0.07 0.23  7.30 0.01 0.27 0.00 0.13 0.00 1.22e-02 -0.07  0.01  0.31 0.06  0.17 0.10 -0.01 0.05 -0.04 0.11 -0.04 0.12 -0.03 0.05 -0.07 0.12 -0.07 0.09 -0.05 0.14 -0.06 0.10 -0.08 0.08 -0.09 0.07 -0.08 0.07 -0.04 0.07 -0.08 0.08  0.02 0.09 -0.20 0.08 -0.06 0.06 -0.10 0.05 -0.13 0.08 -0.07 0.07 -0.14 0.04 -0.12 0.09  0.07 0.02 0
 TYC3515-903-1 367782374 4594  83 3.15 0.18  0.06 0.10 1.78 0.29  -28.40  0.15  9.9028 0.1890   20.50  0.03  -11.00  0.11  -6.33  0.06 0.22  7.25 0.01 0.16 0.00 0.10 0.00 8.10e-03  0.19  0.03  0.81 0.07  0.37 0.10  0.24 0.12  0.38 0.13  0.17 0.14  0.33 0.10  0.33 0.17  0.00 0.16  0.08 0.08  0.20 0.17  0.22 0.14  0.28 0.12  0.28 0.14  0.23 0.13  0.11 0.11  0.28 0.14  0.11 0.10  0.26 0.11  0.18 0.10  0.22 0.08  0.21 0.18  0.13 0.07  0.18 0.18  0.13 0.15 2
 TYC3504-946-1 321601835 4072 100 1.12 0.23 -1.30 0.12 1.97 0.28  -80.22  1.16  9.8071 0.2278   86.08  0.60 -100.78  0.72  45.07  1.13 0.67  5.45 0.02 1.09 0.04 0.56 0.00 4.18e+11                                   -1.33 0.12 -0.85 0.13 -1.19 0.09 -1.07 0.10 -1.11 0.17 -1.06 0.16 -1.15 0.11 -1.07 0.18 -1.06 0.12 -1.09 0.14 -1.09 0.15 -1.20 0.13 -1.36 0.12 -1.43 0.15 -1.61 0.11 -1.08 0.08 -1.28 0.10 -1.47 0.11 -1.01 0.12 -1.34 0.07 -1.30 0.18  0.30 0.12 1
 TYC3504-310-1 193635242 4696  64 2.69 0.20 -0.36 0.11 1.50 0.24  -13.00  0.14  9.7836 0.2528    0.55  0.06    1.89  0.12  -4.24  0.10 0.20  7.76 0.01 0.17 0.00 0.06 0.00 5.20e-03 -0.40  0.05  0.24 0.09 -0.02 0.05 -0.35 0.10 -0.32 0.17 -0.35 0.11 -0.26 0.06 -0.28 0.10 -0.40 0.10 -0.32 0.14 -0.26 0.12 -0.33 0.09 -0.34 0.09 -0.33 0.09 -0.28 0.10 -0.29 0.09 -0.32 0.10 -0.51 0.09 -0.28 0.06 -0.39 0.07 -0.39 0.06 -0.37 0.10 -0.34 0.06 -0.38 0.11  0.01 0.04 0
TYC3514-1114-1 274676814 4635  58 2.46 0.24 -0.55 0.12 1.26 0.20   -8.54  0.12  9.7923 0.2763  -11.16  0.07    1.03  0.14  -1.53  0.08 0.15  7.77 0.01 0.11 0.00 0.10 0.00 5.20e-03 -0.39  0.01 -0.32 0.07 -0.17 0.04 -0.39 0.07 -0.32 0.11 -0.43 0.08 -0.42 0.06 -0.44 0.11 -0.26 0.10 -0.45 0.04 -0.39 0.09 -0.43 0.14 -0.39 0.08 -0.33 0.09 -0.38 0.06 -0.42 0.06 -0.41 0.08 -0.63 0.09 -0.44 0.08 -0.44 0.07 -0.45 0.07 -0.29 0.18 -0.46 0.05 -0.50 0.15  0.08 0.03 0
TYC3504-2137-1 383624758 4857  61 2.74 0.20 -0.21 0.10 1.69 0.23   15.19  2.86  9.4578 0.3094  -23.56  1.83   21.92  2.15   7.35  1.93 0.09  8.77 0.19 0.15 0.03 0.16 0.01 3.01e-02                                    0.01 0.06 -0.04 0.15 -0.09 0.14 -0.18 0.07 -0.21 0.07 -0.05 0.16 -0.14 0.08 -0.01 0.11 -0.12 0.15 -0.16 0.12 -0.10 0.15  0.01 0.09 -0.02 0.12 -0.30 0.13 -0.16 0.12 -0.08 0.08 -0.10 0.11 -0.07 0.07 -0.07 0.18 -0.16 0.09 -0.25 0.09  0.03 0.03 0
 TYC3515-108-1 274724250 4477  61 2.29 0.19 -0.35 0.11 1.43 0.23  -17.56  0.26  9.7572 0.2858   12.76  0.07   -1.62  0.25  -4.14  0.14 0.31  7.56 0.02 0.19 0.00 0.05 0.00 5.50e-03 -0.40  0.01  0.12 0.04 -0.10 0.05 -0.17 0.12 -0.15 0.09 -0.23 0.12 -0.18 0.10 -0.19 0.15 -0.21 0.15 -0.14 0.14 -0.17 0.11 -0.16 0.14 -0.21 0.11 -0.23 0.15 -0.19 0.11 -0.22 0.09 -0.16 0.12 -0.36 0.09 -0.20 0.11 -0.23 0.11 -0.22 0.08 -0.19 0.18 -0.24 0.08 -0.23 0.18  0.05 0.03 0
TYC3504-1136-1 270258076 4667  60 2.63 0.20 -0.44 0.10 1.47 0.21  -10.84  0.16  9.8304 0.2417   44.97  0.05   -0.95  0.12  17.94  0.11 0.14  7.68 0.01 0.29 0.00 0.10 0.00 5.83e-02                                   -0.31 0.12 -0.37 0.15 -0.29 0.11 -0.31 0.06 -0.29 0.12 -0.25 0.10 -0.29 0.12 -0.22 0.10 -0.28 0.09 -0.30 0.09 -0.35 0.15 -0.22 0.08 -0.28 0.10 -0.29 0.11 -0.47 0.08 -0.25 0.07 -0.35 0.07 -0.33 0.06 -0.37 0.18 -0.35 0.06 -0.37 0.12  0.02 0.05 0
TYC3511-1256-1 268330809 4794  48 2.46 0.21 -0.34 0.11 1.60 0.20  -26.82  0.14  9.7872 0.2055  -40.45  0.09  -14.67  0.14 -27.91  0.09 0.11  7.48 0.01 0.51 0.00 0.22 0.00 2.97e-01 -0.28  0.01 -0.24 0.07 -0.14 0.07 -0.21 0.08 -0.16 0.11 -0.24 0.14 -0.25 0.06 -0.30 0.09 -0.18 0.14 -0.20 0.12 -0.22 0.11 -0.24 0.11 -0.22 0.09 -0.22 0.11 -0.21 0.07 -0.21 0.10 -0.20 0.10 -0.41 0.11 -0.23 0.08 -0.26 0.11 -0.28 0.08 -0.19 0.11 -0.30 0.09 -0.31 0.11  0.08 0.03 0
  TYC4655-47-1 219079040 4733  64 2.87 0.19 -0.20 0.10 1.49 0.24   -8.84  0.14                  28.09  0.06   -2.43  0.10  -3.08  0.07 0.26  7.72 0.01 0.16 0.00 0.07 0.00 8.20e-03 -0.26  0.02  0.38 0.07  0.21 0.05 -0.10 0.12  0.09 0.17 -0.06 0.14  0.04 0.10  0.04 0.17 -0.16 0.16 -0.12 0.14 -0.04 0.18 -0.08 0.15  0.01 0.14 -0.01 0.15 -0.04 0.13 -0.10 0.12 -0.12 0.15 -0.22 0.14 -0.10 0.11 -0.16 0.11 -0.16 0.12 -0.09 0.16 -0.11 0.09 -0.13 0.18  0.11 0.09 2
TYC3504-2083-1 270318605 4211  83 1.96 0.19 -0.51 0.11 2.17 0.29   -1.29  0.17  9.8042 0.2543  -26.81  0.19    3.60  0.08   1.90  0.09 0.37  7.95 0.01 0.27 0.00 0.14 0.00 8.40e-03 -0.17  0.01 -0.01 0.05  0.06 0.05 -0.48 0.11 -0.38 0.12 -0.45 0.08 -0.34 0.10 -0.39 0.17 -0.43 0.12 -0.35 0.10 -0.38 0.15 -0.45 0.07 -0.45 0.13 -0.46 0.11 -0.45 0.12 -0.50 0.11 -0.44 0.12 -0.70 0.09 -0.42 0.10 -0.55 0.08 -0.54 0.05 -0.43 0.14 -0.53 0.07 -0.53 0.15  0.11 0.04 0
TYC3509-1111-1 383625443 4126  55 1.74 0.18 -0.46 0.10 1.46 0.18  -53.63  0.16  9.8033 0.2534   12.80  0.07  -49.72  0.11   0.99  0.13 0.27  6.17 0.01 0.17 0.00 0.29 0.00 4.75e-01                                   -0.40 0.08 -0.11 0.09 -0.25 0.06 -0.26 0.06 -0.30 0.09 -0.33 0.07 -0.29 0.05 -0.33 0.10 -0.33 0.05 -0.24 0.07 -0.27 0.09 -0.44 0.08 -0.52 0.10 -0.56 0.08 -0.70 0.06 -0.37 0.06 -0.50 0.06 -0.39 0.11 -0.34 0.10 -0.49 0.04 -0.53 0.11  0.24 0.09 1
TYC3508-1742-1 193799723 4112  80 1.50 0.19 -0.82 0.11 2.15 0.29  -59.00  0.18  9.7749 0.2614   60.41  0.35  -39.43  0.14  -3.26  0.24 0.17  6.52 0.01 0.14 0.00 0.28 0.00 9.00e-01                                   -0.51 0.12 -0.39 0.10 -0.45 0.08 -0.55 0.08 -0.56 0.13 -0.47 0.11 -0.49 0.09 -0.50 0.16 -0.50 0.09 -0.50 0.11 -0.47 0.12 -0.59 0.11 -0.60 0.09 -0.65 0.11 -0.92 0.11 -0.49 0.08 -0.64 0.07 -0.56 0.11 -0.45 0.09 -0.69 0.06 -0.70 0.14  0.20 0.06 1
 TYC3501-523-1 316490720 4620  58 2.33 0.19 -0.80 0.09 1.60 0.26  -16.12  0.17  9.8265 0.2530  -91.85  0.65   -6.88  0.15 -37.63  0.27 0.27  8.55 0.03 0.92 0.01 0.36 0.00 2.33e+02 -0.53  0.03 -0.50 0.10 -0.22 0.05 -0.81 0.07 -0.53 0.14 -0.65 0.08 -0.64 0.04 -0.64 0.09 -0.63 0.09 -0.61 0.09 -0.64 0.10 -0.61 0.05 -0.53 0.08 -0.58 0.06 -0.69 0.08 -0.81 0.07 -0.87 0.08 -1.03 0.07 -0.65 0.06 -0.83 0.05 -0.74 0.04 -0.67 0.06 -0.79 0.04 -0.88 0.08  0.19 0.05 1
 TYC3508-457-1 193872669 4982  48 3.25 0.20 -0.13 0.10 0.98 0.24  -53.10  0.13  9.7214 0.2027   31.18  0.04  -53.36  0.14  13.34  0.09 0.09  6.13 0.01 0.20 0.00 0.31 0.00 3.22e+00 -0.10  0.02  0.06 0.07  0.13 0.10 -0.06 0.07 -0.03 0.13 -0.09 0.09 -0.05 0.06 -0.13 0.11 -0.06 0.08 -0.10 0.10 -0.08 0.13 -0.10 0.14 -0.09 0.06 -0.10 0.09 -0.05 0.05 -0.08 0.07 -0.01 0.09 -0.22 0.08 -0.13 0.06 -0.15 0.06 -0.13 0.06 -0.05 0.18 -0.12 0.08 -0.15 0.15  0.03 0.03 0
TYC3511-2143-1 164305613 4006  76 1.19 0.17 -0.61 0.10 1.89 0.23   -9.53  0.18  9.7410 0.2672  -16.39  0.29   -0.95  0.17  -5.26  0.08 0.19  7.71 0.01 0.15 0.00 0.12 0.00 6.20e-03 -0.47  0.12 -0.15 0.07 -0.28 0.05 -0.59 0.10 -0.28 0.13 -0.46 0.06 -0.42 0.10 -0.42 0.14 -0.53 0.16 -0.53 0.05 -0.57 0.18 -0.53 0.11 -0.44 0.14 -0.42 0.15 -0.66 0.13 -0.69 0.12 -0.65 0.14 -0.92 0.10 -0.55 0.10 -0.69 0.11 -0.67 0.13 -0.44 0.16 -0.67 0.09 -0.71 0.16  0.25 0.11 1
TYC3501-1016-1 198581371 4677  67 2.48 0.22 -0.14 0.12 1.44 0.24  -37.68  0.14  9.7621 0.2403   33.17  0.03  -25.07  0.09   0.60  0.10 0.17  6.83 0.01 0.13 0.00 0.18 0.00 2.67e-02 -0.21  0.04  0.17 0.09  0.00 0.05 -0.19 0.10 -0.16 0.11 -0.23 0.08 -0.11 0.06 -0.15 0.10 -0.28 0.12 -0.25 0.07 -0.19 0.18 -0.19 0.09 -0.24 0.09 -0.22 0.08 -0.17 0.09 -0.22 0.08 -0.23 0.09 -0.33 0.08 -0.18 0.07 -0.22 0.08 -0.29 0.05 -0.28 0.10 -0.22 0.09 -0.21 0.11  0.01 0.06 0
TYC3501-2743-1 362065005 4133  92 1.37 0.21 -0.73 0.12 2.31 0.29   -1.68  2.92  9.7316 0.2729   -2.90  1.08   10.91  1.44  -0.17  1.09 0.40  8.07 0.10 0.27 0.01 0.06 0.00 7.00e-03 -0.52  0.06 -0.13 0.10 -0.25 0.05 -0.55 0.12 -0.36 0.11 -0.45 0.08 -0.45 0.10 -0.46 0.17 -0.59 0.13 -0.44 0.12 -0.51 0.17 -0.50 0.08 -0.41 0.14 -0.49 0.15 -0.63 0.13 -0.65 0.11 -0.63 0.13 -0.94 0.12 -0.48 0.10 -0.70 0.08 -0.60 0.10 -0.48 0.13 -0.67 0.06 -0.69 0.17  0.23 0.06 1
TYC3501-2176-1 160222436 4139  66 1.53 0.18 -0.35 0.11 1.54 0.18    2.61  0.14  9.7232 0.2747   10.01  0.05   27.43  0.12  -7.73  0.10 0.42  8.78 0.01 0.36 0.00 0.10 0.00 4.26e-02 -0.39  0.02 -0.11 0.12 -0.19 0.05 -0.35 0.11 -0.31 0.11 -0.38 0.07 -0.29 0.10 -0.32 0.17 -0.32 0.13 -0.32 0.13 -0.38 0.14 -0.40 0.15 -0.41 0.11 -0.38 0.12 -0.41 0.12 -0.46 0.12 -0.48 0.13 -0.61 0.13 -0.42 0.10 -0.46 0.11 -0.52 0.13 -0.35 0.15 -0.41 0.09 -0.49 0.18  0.07 0.04 0
 TYC3100-390-1 193576524 5207  61 3.46 0.25 -0.03 0.11 0.90 0.31  -62.43  0.14  9.6811 0.2599   38.64  0.05  -42.21  0.12 -12.66  0.07 0.09  6.40 0.01 0.20 0.00 0.26 0.00 5.44e-01                                   -0.01 0.10 -0.08 0.14 -0.06 0.08 -0.05 0.05 -0.10 0.08  0.01 0.08  0.01 0.07 -0.01 0.13 -0.02 0.07 -0.07 0.07 -0.06 0.06  0.02 0.06  0.00 0.07 -0.01 0.08 -0.11 0.09 -0.08 0.05 -0.04 0.06 -0.12 0.09 -0.09 0.08 -0.06 0.06 -0.06 0.08 -0.01 0.04 0
TYC3100-2308-1 460002894 4162  84 1.73 0.21 -0.90 0.12 2.12 0.29  -61.33  0.19                  88.89  0.55  -62.21  0.24  50.35  0.68 0.37  6.23 0.02 1.13 0.02 0.41 0.00 1.20e+07                                   -0.68 0.12 -0.48 0.11 -0.62 0.07 -0.58 0.10 -0.68 0.16 -0.59 0.12 -0.62 0.09 -0.62 0.15 -0.59 0.10 -0.60 0.14 -0.63 0.13 -0.72 0.12 -0.78 0.10 -0.84 0.12 -1.11 0.13 -0.59 0.10 -0.78 0.09 -0.71 0.10 -0.56 0.12 -0.85 0.07 -0.86 0.17  0.26 0.06 1
 TYC3098-870-1 164323968 4684  63 2.42 0.21 -0.18 0.11 1.39 0.21  -33.03  0.43  9.7990 0.2124   77.61  3.15    5.41  1.22  -8.15  0.32 0.29  8.06 0.18 0.27 0.01 0.21 0.01 4.17e-01 -0.34  0.01  0.19 0.05 -0.02 0.07 -0.22 0.08 -0.20 0.12 -0.27 0.08 -0.15 0.07 -0.21 0.10 -0.22 0.09 -0.23 0.05 -0.18 0.12 -0.18 0.10 -0.24 0.10 -0.24 0.09 -0.18 0.10 -0.21 0.09 -0.21 0.09 -0.38 0.10 -0.21 0.08 -0.27 0.09 -0.29 0.06 -0.27 0.12 -0.21 0.08 -0.24 0.13 -0.01 0.03 0
TYC3100-2307-1 193874135 4430  57 2.15 0.18 -0.29 0.10 1.28 0.19  -31.06  0.17  9.7373 0.2930   52.63  0.12   13.99  0.13 -31.57  0.12 0.13  8.36 0.01 0.60 0.00 0.12 0.00 1.95e+00 -0.33  0.02  0.00 0.06 -0.15 0.05 -0.13 0.06 -0.11 0.05 -0.20 0.07 -0.16 0.07 -0.21 0.12 -0.14 0.08 -0.24 0.04 -0.21 0.12 -0.18 0.09 -0.22 0.08 -0.20 0.10 -0.20 0.08 -0.19 0.06 -0.17 0.08 -0.37 0.09 -0.22 0.08 -0.22 0.07 -0.25 0.09 -0.10 0.09 -0.25 0.06 -0.26 0.13  0.06 0.04 0
TYC3101-1860-1 270399840 4532  59 2.51 0.19 -0.38 0.11 1.14 0.21  -10.72  0.14  9.8458 0.2442   52.07  0.13   11.47  0.11  12.90  0.06 0.11  8.18 0.01 0.21 0.00 0.11 0.00 8.28e-02 -0.24  0.04 -0.02 0.08 -0.03 0.10 -0.32 0.12 -0.32 0.17 -0.28 0.13 -0.25 0.10 -0.30 0.15 -0.26 0.16 -0.37 0.09 -0.28 0.11 -0.29 0.15 -0.33 0.10 -0.32 0.15 -0.29 0.10 -0.31 0.10 -0.30 0.13 -0.50 0.11 -0.28 0.11 -0.32 0.11 -0.33 0.09 -0.32 0.18 -0.34 0.08 -0.33 0.18  0.02 0.03 0
TYC3099-1640-1 219081866 4544  96 3.12 0.18  0.01 0.10 1.74 0.33  -26.01  0.18  9.9080 0.1905  -18.47  0.16   -2.13  0.15 -37.68  0.14 0.17  7.78 0.01 0.72 0.00 0.13 0.00 9.10e-01  0.21  0.05  0.68 0.09  0.38 0.05 -0.01 0.12  0.23 0.14  0.04 0.11  0.21 0.09  0.21 0.15 -0.10 0.15 -0.03 0.06  0.05 0.18  0.06 0.09  0.10 0.14  0.11 0.12  0.06 0.13 -0.05 0.12  0.12 0.12 -0.09 0.09  0.07 0.08  0.00 0.07  0.04 0.05  0.05 0.18 -0.03 0.05  0.07 0.16  0.14 0.12 2
 TYC3084-308-1 274977079 4393  60 2.10 0.18 -0.18 0.10 1.52 0.21   -5.32  0.16  9.6666 0.3194   -7.86  0.14   11.42  0.08  -9.65  0.09 0.48  8.10 0.01 0.37 0.00 0.07 0.00 1.04e-02 -0.32  0.02  0.35 0.08  0.13 0.05 -0.23 0.09 -0.15 0.11 -0.27 0.09 -0.13 0.08 -0.19 0.15 -0.28 0.09 -0.24 0.06 -0.21 0.11 -0.20 0.12 -0.29 0.09 -0.28 0.12 -0.24 0.08 -0.29 0.12 -0.21 0.10 -0.40 0.08 -0.23 0.09 -0.31 0.10 -0.31 0.10 -0.24 0.12 -0.25 0.07 -0.25 0.15  0.02 0.07 0
TYC3097-1310-1 233064122 4866  53 2.51 0.25 -0.25 0.12 1.41 0.22    1.42  0.13  9.6288 0.2771   15.38  0.05   19.80  0.13   0.06  0.06 0.30  8.40 0.01 0.18 0.00 0.06 0.00 1.62e-02 -0.47  0.05  0.12 0.05 -0.17 0.05 -0.02 0.05 -0.10 0.09 -0.16 0.08 -0.17 0.05 -0.19 0.08 -0.10 0.13 -0.06 0.14 -0.14 0.15 -0.14 0.10 -0.15 0.10 -0.11 0.11 -0.12 0.09 -0.13 0.07 -0.10 0.10 -0.29 0.13 -0.18 0.07 -0.17 0.08 -0.18 0.10 -0.08 0.18 -0.18 0.08 -0.18 0.11  0.04 0.03 0
TYC3909-2062-1 359634548 4736  54 2.80 0.19 -0.14 0.10 1.20 0.20  -25.46  0.30                  59.15  0.13   -8.01  0.33   1.66  0.16 0.20  7.48 0.02 0.12 0.00 0.17 0.00 5.35e-02 -0.26  0.01  0.15 0.03 -0.02 0.05  0.02 0.11 -0.06 0.12 -0.11 0.09 -0.10 0.04 -0.13 0.07 -0.02 0.16 -0.13 0.04 -0.09 0.18 -0.08 0.04 -0.11 0.14 -0.08 0.08 -0.07 0.13 -0.06 0.12 -0.05 0.11 -0.20 0.14 -0.15 0.08 -0.13 0.08 -0.17 0.10 -0.05 0.07 -0.12 0.07 -0.13 0.11  0.02 0.02 0
 TYC3922-856-1 288516301 4790  58 2.95 0.21  0.08 0.11 1.30 0.22  -26.17  0.96                  40.03  0.41  -13.51  0.71   6.04  0.37 0.20  7.22 0.04 0.13 0.00 0.14 0.00 1.96e-02 -0.05  0.01  0.45 0.05  0.10 0.05  0.29 0.10  0.24 0.15  0.18 0.11  0.15 0.09  0.12 0.15  0.10 0.11  0.19 0.07  0.15 0.11  0.12 0.15  0.10 0.14  0.05 0.15  0.20 0.06  0.16 0.06  0.14 0.12  0.09 0.07  0.04 0.07  0.09 0.08  0.05 0.09  0.07 0.18  0.12 0.05  0.04 0.18  0.02 0.07 0
TYC3903-2143-1 359495992 4961  56 3.35 0.20 -0.07 0.10 1.22 0.24  -18.15  0.14  9.7873 0.1958   73.13  0.06   11.71  0.10 -15.36  0.06 0.05  8.38 0.01 0.27 0.00 0.18 0.00 6.52e-01 -0.25  0.03  0.17 0.05 -0.02 0.05  0.03 0.06  0.05 0.11 -0.05 0.07  0.05 0.04 -0.01 0.07 -0.05 0.08  0.02 0.13  0.03 0.11  0.00 0.10 -0.03 0.07 -0.01 0.07  0.06 0.07  0.00 0.06  0.02 0.08 -0.08 0.08 -0.04 0.07 -0.04 0.05 -0.07 0.07 -0.01 0.07 -0.01 0.04 -0.04 0.07  0.01 0.03 0
 TYC3904-457-1 232635891 4858  46 2.76 0.21 -0.41 0.10 1.23 0.19   -9.62  0.16                 -51.05  0.08  -10.87  0.10  14.99  0.05 0.13  7.70 0.01 0.26 0.00 0.25 0.00 6.89e-02 -0.39  0.03 -0.16 0.07 -0.14 0.05 -0.20 0.05 -0.19 0.09 -0.32 0.06 -0.29 0.04 -0.34 0.07 -0.14 0.07 -0.19 0.13 -0.26 0.11 -0.25 0.08 -0.24 0.05 -0.19 0.06 -0.22 0.05 -0.25 0.04 -0.23 0.07 -0.40 0.07 -0.29 0.05 -0.27 0.04 -0.29 0.05 -0.14 0.14 -0.29 0.04 -0.31 0.08  0.05 0.05 0
TYC4578-1435-1 329351044 4746  56 2.56 0.22 -0.32 0.12 1.55 0.22   -8.72  0.16  9.6742 0.2809   45.61  0.14  -12.90  0.14  10.06  0.11 0.14  7.32 0.01 0.16 0.00 0.14 0.00 3.34e-02 -0.28  0.03 -0.08 0.07 -0.16 0.07 -0.08 0.07 -0.09 0.14 -0.13 0.10 -0.16 0.10 -0.15 0.14 -0.09 0.16 -0.10 0.13 -0.09 0.09 -0.12 0.15 -0.09 0.14 -0.09 0.15 -0.05 0.10 -0.13 0.09 -0.13 0.13 -0.25 0.12 -0.13 0.06 -0.11 0.11 -0.15 0.07 -0.07 0.16 -0.15 0.09 -0.18 0.14  0.03 0.02 0
TYC3922-1394-1 353781453 5344  41 2.46 0.20 -0.09 0.09 2.01 0.20    7.38  0.15  8.4692 0.1531   10.74  0.02   23.73  0.20  -0.90  0.06 0.27  8.67 0.02 0.15 0.00 0.08 0.00 2.24e-02 -0.24  0.05  0.28 0.11 -0.08 0.10 -0.04 0.06 -0.01 0.11 -0.19 0.06 -0.13 0.03 -0.17 0.06 -0.16 0.07 -0.03 0.12 -0.10 0.18 -0.17 0.12 -0.13 0.06 -0.12 0.09 -0.09 0.05 -0.12 0.04 -0.10 0.08 -0.24 0.08 -0.19 0.06 -0.19 0.06 -0.24 0.10 -0.12 0.18 -0.14 0.04 -0.21 0.10  0.04 0.05 0
 TYC3903-116-1 298783668 4747  61 2.75 0.23 -0.18 0.12 1.61 0.25  -14.73  0.15  9.6262 0.2858   17.93  0.03    5.40  0.16  -9.06  0.10 0.26  7.87 0.01 0.20 0.00 0.02 0.00 9.00e-03 -0.16  0.03  0.25 0.05  0.03 0.05  0.01 0.10 -0.01 0.14 -0.07 0.12 -0.07 0.06 -0.13 0.14 -0.07 0.16 -0.05 0.14 -0.06 0.18 -0.09 0.06 -0.09 0.14 -0.07 0.10 -0.03 0.13 -0.05 0.11 -0.06 0.13 -0.19 0.14 -0.07 0.09 -0.11 0.09 -0.12 0.10 -0.07 0.05 -0.14 0.09 -0.13 0.09  0.07 0.03 0
 TYC3905-803-1 366124350 5125  51 2.77 0.26 -0.21 0.12 1.48 0.23  -13.27  0.17  8.9567 0.1724    3.73  0.05    6.64  0.20 -14.08  0.09 0.26  7.95 0.01 0.26 0.00 0.04 0.00 1.15e-02 -0.38  0.03  0.04 0.04 -0.08 0.05 -0.04 0.04 -0.11 0.09 -0.18 0.10 -0.17 0.04 -0.20 0.07 -0.10 0.10 -0.06 0.14 -0.13 0.09 -0.15 0.10 -0.15 0.06 -0.11 0.09 -0.11 0.05 -0.11 0.05 -0.11 0.08 -0.28 0.10 -0.20 0.06 -0.18 0.06 -0.24 0.10 -0.06 0.15 -0.19 0.07 -0.18 0.11  0.05 0.03 0
 TYC3905-617-1 288468223 4641  57 2.52 0.19 -0.19 0.11 1.40 0.19  -51.17  0.14  9.7447 0.2657   68.00  0.20  -32.21  0.12  -4.24  0.08 0.25  6.77 0.01 0.15 0.00 0.27 0.00 6.75e-01                                   -0.04 0.07 -0.02 0.09 -0.05 0.13 -0.06 0.05 -0.12 0.09 -0.09 0.11 -0.16 0.07 -0.07 0.08 -0.09 0.09 -0.09 0.09 -0.07 0.08 -0.06 0.08 -0.08 0.07 -0.04 0.08 -0.21 0.08 -0.08 0.06 -0.11 0.07 -0.10 0.07 -0.03 0.07 -0.14 0.05 -0.13 0.09  0.05 0.04 0
 TYC3904-746-1 288468229 4825  53 2.78 0.23 -0.41 0.12 1.25 0.20  -12.78  0.15  9.7421 0.2693   33.90  0.05   -7.30  0.17  23.91  0.08 0.14  7.45 0.01 0.37 0.00 0.09 0.00 8.02e-02 -0.41  0.03 -0.20 0.05 -0.15 0.05 -0.19 0.05 -0.14 0.10 -0.29 0.07 -0.29 0.04 -0.30 0.10 -0.14 0.08 -0.21 0.12 -0.25 0.10 -0.27 0.08 -0.24 0.07 -0.19 0.06 -0.20 0.06 -0.24 0.05 -0.23 0.07 -0.42 0.08 -0.28 0.05 -0.28 0.05 -0.29 0.06 -0.15 0.17 -0.30 0.04 -0.32 0.09  0.08 0.05 0
TYC4578-1434-1  21018518 6229  95 4.00 0.29 -0.01 0.11 1.58 0.40    5.76  0.07                  39.81  0.04   13.45  0.05  -2.08  0.04 0.04  8.26 0.00 0.06 0.00 0.07 0.00 2.45e-02                                    0.04 0.05 -0.02 0.08 -0.11 0.05 -0.10 0.03 -0.09 0.08  0.02 0.04  0.09 0.14  0.09 0.18  0.00 0.09  0.02 0.08  0.07 0.07  0.03 0.07  0.03 0.05  0.02 0.09 -0.05 0.10 -0.06 0.07  0.00 0.06  0.00 0.07  0.10 0.06 -0.04 0.05 -0.03 0.08  0.02 0.04 0
TYC3903-1856-1  21018963 4461  72 2.80 0.18 -0.03 0.11 1.38 0.24  -19.64  0.20  9.8628 0.2136   12.32  0.04   -4.16  0.19  -3.95  0.11 0.32  7.50 0.01 0.18 0.00 0.06 0.00 5.40e-03  0.02  0.05  0.64 0.09  0.18 0.05  0.15 0.08  0.14 0.09  0.14 0.11  0.18 0.08  0.11 0.14 -0.01 0.10  0.03 0.07  0.05 0.14  0.15 0.08  0.02 0.09  0.08 0.10  0.09 0.09  0.05 0.08  0.20 0.10  0.00 0.08  0.10 0.06  0.15 0.07  0.07 0.09  0.11 0.07  0.02 0.05  0.12 0.13  0.05 0.06 0
TYC3904-1733-1 394090913 4583  58 2.56 0.17 -0.28 0.10 1.52 0.20  -27.92  0.17  9.8406 0.2351    5.53  0.04  -18.23  0.12   3.45  0.08 0.25  7.05 0.01 0.14 0.00 0.14 0.00 7.90e-03 -0.20  0.02  0.08 0.03  0.07 0.05 -0.08 0.08 -0.11 0.11 -0.16 0.10 -0.16 0.05 -0.21 0.11 -0.13 0.15 -0.10 0.13 -0.09 0.12 -0.12 0.07 -0.11 0.10 -0.13 0.09 -0.09 0.08 -0.15 0.10 -0.13 0.10 -0.29 0.09 -0.13 0.06 -0.17 0.07 -0.13 0.09 -0.13 0.05 -0.20 0.06 -0.19 0.08  0.06 0.01 0
TYC3537-1493-1  47756562 4891  61 3.02 0.23 -0.07 0.12 1.25 0.27  -28.07  0.13  9.0801 0.1670   53.39  0.12   -6.54  0.12  -4.29  0.06 0.19  7.49 0.01 0.14 0.00 0.14 0.00 3.54e-02 -0.19  0.02  0.27 0.08  0.03 0.10  0.02 0.09 -0.10 0.17 -0.03 0.13 -0.04 0.06 -0.09 0.11 -0.08 0.09  0.05 0.14  0.02 0.11 -0.06 0.14 -0.04 0.08 -0.07 0.09  0.03 0.06 -0.02 0.09 -0.04 0.11 -0.12 0.08 -0.06 0.05 -0.11 0.07 -0.11 0.04 -0.17 0.11 -0.04 0.04 -0.11 0.15 -0.02 0.04 0
TYC4591-1121-1 424387147 4926  55 3.13 0.22 -0.10 0.11 1.44 0.27  -23.58  0.13  9.0795 0.1357   -1.65  0.07   -1.11  0.11 -11.11  0.09 0.25  7.79 0.01 0.22 0.00 0.07 0.00 7.20e-03 -0.15  0.02  0.24 0.05  0.06 0.07  0.13 0.09  0.02 0.12  0.00 0.11 -0.02 0.07 -0.06 0.14  0.01 0.10 -0.03 0.05  0.05 0.09  0.02 0.13  0.02 0.08  0.02 0.10  0.07 0.05  0.06 0.07  0.08 0.09 -0.07 0.08  0.02 0.06 -0.02 0.07 -0.04 0.07  0.02 0.13 -0.03 0.08 -0.02 0.16  0.01 0.01 0
TYC3905-2544-1  47578939 4599  56 2.34 0.20 -0.25 0.11 1.46 0.19  -50.16  0.14  9.7033 0.3010   -0.15  0.08  -37.66  0.10  -8.45  0.05 0.24  6.52 0.01 0.18 0.00 0.23 0.00 7.11e-02 -0.21  0.01  0.03 0.06  0.07 0.15 -0.10 0.08 -0.01 0.08 -0.08 0.11 -0.14 0.07 -0.14 0.11 -0.11 0.10 -0.09 0.14 -0.13 0.11 -0.15 0.09 -0.12 0.10 -0.13 0.10 -0.12 0.08 -0.17 0.07 -0.13 0.09 -0.31 0.09 -0.14 0.07 -0.20 0.08 -0.19 0.09 -0.12 0.11 -0.22 0.06 -0.25 0.13  0.13 0.06 1
TYC3536-1977-1  21003440 4512  56 2.23 0.20 -0.35 0.11 1.34 0.18    7.97  0.14  9.7274 0.2996   63.75  0.15   32.30  0.11   4.80  0.06 0.19  9.24 0.01 0.16 0.00 0.20 0.00 1.10e+00 -0.37  0.04 -0.06 0.06 -0.14 0.03 -0.22 0.09 -0.22 0.10 -0.27 0.09 -0.26 0.09 -0.27 0.15 -0.21 0.11 -0.20 0.15 -0.27 0.12 -0.25 0.11 -0.27 0.09 -0.26 0.12 -0.26 0.08 -0.27 0.07 -0.28 0.11 -0.45 0.10 -0.28 0.09 -0.31 0.09 -0.34 0.09 -0.22 0.14 -0.32 0.07 -0.31 0.15  0.07 0.03 0
TYC3539-2620-1 288515279 4690  56 2.28 0.22 -0.28 0.11 1.65 0.19  -23.86  0.20                  14.52  0.03   -9.48  0.15  -2.30  0.06 0.20  7.35 0.01 0.05 0.00 0.09 0.00 5.90e-03 -0.34  0.01  0.17 0.04 -0.09 0.03 -0.13 0.05 -0.12 0.11 -0.23 0.11 -0.17 0.07 -0.18 0.14 -0.16 0.11 -0.23 0.05 -0.21 0.10 -0.22 0.12 -0.24 0.08 -0.20 0.10 -0.20 0.08 -0.20 0.07 -0.14 0.09 -0.40 0.10 -0.26 0.07 -0.25 0.07 -0.28 0.09 -0.16 0.10 -0.26 0.08 -0.22 0.12  0.07 0.04 0
TYC3536-1939-1  48194330 5004  59 3.16 0.18 -0.12 0.09 1.55 0.24  -26.61  0.13  9.0536 0.1014   33.62  0.03  -13.16  0.12   5.38  0.08 0.20  7.21 0.01 0.13 0.00 0.12 0.00 1.36e-02 -0.22  0.10  0.25 0.08  0.04 0.08 -0.23 0.10 -0.07 0.17 -0.13 0.14 -0.10 0.06 -0.10 0.10 -0.14 0.13 -0.11 0.05  0.09 0.11  0.07 0.06 -0.14 0.11 -0.12 0.14 -0.15 0.13 -0.23 0.12 -0.01 0.13 -0.31 0.13            -0.22 0.11 -0.19 0.11            -0.09 0.08 -0.27 0.07 -0.02 0.06 0
TYC4582-1328-1  47734464 4579 100 2.87 0.21 -0.20 0.12 1.98 0.33   -4.71  0.17  9.8367 0.2316   57.12  0.29   -8.37  0.20  -1.28  0.08 0.39  7.62 0.02 0.23 0.00 0.17 0.00 4.57e-02                                   -0.05 0.12 -0.09 0.14 -0.01 0.14 -0.06 0.10 -0.05 0.17 -0.11 0.16 -0.06 0.11  0.05 0.16 -0.03 0.11 -0.03 0.13 -0.07 0.15 -0.04 0.13  0.00 0.12 -0.07 0.15 -0.17 0.11  0.02 0.09 -0.06 0.10 -0.07 0.08 -0.16 0.18 -0.14 0.06 -0.11 0.18  0.06 0.04 0
TYC3918-1929-1  47676597 5236  62 3.58 0.27  0.15 0.12 1.09 0.30    1.67  0.14  9.7719 0.2491   40.36  0.06   13.54  0.18  18.23  0.06 0.03  8.27 0.01 0.28 0.00 0.07 0.00 8.17e-02  0.11  0.01  0.15 0.08  0.05 0.05  0.28 0.12  0.22 0.17  0.17 0.10  0.11 0.07  0.09 0.10  0.14 0.16  0.20 0.15  0.19 0.13  0.15 0.15  0.14 0.10  0.16 0.15  0.22 0.06  0.21 0.06  0.22 0.13  0.15 0.10  0.13 0.11  0.16 0.09  0.15 0.07  0.22 0.18  0.14 0.09  0.13 0.18  0.01 0.03 0
TYC3539-1298-1  47584277 4275  68 1.99 0.18 -0.34 0.11 1.49 0.23  -19.24  0.16  9.7837 0.2631   18.23  0.06   -7.28  0.16   5.92  0.10 0.38  7.38 0.01 0.19 0.00 0.08 0.00 6.80e-03 -0.36  0.03  0.25 0.08 -0.09 0.03 -0.15 0.09 -0.13 0.09 -0.15 0.08 -0.22 0.09 -0.23 0.16 -0.11 0.12 -0.25 0.10 -0.20 0.12 -0.23 0.11 -0.18 0.10 -0.21 0.10 -0.19 0.10 -0.23 0.11 -0.22 0.11 -0.43 0.10 -0.27 0.11 -0.27 0.10 -0.34 0.12 -0.22 0.18 -0.31 0.08 -0.31 0.16  0.10 0.04 0
TYC3539-1770-1  48349788 4324  59 1.88 0.20 -0.54 0.11 1.64 0.19   -1.57  0.16                  48.90  0.35   32.49  0.32 -29.07  0.33 0.44  9.20 0.04 0.68 0.02 0.18 0.00 6.68e+00 -0.43  0.01 -0.15 0.09 -0.08 0.03 -0.47 0.07 -0.29 0.09 -0.35 0.10 -0.42 0.06 -0.34 0.13 -0.35 0.09 -0.34 0.13 -0.38 0.11 -0.37 0.10 -0.28 0.09 -0.29 0.09 -0.46 0.09 -0.49 0.07 -0.46 0.09 -0.71 0.08 -0.38 0.09 -0.50 0.08 -0.45 0.10 -0.28 0.06 -0.52 0.07 -0.52 0.09  0.19 0.06 1
TYC3919-1328-1 289721975 4966  53 2.81 0.23 -0.14 0.11 1.39 0.21  -20.32  0.13  9.0270 0.1906   27.70  0.05   -4.68  0.09  -0.06  0.04 0.20  7.49 0.01 0.10 0.00 0.08 0.00 7.80e-03 -0.24  0.03  0.20 0.05 -0.13 0.06  0.03 0.05 -0.02 0.08 -0.05 0.10 -0.07 0.04 -0.12 0.08 -0.02 0.08 -0.05 0.13 -0.06 0.11 -0.10 0.07 -0.08 0.06 -0.09 0.07 -0.02 0.06 -0.03 0.06 -0.07 0.08 -0.17 0.08 -0.09 0.06 -0.09 0.07 -0.13 0.08 -0.08 0.06 -0.14 0.09 -0.14 0.09  0.07 0.03 0
TYC3537-1576-1 284169357 4676  67 2.46 0.24 -0.19 0.13 1.54 0.26  -12.25  0.18  9.6862 0.2914  -18.75  0.10  -10.73  0.16  14.89  0.07 0.12  7.42 0.01 0.23 0.00 0.15 0.00 1.46e-02 -0.25  0.01  0.06 0.05 -0.05 0.05 -0.08 0.12 -0.04 0.11 -0.05 0.12 -0.07 0.07 -0.12 0.13 -0.10 0.16 -0.16 0.04 -0.08 0.12 -0.11 0.10 -0.08 0.10 -0.11 0.10 -0.06 0.10 -0.07 0.12 -0.08 0.12 -0.24 0.13 -0.10 0.07 -0.13 0.08 -0.16 0.10 -0.08 0.04 -0.17 0.09 -0.16 0.13  0.07 0.04 0
 TYC3537-720-1 366119793 4178  85 2.07 0.16 -0.52 0.10 2.19 0.28  -32.41  0.15  9.8688 0.2230   -2.90  0.13  -21.13  0.12  -4.90  0.07 0.59  6.96 0.01 0.30 0.00 0.14 0.00 9.90e-03 -0.32  0.10  0.34 0.06  0.04 0.05 -0.42 0.08 -0.32 0.09 -0.40 0.05 -0.32 0.07 -0.43 0.11 -0.42 0.10 -0.41 0.04 -0.37 0.13 -0.48 0.07 -0.47 0.11 -0.47 0.09 -0.44 0.10 -0.52 0.10 -0.46 0.09 -0.71 0.10 -0.40 0.09 -0.55 0.09 -0.54 0.08 -0.43 0.18 -0.53 0.05 -0.52 0.10  0.12 0.07 0
TYC3537-1830-1 298554304 4177  61 1.97 0.17 -0.41 0.10 1.46 0.18  -11.19  0.13  9.8388 0.2381  -14.34  0.09   -4.29  0.11   5.62  0.05 0.25  7.59 0.01 0.16 0.00 0.11 0.00 6.00e-03 -0.33  0.01  0.10 0.10 -0.08 0.07 -0.33 0.10 -0.29 0.10 -0.37 0.10 -0.32 0.10 -0.32 0.17 -0.25 0.12 -0.31 0.15 -0.35 0.14 -0.33 0.11 -0.33 0.09 -0.32 0.12 -0.31 0.10 -0.42 0.12 -0.40 0.12 -0.59 0.07 -0.37 0.11 -0.38 0.10 -0.41 0.10 -0.29 0.15 -0.44 0.08 -0.42 0.18  0.13 0.03 0
TYC3536-1024-1  48356677 4753  51 2.49 0.20 -0.20 0.11 1.43 0.19  -58.60  0.67  9.7616 0.2249   78.24  2.04  -31.53  0.93 -11.74  0.58 0.14  6.87 0.07 0.21 0.01 0.28 0.00 2.65e+00                                    0.01 0.05 -0.03 0.08 -0.08 0.09 -0.09 0.05 -0.13 0.09 -0.11 0.09 -0.07 0.11 -0.08 0.09 -0.11 0.08 -0.12 0.07 -0.07 0.07 -0.09 0.07 -0.10 0.06 -0.06 0.08 -0.22 0.07 -0.09 0.06 -0.13 0.05 -0.13 0.07 -0.06 0.11 -0.16 0.04 -0.15 0.09  0.06 0.03 0
 TYC3538-123-1  48195712 4967  68 2.97 0.22 -0.59 0.10 2.02 0.38  -29.91  0.17  9.8144 0.2382   34.44  0.07   -8.64  0.23 -10.69  0.09 0.25  7.36 0.01 0.21 0.00 0.11 0.00 1.66e-02 -0.55  0.10  0.09 0.13 -0.08 0.10 -0.67 0.07 -0.51 0.17 -0.64 0.12 -0.53 0.05 -0.60 0.10 -0.62 0.10 -0.58 0.11 -0.48 0.14 -0.53 0.07 -0.51 0.09 -0.54 0.07 -0.48 0.08 -0.58 0.09 -0.52 0.10 -0.74 0.09 -0.43 0.07 -0.57 0.07 -0.53 0.07 -0.54 0.09 -0.61 0.05 -0.64 0.08  0.04 0.04 0
 TYC3552-394-1 288601064 6180 168 4.48 0.30 -0.41 0.12 2.74 0.40  -14.90 28.30  9.5492 0.3856   44.30  5.22   10.36 32.79   6.30 12.33 0.08  8.34 2.20 0.21 0.15 0.17 0.07 2.97e-02                                   -0.60 0.08 -0.43 0.17 -0.59 0.07 -0.51 0.06 -0.62 0.09 -0.54 0.12 -0.33 0.06 -0.49 0.18 -0.53 0.14 -0.56 0.12 -0.53 0.13 -0.46 0.13 -0.46 0.12 -0.65 0.13 -0.68 0.13 -0.41 0.11 -0.48 0.11 -0.47 0.11 -0.42 0.17 -0.58 0.09 -0.62 0.12  0.07 0.05 0
TYC4648-1723-1 362214936 5055  55 2.74 0.26 -0.31 0.12 1.49 0.23   -1.31  0.31  9.0523 0.2406   43.45  0.24   -1.84  0.28   1.97  0.15 0.29  7.77 0.02 0.17 0.00 0.11 0.00 1.70e-02                                   -0.06 0.06 -0.13 0.14 -0.19 0.10 -0.23 0.05 -0.25 0.11 -0.08 0.08 -0.14 0.14 -0.15 0.16 -0.16 0.12 -0.13 0.07 -0.14 0.10 -0.07 0.06 -0.12 0.08 -0.11 0.10 -0.26 0.08 -0.17 0.06 -0.18 0.07 -0.23 0.08 -0.12 0.13 -0.19 0.05 -0.22 0.12  0.02 0.03 0
 TYC3534-779-1 262971211 4820  51 2.55 0.23 -0.35 0.12 1.47 0.20  -11.76  0.16                 -39.52  0.07   -6.70  0.18  -3.30  0.08 0.20  7.70 0.01 0.13 0.00 0.20 0.00 1.43e-02 -0.35  0.03 -0.10 0.06 -0.12 0.05 -0.18 0.08 -0.18 0.11 -0.22 0.09 -0.22 0.06 -0.26 0.10 -0.16 0.10 -0.17 0.15 -0.21 0.12 -0.22 0.12 -0.23 0.09 -0.22 0.11 -0.18 0.09 -0.19 0.07 -0.21 0.10 -0.39 0.10 -0.23 0.07 -0.26 0.08 -0.28 0.08 -0.14 0.18 -0.27 0.07 -0.28 0.15  0.05 0.03 0
TYC3533-2576-1 288508329 4703  54 2.35 0.21 -0.31 0.11 1.59 0.18   -9.58  1.69  9.6629 0.3025   36.79  0.80    6.16  1.01   7.81  0.52 0.23  7.90 0.07 0.16 0.01 0.07 0.00 1.73e-02 -0.28  0.08 -0.03 0.07 -0.10 0.08 -0.11 0.06 -0.18 0.11 -0.21 0.08 -0.22 0.06 -0.28 0.10 -0.13 0.13 -0.23 0.15 -0.15 0.10 -0.19 0.10 -0.17 0.09 -0.17 0.08 -0.14 0.08 -0.16 0.08 -0.08 0.09 -0.34 0.09 -0.20 0.06 -0.23 0.10 -0.25 0.08 -0.18 0.12 -0.23 0.09 -0.25 0.11  0.03 0.01 0
TYC3532-1939-1  48307527 4599  94 2.63 0.19 -0.58 0.10 2.46 0.31  -13.00  0.23  9.8545 0.2332  -22.24  0.36   -7.14  0.17   0.94  0.06 0.70  7.49 0.01 0.36 0.00 0.11 0.00 6.70e-03                                   -0.55 0.10 -0.33 0.17 -0.33 0.08 -0.40 0.08 -0.46 0.13 -0.53 0.14 -0.46 0.10 -0.37 0.15 -0.40 0.09 -0.36 0.12 -0.36 0.11 -0.46 0.13 -0.42 0.11 -0.65 0.12 -0.73 0.13 -0.36 0.10 -0.57 0.08 -0.47 0.08 -0.53 0.18 -0.60 0.06 -0.67 0.15  0.19 0.07 1
 TYC4648-301-1 424385891 4587  58 2.16 0.23 -0.66 0.12 1.59 0.21  -29.34  0.18  9.7315 0.2999  -48.34  0.21    8.33  0.14   0.09  0.07 0.32  8.59 0.01 0.21 0.00 0.21 0.00 2.99e-02 -0.47  0.03 -0.37 0.05 -0.21 0.03 -0.50 0.07 -0.50 0.10 -0.61 0.07 -0.54 0.04 -0.59 0.07 -0.43 0.08 -0.57 0.05 -0.52 0.10 -0.52 0.06 -0.53 0.08 -0.47 0.07 -0.54 0.08 -0.57 0.06 -0.56 0.07 -0.79 0.08 -0.51 0.06 -0.56 0.06 -0.56 0.08 -0.43 0.07 -0.61 0.04 -0.63 0.09  0.08 0.01 0
TYC3552-2018-1  48307487 5104  51 2.79 0.26 -0.14 0.12 1.39 0.22    9.32  1.39  8.9612 0.1657    0.30  0.59   19.93  1.05   9.40  0.35 0.09  8.53 0.09 0.15 0.01 0.09 0.00 1.91e-02 -0.39  0.06  0.28 0.06 -0.09 0.03  0.04 0.06 -0.02 0.10 -0.10 0.07 -0.12 0.04 -0.15 0.07 -0.03 0.11  0.02 0.15 -0.02 0.11 -0.06 0.11 -0.04 0.08 -0.03 0.09 -0.01 0.06 -0.01 0.05  0.00 0.08 -0.16 0.14 -0.10 0.07 -0.09 0.08 -0.12 0.08 -0.01 0.18 -0.09 0.08 -0.09 0.12  0.02 0.03 0
TYC3532-2085-1  48447365 4777  61 2.67 0.24 -0.21 0.12 1.32 0.22  -16.09  0.13  9.6577 0.3016    3.19  0.04   -2.95  0.09  -2.72  0.06 0.21  7.56 0.01 0.13 0.00 0.07 0.00 4.80e-03 -0.28  0.03  0.07 0.07 -0.08 0.10 -0.03 0.07 -0.10 0.10 -0.09 0.10 -0.10 0.04 -0.16 0.08 -0.08 0.08 -0.16 0.05 -0.07 0.12 -0.09 0.04 -0.10 0.10 -0.10 0.07 -0.05 0.08 -0.07 0.07 -0.07 0.08 -0.23 0.10 -0.12 0.08 -0.12 0.07 -0.17 0.09 -0.11 0.06 -0.15 0.08 -0.16 0.07  0.02 0.02 0
 TYC3552-145-1 366120745 4708  57 2.48 0.21 -0.21 0.11 1.32 0.19    7.61  0.14  9.7961 0.2097  -50.47  0.19   13.73  0.13  -2.73  0.06 0.23  8.66 0.01 0.14 0.00 0.22 0.00 4.88e-02 -0.26  0.02  0.04 0.10 -0.09 0.07 -0.03 0.07 -0.08 0.11 -0.07 0.12 -0.12 0.05 -0.13 0.10 -0.10 0.10 -0.15 0.06 -0.10 0.12 -0.11 0.11 -0.11 0.09 -0.11 0.08 -0.07 0.09 -0.08 0.09 -0.07 0.09 -0.23 0.10 -0.11 0.07 -0.11 0.07 -0.13 0.09 -0.12 0.09 -0.15 0.07 -0.14 0.10  0.02 0.02 0
TYC3553-2148-1 289679998 4821  51 2.60 0.24 -0.36 0.12 1.40 0.20  -20.28  0.14  9.6956 0.2950   18.46  0.04   -6.34  0.11   1.81  0.03 0.13  7.43 0.01 0.07 0.00 0.07 0.00 6.00e-03 -0.32  0.01 -0.11 0.04  0.01 0.08 -0.19 0.04 -0.20 0.12 -0.28 0.08 -0.23 0.05 -0.25 0.09 -0.13 0.09 -0.27 0.07 -0.22 0.10 -0.20 0.10 -0.22 0.08 -0.14 0.09 -0.19 0.07 -0.22 0.08 -0.18 0.08 -0.36 0.10 -0.26 0.06 -0.25 0.06 -0.25 0.07 -0.12 0.18 -0.26 0.07 -0.26 0.11  0.03 0.02 0
TYC3533-2050-1 284187227 4349  53 2.35 0.16 -0.26 0.10 1.40 0.19  -24.63  0.14                  85.91  0.20    1.08  0.10   7.91  0.06 0.20  8.01 0.01 0.17 0.00 0.24 0.00 9.26e-01 -0.19  0.01  0.17 0.07 -0.03 0.05 -0.17 0.06 -0.11 0.09 -0.20 0.08 -0.09 0.06 -0.13 0.12 -0.20 0.09 -0.18 0.06 -0.18 0.10 -0.11 0.07 -0.22 0.07 -0.19 0.09 -0.18 0.07 -0.20 0.07 -0.12 0.08 -0.31 0.07 -0.17 0.07 -0.16 0.06 -0.20 0.10 -0.10 0.06 -0.21 0.06 -0.14 0.09  0.04 0.05 0
TYC3533-2327-1  47881064 4548  72 2.49 0.23 -0.22 0.12 1.17 0.27  -29.15  0.17                  27.17  0.05  -15.10  0.15   3.07  0.07 0.17  7.13 0.01 0.11 0.00 0.12 0.00 1.06e-02 -0.18  0.01  0.12 0.10  0.00 0.08 -0.26 0.09 -0.26 0.15 -0.27 0.11 -0.24 0.06 -0.13 0.11 -0.28 0.09 -0.20 0.12 -0.20 0.12 -0.20 0.08 -0.28 0.10 -0.27 0.09 -0.23 0.08 -0.23 0.11 -0.27 0.10 -0.40 0.09 -0.24 0.06 -0.28 0.08 -0.31 0.07 -0.27 0.10 -0.23 0.05 -0.25 0.12 -0.02 0.02 0
TYC3533-2577-1  47878541 4484 107 1.64 0.37 -1.34 0.17 2.59 0.40   11.71  0.12  9.7218 0.2745   53.00  1.21   18.03  0.16  42.89  0.94 0.20  8.61 0.05 0.89 0.03 0.14 0.00 5.55e+01 -1.05  0.10 -0.85 0.09 -0.59 0.05 -1.26 0.08 -0.86 0.12 -1.02 0.09 -1.04 0.10 -1.17 0.12 -0.94 0.13 -1.05 0.11 -1.04 0.16 -1.05 0.15 -1.01 0.14 -1.08 0.15 -1.18 0.13 -1.16 0.12 -1.24 0.13 -1.57 0.14 -1.02 0.11 -1.30 0.11 -1.38 0.13 -1.27 0.18 -1.33 0.09 -1.38 0.18  0.32 0.09 1
  TYC3535-74-1  47823169 4227  89 2.14 0.20 -0.10 0.12 1.56 0.27  -36.60  0.15  9.7388 0.2888  -36.43  0.23  -25.30  0.22 -22.49  0.11 0.36  7.07 0.01 0.41 0.00 0.22 0.00 1.92e-01 -0.11  0.02  0.48 0.14  0.12 0.08 -0.09 0.12 -0.03 0.13 -0.13 0.12 -0.03 0.10 -0.11 0.17 -0.14 0.15 -0.21 0.08 -0.17 0.16 -0.18 0.15 -0.22 0.11 -0.22 0.15 -0.16 0.09 -0.22 0.12 -0.12 0.14 -0.31 0.14 -0.17 0.11 -0.18 0.11 -0.27 0.13 -0.17 0.18 -0.21 0.09 -0.21 0.18  0.08 0.08 0
 TYC3535-694-1 233505315 4149  64 0.94 0.19 -0.95 0.10 2.02 0.20 -254.61  0.24  9.7209 0.2606   62.42  0.09 -244.67  0.37 -23.09  0.71 0.72  4.35 0.01 0.63 0.03 0.84 0.00 2.37e+52                                   -1.01 0.12 -0.70 0.11 -0.79 0.08 -0.86 0.10 -0.86 0.17 -0.70 0.11 -0.76 0.13 -0.78 0.11 -0.76 0.15 -0.65 0.11 -0.73 0.13 -0.88 0.09 -0.95 0.12 -0.92 0.12 -1.23 0.09 -0.84 0.11 -1.00 0.11 -1.04 0.08 -0.73 0.18 -0.92 0.08 -1.05 0.18  0.16 0.06 1
TYC3535-1798-1 284298405 4927 108 3.74 0.26 -0.38 0.13 2.54 0.40  -26.81  0.14  9.9175 0.1804  -24.96  0.10  -29.45  0.15  19.05  0.09 0.18  6.87 0.01 0.31 0.00 0.23 0.00 1.09e-01 -0.09  0.06  0.48 0.05  0.15 0.10 -0.28 0.12 -0.06 0.17 -0.15 0.14 -0.13 0.08 -0.13 0.14 -0.39 0.13 -0.30 0.15 -0.12 0.15 -0.21 0.14 -0.19 0.12 -0.13 0.15 -0.20 0.11 -0.18 0.12 -0.24 0.14 -0.33 0.11 -0.10 0.11 -0.29 0.09 -0.20 0.10 -0.24 0.15 -0.30 0.06 -0.31 0.16  0.14 0.12 1
TYC3528-1086-1  21121180 4710  57 2.59 0.19 -0.06 0.10 1.43 0.21  -24.96  0.14  9.6469 0.2930   18.78  0.03  -17.51  0.11  11.81  0.09 0.20  7.05 0.01 0.20 0.00 0.13 0.00 1.48e-02 -0.11  0.01  0.34 0.05  0.23 0.05 -0.03 0.09 -0.03 0.11 -0.07 0.11  0.01 0.06 -0.03 0.12 -0.13 0.13 -0.03 0.09 -0.03 0.15 -0.08 0.11 -0.11 0.13 -0.07 0.08 -0.03 0.13 -0.08 0.12 -0.05 0.11 -0.18 0.12 -0.10 0.07 -0.11 0.08 -0.13 0.06 -0.12 0.07 -0.07 0.07 -0.09 0.11  0.01 0.04 0
 TYC3534-302-1  48418606 5071  56 3.03 0.25 -0.28 0.12 0.92 0.27    2.28  0.50                  16.45  1.25   21.77  0.82  -5.56  1.05 0.18  8.55 0.08 0.14 0.01 0.07 0.00 2.25e-02 -0.23  0.10             0.05 0.10 -0.25 0.08 -0.36 0.14 -0.34 0.08 -0.36 0.04 -0.38 0.09 -0.17 0.08 -0.26 0.11 -0.27 0.18 -0.27 0.12 -0.26 0.07 -0.20 0.10 -0.22 0.06 -0.24 0.07 -0.35 0.10 -0.42 0.09 -0.33 0.05 -0.31 0.06 -0.38 0.07 -0.24 0.10 -0.30 0.05 -0.34 0.12 -0.01 0.07 0
TYC3548-2421-1 289679241 4184  76 2.23 0.17 -0.21 0.11 1.47 0.25  -24.12  0.15  9.8441 0.2352   38.51  0.13   -4.34  0.09  -5.05  0.04 0.34  7.49 0.01 0.17 0.00 0.11 0.00 1.40e-02 -0.14  0.01  0.42 0.13  0.02 0.08 -0.13 0.12 -0.06 0.12 -0.15 0.10 -0.07 0.10 -0.11 0.16 -0.14 0.11 -0.14 0.06 -0.18 0.14 -0.13 0.14 -0.19 0.09 -0.11 0.12 -0.17 0.07 -0.24 0.11 -0.08 0.11 -0.31 0.09 -0.14 0.11 -0.13 0.11 -0.19 0.12 -0.08 0.17 -0.22 0.09 -0.12 0.18  0.10 0.04 0
TYC3528-1127-1 420889920 5758 100 3.77 0.26 -0.60 0.10 1.57 0.40  -29.73  6.28  9.8970 0.2083    6.59  1.77  -10.24  6.86 -11.33  3.75 0.09  7.33 0.41 0.18 0.05 0.10 0.03 8.30e-03                                   -0.75 0.12 -0.73 0.17 -0.68 0.14 -0.66 0.04 -0.68 0.09 -0.66 0.09 -0.76 0.08 -0.69 0.18 -0.69 0.09 -0.69 0.11 -0.66 0.07 -0.65 0.10 -0.62 0.12 -0.74 0.12 -0.98 0.14 -0.57 0.11 -0.68 0.08 -0.76 0.09 -0.66 0.04 -0.71 0.07 -0.77 0.07  0.00 0.03 0
TYC3529-1447-1  21029302 4238 101 1.87 0.21 -0.96 0.12 2.33 0.32  -49.71  0.39  9.7942 0.2571   36.62  0.15  -26.08  0.34 -17.21  0.19 0.60  6.77 0.02 0.42 0.00 0.20 0.00 9.90e-02                                   -0.87 0.12 -0.69 0.14 -0.76 0.11 -0.82 0.08 -0.86 0.15 -0.75 0.15 -0.78 0.07 -0.67 0.18 -0.70 0.05 -0.73 0.14 -0.81 0.08 -0.88 0.13 -0.83 0.12 -1.12 0.13 -1.23 0.14 -0.74 0.08 -0.92 0.06 -0.83 0.10 -0.84 0.12 -0.99 0.05 -1.03 0.13  0.22 0.04 1
TYC3529-1303-1 284298081 4655  58 2.38 0.21 -0.15 0.11 1.42 0.20   -7.01  0.18  9.6664 0.2990  -22.63  0.08   -3.36  0.12   5.09  0.06 0.14  7.68 0.01 0.12 0.00 0.15 0.00 7.20e-03 -0.24  0.03  0.05 0.06  0.01 0.05 -0.14 0.07 -0.03 0.09 -0.16 0.08 -0.08 0.06 -0.06 0.11 -0.19 0.10 -0.07 0.14 -0.12 0.10 -0.11 0.08 -0.18 0.08 -0.16 0.15 -0.13 0.07 -0.15 0.06 -0.08 0.12 -0.29 0.08 -0.16 0.06 -0.18 0.08 -0.23 0.08 -0.11 0.11 -0.14 0.08 -0.17 0.11  0.04 0.06 0
TYC3529-1701-1 289678952 4772  58 2.49 0.21 -0.41 0.10 1.43 0.23    3.92  0.14  9.6100 0.2887  -16.04  0.09   15.86  0.13  -4.77  0.04 0.21  8.40 0.01 0.15 0.00 0.12 0.00 1.26e-02 -0.33  0.05  0.30 0.09  0.11 0.05 -0.46 0.09 -0.39 0.16 -0.46 0.11 -0.32 0.05 -0.35 0.13 -0.44 0.08 -0.44 0.09 -0.36 0.13 -0.45 0.10 -0.43 0.08 -0.44 0.08 -0.39 0.08 -0.37 0.07 -0.46 0.10 -0.64 0.08 -0.38 0.07 -0.49 0.07 -0.52 0.06 -0.47 0.10 -0.45 0.04 -0.49 0.11  0.03 0.05 0
TYC3530-1182-1  21017085 4893  45 2.65 0.20 -0.13 0.10 1.28 0.19  -12.58  0.14  9.3171 0.3246   19.92  0.05   -1.76  0.16  11.51  0.06 0.24  7.58 0.01 0.20 0.00 0.05 0.00 9.70e-03 -0.20  0.01  0.04 0.07  0.07 0.10 -0.02 0.05 -0.10 0.11 -0.13 0.06 -0.07 0.04 -0.09 0.07 -0.09 0.09 -0.08 0.09 -0.04 0.13 -0.07 0.08 -0.11 0.07 -0.05 0.07 -0.04 0.07 -0.06 0.08 -0.16 0.08 -0.19 0.09 -0.11 0.06 -0.12 0.07 -0.21 0.09 -0.09 0.15 -0.08 0.09 -0.12 0.08 -0.02 0.02 0
TYC3529-1648-1 193885787 4360  81 2.20 0.19 -0.59 0.10 2.02 0.25  -12.07  0.14  9.8257 0.2487   -8.84  0.08  -10.10  0.10  14.55  0.06 0.20  7.37 0.01 0.24 0.00 0.12 0.00 1.14e-02 -0.23  0.01  0.08 0.07 -0.12 0.08 -0.37 0.09 -0.39 0.11 -0.40 0.09 -0.34 0.08 -0.48 0.10 -0.32 0.11 -0.41 0.11 -0.47 0.14 -0.47 0.08 -0.41 0.11 -0.45 0.12 -0.42 0.11 -0.46 0.12 -0.44 0.10 -0.70 0.11 -0.38 0.09 -0.50 0.07 -0.43 0.08 -0.43 0.12 -0.56 0.07 -0.54 0.13  0.15 0.03 0
TYC3528-1635-1 193878863 4467  74 2.61 0.20 -0.88 0.10 2.18 0.35  -12.27  0.15                 -15.18  0.14  -13.90  0.16  17.71  0.07 0.51  7.24 0.01 0.39 0.00 0.13 0.00 2.10e-02 -0.65  0.10  0.05 0.10 -0.23 0.08 -0.95 0.10 -0.66 0.17 -0.72 0.13 -0.71 0.05 -0.71 0.12 -0.72 0.09 -0.72 0.06 -0.65 0.13 -0.64 0.09 -0.60 0.09 -0.67 0.10 -0.77 0.08 -0.80 0.12 -0.83 0.11 -1.15 0.11 -0.60 0.10 -0.91 0.09 -0.80 0.07 -0.81 0.18 -0.86 0.06 -0.91 0.07  0.17 0.04 1
TYC3528-1250-1 122890480 4903  58 2.98 0.24 -0.16 0.12 1.04 0.24   -4.36  0.13  9.1382 0.2172  -13.28  0.05   12.25  0.12 -13.97  0.08 0.10  8.26 0.01 0.24 0.00 0.11 0.00 1.70e-02 -0.24  0.04  0.11 0.05 -0.10 0.10 -0.07 0.09 -0.05 0.17 -0.16 0.12 -0.16 0.05 -0.17 0.10 -0.09 0.16 -0.14 0.10 -0.07 0.15 -0.15 0.15 -0.10 0.14 -0.09 0.13 -0.04 0.09 -0.10 0.10 -0.20 0.13 -0.19 0.14 -0.14 0.08 -0.18 0.07 -0.17 0.06 -0.14 0.11 -0.10 0.09 -0.21 0.14 -0.02 0.03 0
TYC3528-1943-1   7547890 4861  55 2.80 0.22  0.02 0.11 1.36 0.21   -5.64  0.16  9.0263 0.1982   15.81  0.05   13.15  0.19  -4.20  0.11 0.16  8.17 0.02 0.12 0.00 0.03 0.00 1.01e-02 -0.15  0.03  0.49 0.11  0.15 0.08  0.09 0.06  0.08 0.10  0.00 0.10  0.01 0.04  0.00 0.10 -0.03 0.09 -0.01 0.07 -0.01 0.17 -0.04 0.09 -0.04 0.07 -0.06 0.06  0.04 0.06  0.02 0.07  0.01 0.08 -0.06 0.06 -0.04 0.05 -0.06 0.07 -0.11 0.08 -0.04 0.06 -0.02 0.05 -0.08 0.05  0.01 0.06 0
TYC3531-2103-1 123206454 4391  74 1.73 0.21 -0.23 0.11 1.86 0.25   12.21  0.14  9.5996 0.3612   -4.62  0.12   20.93  0.11   9.95  0.05 0.49  8.52 0.01 0.29 0.00 0.08 0.00 2.22e-02 -0.21  0.08  0.26 0.09  0.15 0.05 -0.07 0.06 -0.09 0.09 -0.16 0.09 -0.24 0.06 -0.28 0.14 -0.18 0.07 -0.20 0.08 -0.12 0.10 -0.24 0.08 -0.14 0.08 -0.18 0.10 -0.14 0.07 -0.20 0.10 -0.28 0.09 -0.36 0.07 -0.22 0.08 -0.31 0.08 -0.32 0.10 -0.32 0.10 -0.26 0.04 -0.38 0.12  0.07 0.05 0
 TYC3528-191-1 123446661 4402  59 2.18 0.17 -0.35 0.10 1.34 0.18  -34.49  0.17  9.7595 0.2804  -27.38  0.23  -32.51  0.22  -4.09  0.07 0.33  6.75 0.01 0.19 0.00 0.24 0.00 4.93e-02 -0.23  0.03  0.00 0.07 -0.05 0.05 -0.20 0.11 -0.21 0.09 -0.23 0.07 -0.21 0.09 -0.23 0.16 -0.18 0.09 -0.26 0.10 -0.24 0.14 -0.20 0.11 -0.24 0.09 -0.29 0.13 -0.22 0.08 -0.25 0.09 -0.23 0.10 -0.42 0.09 -0.25 0.11 -0.25 0.11 -0.31 0.11 -0.16 0.17 -0.29 0.08 -0.26 0.17  0.05 0.02 0
TYC3531-2205-1 268379122 4114  66 1.78 0.20 -0.56 0.12 1.72 0.21  -14.53  0.16  9.7974 0.2563  -22.12  0.13    0.78  0.15 -24.43  0.13 0.23  7.86 0.01 0.43 0.00 0.13 0.00 5.56e-02 -0.26  0.02 -0.02 0.09  0.01 0.05 -0.45 0.08 -0.17 0.07 -0.32 0.07 -0.29 0.08 -0.29 0.14 -0.35 0.09 -0.45 0.05 -0.39 0.13 -0.36 0.05 -0.28 0.10 -0.32 0.10 -0.47 0.09 -0.54 0.08 -0.49 0.09 -0.74 0.07 -0.36 0.06 -0.49 0.06 -0.40 0.10 -0.27 0.07 -0.56 0.05 -0.52 0.12  0.26 0.10 1
 TYC4656-978-1 164782526 4686 156 2.80 0.30 -0.83 0.15 2.70 0.40  -35.25  0.15  9.7764 0.2758   36.28  0.65  -39.43  0.39  -6.13  0.11 0.33  6.61 0.02 0.21 0.00 0.25 0.00 2.01e-01                                   -0.64 0.12 -0.57 0.17 -0.54 0.13 -0.63 0.10 -0.72 0.17 -0.55 0.16 -0.59 0.13 -0.64 0.18 -0.64 0.15 -0.62 0.14 -0.64 0.15 -0.54 0.13 -0.65 0.12 -0.70 0.15 -0.85 0.14 -0.58 0.11 -0.63 0.11 -0.60 0.12 -0.62 0.17 -0.74 0.09 -0.75 0.18  0.12 0.04 0
 TYC3524-493-1 336010076 4717  49 2.49 0.22 -0.55 0.11 1.26 0.19    4.66  0.17  9.7768 0.2687   39.77  0.13   37.03  0.12 -13.15  0.12 0.22  9.34 0.01 0.30 0.00 0.17 0.00 7.20e-01 -0.50  0.01 -0.39 0.07 -0.29 0.08 -0.36 0.07 -0.32 0.11 -0.43 0.09 -0.44 0.05 -0.51 0.08 -0.26 0.09 -0.36 0.12 -0.41 0.11 -0.41 0.11 -0.39 0.07 -0.34 0.09 -0.39 0.06 -0.43 0.05 -0.43 0.08 -0.65 0.09 -0.44 0.06 -0.44 0.06 -0.44 0.07 -0.28 0.17 -0.47 0.04 -0.49 0.12  0.08 0.05 0
TYC3525-2063-1 357720184 4980  42 2.93 0.19 -0.45 0.09 1.24 0.19    6.16  0.16  9.7604 0.2402   -2.07  0.05   25.74  0.14 -13.93  0.08 0.12  8.81 0.01 0.25 0.00 0.11 0.00 5.22e-02 -0.42  0.02 -0.18 0.06 -0.14 0.05 -0.28 0.04 -0.28 0.08 -0.36 0.08 -0.38 0.04 -0.42 0.08 -0.20 0.06 -0.26 0.11 -0.31 0.10 -0.31 0.07 -0.27 0.05 -0.24 0.06 -0.27 0.04 -0.30 0.04 -0.32 0.06 -0.48 0.07 -0.34 0.04 -0.33 0.04 -0.38 0.06 -0.20 0.13 -0.36 0.03 -0.38 0.07  0.05 0.05 0
TYC3544-2358-1 383719044 4467  60 2.59 0.17 -0.02 0.10 1.23 0.21  -22.78  0.13                 -26.47  0.08  -26.31  0.09  22.28  0.05 0.13  6.98 0.01 0.36 0.00 0.22 0.00 1.33e-01 -0.06  0.03  0.30 0.06  0.08 0.05 -0.06 0.07  0.02 0.11 -0.04 0.09  0.09 0.07  0.00 0.13 -0.11 0.08 -0.08 0.04 -0.07 0.11 -0.03 0.08 -0.14 0.08 -0.05 0.09 -0.07 0.07 -0.12 0.10 -0.02 0.09 -0.19 0.07 -0.08 0.06 -0.08 0.08 -0.16 0.09 -0.05 0.09 -0.09 0.06 -0.06 0.14  0.04 0.07 0
TYC3526-1497-1 164407483 4558 122 1.49 0.27 -0.99 0.13 2.73 0.40  -39.32  0.19  9.6853 0.2828    2.76  0.16  -27.42  0.16  -9.00  0.06 0.56  6.72 0.01 0.29 0.00 0.17 0.00 2.11e-02 -0.85  0.10 -0.53 0.11 -0.52 0.05 -0.77 0.12 -0.55 0.14 -0.59 0.11 -0.75 0.07 -0.78 0.14 -0.60 0.16 -0.78 0.10 -0.64 0.18 -0.78 0.15 -0.64 0.14 -0.75 0.15 -0.76 0.13 -0.82 0.12 -1.04 0.14 -1.10 0.14 -0.67 0.11 -0.89 0.11 -0.75 0.13 -0.81 0.16 -0.94 0.09 -1.07 0.18  0.24 0.07 1
TYC3526-2653-1 357795354 4354  70 2.00 0.20 -0.30 0.11 1.57 0.22  -22.87  0.15  9.7328 0.2896   28.51  0.12   -2.51  0.11  -7.10  0.10 0.28  7.53 0.01 0.17 0.00 0.07 0.00 9.60e-03 -0.28  0.03 -0.03 0.07 -0.03 0.05 -0.39 0.07 -0.24 0.10 -0.34 0.11 -0.25 0.08 -0.31 0.15 -0.35 0.08 -0.28 0.11 -0.32 0.12 -0.34 0.11 -0.41 0.10 -0.36 0.12 -0.36 0.09 -0.42 0.10 -0.37 0.10 -0.56 0.09 -0.37 0.09 -0.43 0.10 -0.44 0.10 -0.35 0.12 -0.38 0.08 -0.41 0.14  0.07 0.06 0
TYC3526-2775-1 122840663 4650  50 2.50 0.18 -0.47 0.09 1.15 0.18 -108.63  0.17  9.8431 0.2393   35.77  0.05  -98.98  0.19  -2.45  0.08 0.16  5.27 0.01 0.10 0.00 0.52 0.00 2.28e+06 -0.42  0.01 -0.26 0.11 -0.07 0.10 -0.50 0.09 -0.18 0.15 -0.39 0.11 -0.39 0.07 -0.44 0.11 -0.30 0.11 -0.42 0.06 -0.45 0.10 -0.41 0.12 -0.43 0.08 -0.43 0.11 -0.46 0.08 -0.55 0.10 -0.56 0.10 -0.79 0.08 -0.43 0.08 -0.57 0.09 -0.49 0.08 -0.43 0.16 -0.57 0.09 -0.65 0.16  0.22 0.11 1
 TYC3525-437-1 383719274 4895  54 2.78 0.20 -0.09 0.10 1.25 0.19  -13.26  1.07  9.1125 0.2334   21.83  0.29   11.00  0.93 -15.97  0.47 0.24  8.07 0.06 0.28 0.01 0.03 0.00 2.40e-02 -0.25  0.01  0.18 0.07  0.03 0.07 -0.15 0.06 -0.15 0.11 -0.19 0.08 -0.12 0.04 -0.16 0.07 -0.16 0.09 -0.09 0.12 -0.12 0.10 -0.17 0.11 -0.14 0.11 -0.16 0.06 -0.09 0.05 -0.15 0.07 -0.15 0.08 -0.25 0.06 -0.18 0.05 -0.20 0.06 -0.22 0.13 -0.25 0.06 -0.17 0.09 -0.20 0.08  0.02 0.01 0
TYC3526-2585-1 416117806 4480  69 2.18 0.22 -0.28 0.12 1.36 0.22   -2.37  0.16  9.6987 0.3130   26.61  0.07   25.15  0.13 -18.91  0.10 0.23  8.71 0.01 0.35 0.00 0.10 0.00 1.41e-01 -0.35  0.01 -0.07 0.09 -0.09 0.08 -0.31 0.10 -0.19 0.10 -0.28 0.13 -0.21 0.08 -0.28 0.13 -0.32 0.16 -0.19 0.14 -0.23 0.13 -0.28 0.15 -0.34 0.14 -0.32 0.15 -0.28 0.13 -0.31 0.11 -0.32 0.14 -0.49 0.11 -0.26 0.07 -0.34 0.11 -0.35 0.08 -0.30 0.14 -0.29 0.07 -0.33 0.16  0.04 0.06 0
TYC3526-2432-1 123228539 4246  95 2.23 0.21 -0.42 0.12 2.04 0.28  -20.78  1.00  9.8180 0.2517   27.65  0.29   -5.05  0.82   3.91  0.41 0.47  7.40 0.05 0.21 0.00 0.09 0.00 8.30e-03 -0.49  0.08  0.78 0.15  0.12 0.05 -0.40 0.12 -0.26 0.14 -0.37 0.08 -0.27 0.10 -0.28 0.17 -0.39 0.11 -0.29 0.11 -0.32 0.16 -0.38 0.15 -0.41 0.12 -0.43 0.15 -0.36 0.11 -0.42 0.12 -0.47 0.13 -0.62 0.14 -0.37 0.11 -0.45 0.11 -0.49 0.12 -0.41 0.18 -0.44 0.09 -0.45 0.18  0.12 0.07 0
TYC3527-2254-1   7618785 4224  84 2.10 0.19 -0.52 0.11 1.84 0.26  -31.43  0.14  9.8307 0.2435    2.16  0.10  -20.74  0.16  -3.72  0.08 0.64  6.90 0.01 0.26 0.00 0.14 0.00 9.30e-03 -0.45  0.10  0.22 0.06 -0.02 0.05 -0.57 0.11 -0.44 0.13 -0.51 0.08 -0.47 0.10 -0.56 0.14 -0.45 0.10 -0.44 0.09 -0.45 0.15 -0.52 0.13 -0.49 0.12 -0.56 0.14 -0.48 0.11 -0.59 0.12 -0.61 0.12 -0.79 0.13 -0.49 0.11 -0.59 0.11 -0.67 0.10 -0.54 0.12 -0.58 0.08 -0.59 0.17  0.08 0.04 0
 TYC3526-175-1 123197416 5908  84 4.01 0.26 -0.25 0.10 1.10 0.40   -6.36  0.17                 -93.81  0.12  -26.39  0.13   7.41  0.04 0.06  7.78 0.01 0.13 0.00 0.40 0.00 7.07e+00                                   -0.20 0.06 -0.12 0.16 -0.30 0.08 -0.22 0.03 -0.24 0.08 -0.15 0.09 -0.19 0.07  0.00 0.11 -0.19 0.10 -0.22 0.09 -0.15 0.08 -0.15 0.07 -0.24 0.06 -0.16 0.08 -0.35 0.10 -0.19 0.09 -0.21 0.06 -0.22 0.07 -0.11 0.13 -0.19 0.06 -0.25 0.10  0.00 0.04 0
TYC3115-2037-1 357789932 4905  43 2.28 0.21 -0.40 0.10 1.56 0.19    7.27  0.17  9.7573 0.2337  -13.15  0.05   15.59  0.11   1.72  0.08 0.30  8.33 0.01 0.17 0.00 0.10 0.00 1.09e-02 -0.45  0.05  0.03 0.11 -0.32 0.10 -0.14 0.09 -0.31 0.11 -0.24 0.11 -0.22 0.04 -0.24 0.08 -0.17 0.07 -0.27 0.06 -0.22 0.11 -0.23 0.11 -0.26 0.06 -0.24 0.09 -0.19 0.05 -0.20 0.08 -0.22 0.08 -0.38 0.06 -0.27 0.05 -0.26 0.06 -0.31 0.05 -0.26 0.10 -0.25 0.04 -0.28 0.12 -0.01 0.04 0
TYC3130-2982-1   7898409 5017  46 3.36 0.20 -0.19 0.09 0.90 0.23  -37.98  0.15  9.7539 0.1938   10.98  0.16  -25.90  0.12  -3.31  0.08 0.13  6.81 0.01 0.09 0.00 0.17 0.00 1.53e-02                                   -0.18 0.07 -0.17 0.13 -0.22 0.13 -0.13 0.05 -0.19 0.08 -0.16 0.08 -0.06 0.06 -0.11 0.12 -0.11 0.10 -0.17 0.06 -0.14 0.09 -0.12 0.05 -0.14 0.05 -0.07 0.08 -0.30 0.07 -0.21 0.06 -0.19 0.06 -0.23 0.08 -0.09 0.18 -0.13 0.08 -0.11 0.12 -0.03 0.03 0
 TYC3116-670-1 230282635 4535  58 2.54 0.17 -0.08 0.10 1.49 0.21  -31.37  0.15  9.7856 0.2548   29.05  0.03  -10.91  0.11  -8.12  0.05 0.20  7.25 0.01 0.16 0.00 0.11 0.00 1.18e-02                                   -0.02 0.08  0.02 0.12 -0.01 0.14  0.05 0.07 -0.02 0.13 -0.15 0.10  0.01 0.07 -0.02 0.09 -0.04 0.09 -0.11 0.07 -0.17 0.11 -0.04 0.08 -0.09 0.08 -0.04 0.10 -0.17 0.09 -0.05 0.07 -0.09 0.08 -0.08 0.07 -0.07 0.13 -0.06 0.08 -0.08 0.13  0.02 0.08 0
  TYC3116-59-1 122887628 4808  51 2.48 0.19 -0.30 0.10 1.34 0.18    0.09  0.16  9.7084 0.2836   24.07  0.07   13.08  0.11  15.03  0.06 0.27  8.14 0.01 0.26 0.00 0.04 0.00 2.64e-02 -0.40  0.10 -0.15 0.06 -0.14 0.10 -0.29 0.09 -0.30 0.12 -0.31 0.09 -0.23 0.05 -0.26 0.10 -0.28 0.13 -0.22 0.13 -0.27 0.14 -0.28 0.09 -0.28 0.08 -0.28 0.08 -0.24 0.07 -0.31 0.10 -0.30 0.10 -0.46 0.09 -0.28 0.05 -0.33 0.08 -0.35 0.08 -0.29 0.15 -0.28 0.06 -0.32 0.10  0.00 0.03 0
TYC3116-1100-1 357793687 4010  89 1.07 0.16 -1.12 0.10 2.24 0.33  -51.41  0.28  9.7948 0.2367   23.04  0.11  -15.96  0.26 -52.38  0.28 0.42  7.21 0.02 1.09 0.01 0.10 0.00 1.62e+02 -0.82  0.10 -0.53 0.06 -0.49 0.03 -1.12 0.12 -0.73 0.16 -0.94 0.09 -0.86 0.09 -0.85 0.17 -1.03 0.14 -0.84 0.08 -0.92 0.18 -0.90 0.07 -0.87 0.14 -0.92 0.09 -1.07 0.13 -1.12 0.12 -1.20 0.13 -1.42 0.11 -0.92 0.07 -1.13 0.07 -1.32 0.12 -0.84 0.11 -1.11 0.04 -1.11 0.15  0.27 0.09 1
 TYC3117-632-1   7579468 4023  72 1.81 0.19 -0.21 0.12 1.41 0.23  -43.33  0.15  9.7807 0.2578   65.34  0.23  -19.82  0.08   7.85  0.11 0.38  7.05 0.01 0.21 0.00 0.23 0.00 1.90e-01                                   -0.21 0.12  0.07 0.15 -0.11 0.09  0.06 0.10  0.06 0.17 -0.22 0.14 -0.14 0.07 -0.11 0.15 -0.12 0.15 -0.02 0.12 -0.02 0.15 -0.17 0.10 -0.23 0.09 -0.24 0.14 -0.31 0.14 -0.12 0.11 -0.15 0.11 -0.20 0.10 -0.08 0.17 -0.18 0.09 -0.11 0.18  0.17 0.10 1
TYC3114-1018-1 198639604 4818  52 2.65 0.19  0.00 0.10 1.22 0.18  -22.85  0.16  9.2770 0.3038   42.08  0.08   -8.33  0.17  16.13  0.08 0.22  7.36 0.01 0.26 0.00 0.12 0.00 4.13e-02 -0.16  0.05  0.33 0.10  0.00 0.05 -0.01 0.07 -0.06 0.14 -0.10 0.11 -0.02 0.04 -0.08 0.06 -0.11 0.10 -0.04 0.07 -0.02 0.12 -0.07 0.05 -0.08 0.08 -0.11 0.07 -0.01 0.09 -0.05 0.09 -0.09 0.08 -0.14 0.10 -0.10 0.05 -0.12 0.07 -0.14 0.05 -0.18 0.09 -0.06 0.06 -0.13 0.06 -0.02 0.03 0
TYC3114-1637-1 123039840 5085  43 2.71 0.19 -0.08 0.09 1.31 0.16  -13.92  0.35  8.9396 0.1545  -12.92  0.40   -9.18  0.43   0.14  0.21 0.11  7.41 0.03 0.08 0.00 0.14 0.00 5.60e-03                                    0.14 0.04  0.03 0.09 -0.03 0.07 -0.08 0.04 -0.11 0.09  0.00 0.06  0.01 0.14 -0.01 0.12 -0.05 0.09 -0.02 0.05 -0.01 0.07  0.04 0.04  0.02 0.04 -0.02 0.07 -0.11 0.05 -0.04 0.04 -0.06 0.05 -0.05 0.09 -0.04 0.08 -0.07 0.04 -0.07 0.10  0.04 0.03 0
TYC3117-2065-1   7692822 4156  72 2.02 0.19 -0.56 0.11 2.13 0.26   40.77  0.54  9.8469 0.2352  -26.49  0.62   42.90  0.49  15.21  0.32 0.45  9.81 0.06 0.40 0.01 0.22 0.00 1.39e+00 -0.55  0.05  0.37 0.11  0.00 0.05 -0.54 0.07 -0.33 0.10 -0.45 0.08 -0.40 0.07 -0.44 0.11 -0.54 0.09 -0.40 0.09 -0.41 0.13 -0.40 0.06 -0.35 0.10 -0.41 0.10 -0.53 0.09 -0.60 0.08 -0.57 0.09 -0.78 0.08 -0.43 0.08 -0.60 0.07 -0.51 0.09 -0.40 0.08 -0.58 0.05 -0.59 0.11  0.19 0.06 1
TYC3114-1472-1   7897992 4510  59 2.41 0.19 -0.17 0.10 1.42 0.20  -38.47  0.19  9.7242 0.2944   38.10  0.06  -14.81  0.15  -9.71  0.08 0.25  7.12 0.01 0.21 0.00 0.14 0.00 2.31e-02                                   -0.14 0.07 -0.05 0.09 -0.18 0.09 -0.03 0.07 -0.12 0.13 -0.26 0.09 -0.11 0.14 -0.14 0.12 -0.16 0.08 -0.25 0.09 -0.17 0.12 -0.19 0.09 -0.20 0.08 -0.15 0.10 -0.35 0.09 -0.14 0.06 -0.20 0.08 -0.22 0.07 -0.17 0.11 -0.19 0.05 -0.19 0.13  0.06 0.08 0
TYC3115-1405-1 313740244 4727  48 2.29 0.21 -0.33 0.01 1.33 0.17  -30.70  0.15  9.5173 0.3001  -10.19  0.11  -23.62  0.07  -8.16  0.05 0.19  6.92 0.00 0.16 0.00 0.18 0.00 1.50e-02                                   -0.33 0.07 -0.22 0.10 -0.32 0.11 -0.26 0.04 -0.33 0.08 -0.28 0.07 -0.30 0.09 -0.33 0.12 -0.35 0.09 -0.33 0.07 -0.28 0.07 -0.32 0.06 -0.38 0.06 -0.33 0.08 -0.56 0.08 -0.34 0.05 -0.39 0.06 -0.42 0.08 -0.25 0.08 -0.35 0.04 -0.43 0.10  0.06 0.04 0
TYC3116-1577-1 123234496 4353  60 2.07 0.18 -0.44 0.10 1.58 0.18  -33.25  0.16  9.7959 0.2592   14.84  0.10   -4.79  0.14 -36.58  0.21 0.44  7.49 0.01 0.68 0.01 0.05 0.00 6.29e-01                                   -0.48 0.08 -0.39 0.12 -0.50 0.09 -0.35 0.06 -0.44 0.11 -0.46 0.08 -0.38 0.09 -0.40 0.13 -0.41 0.07 -0.46 0.09 -0.49 0.13 -0.44 0.08 -0.48 0.09 -0.38 0.09 -0.67 0.08 -0.42 0.08 -0.50 0.07 -0.52 0.05 -0.42 0.09 -0.45 0.05 -0.49 0.10  0.01 0.04 0
 TYC3115-657-1 123498388 4464  54 2.51 0.16 -0.07 0.09 1.25 0.20   -8.54  0.15                  39.59  0.08    3.34  0.14  25.71  0.12 0.20  7.81 0.01 0.42 0.00 0.08 0.00 1.54e-01 -0.19  0.01 -0.07 0.06  0.02 0.05 -0.09 0.08  0.02 0.09 -0.09 0.11  0.00 0.08 -0.06 0.15 -0.11 0.12 -0.14 0.07 -0.07 0.13 -0.05 0.09 -0.12 0.09 -0.11 0.12 -0.08 0.09 -0.12 0.08 -0.04 0.10 -0.22 0.07 -0.10 0.06 -0.11 0.07 -0.16 0.09 -0.09 0.11 -0.11 0.06 -0.12 0.14  0.04 0.07 0
TYC3131-1454-1 123450373 4400  88 2.47 0.22 -0.36 0.13 1.88 0.28   26.85  0.17  9.8142 0.2610   23.67  0.05   33.47  0.18  41.42  0.15 0.26  9.24 0.02 0.89 0.01 0.14 0.00 4.90e+01 -0.18  0.01  0.48 0.09  0.17 0.05 -0.34 0.12 -0.09 0.16 -0.14 0.14 -0.13 0.10 -0.19 0.17 -0.25 0.15 -0.20 0.15 -0.15 0.16 -0.17 0.15 -0.22 0.13 -0.24 0.15 -0.27 0.12 -0.34 0.12 -0.26 0.15 -0.48 0.11 -0.14 0.11 -0.32 0.11 -0.25 0.07 -0.25 0.18 -0.31 0.09 -0.28 0.18  0.14 0.07 1
 TYC3110-590-1 164642404 4625  59 1.84 0.20 -0.12 0.11 1.84 0.20  -10.20  0.24  8.2956 0.1926   18.19  0.12    9.85  0.24  -6.04  0.12 0.58  7.91 0.02 0.31 0.00 0.04 0.00 9.30e-03                                   -0.08 0.05 -0.09 0.07 -0.23 0.11 -0.21 0.05 -0.26 0.09 -0.25 0.08 -0.18 0.09 -0.22 0.12 -0.28 0.07 -0.27 0.07 -0.24 0.09 -0.23 0.07 -0.22 0.06 -0.25 0.08 -0.40 0.08 -0.26 0.05 -0.33 0.06 -0.30 0.10 -0.25 0.12 -0.27 0.04 -0.33 0.10  0.06 0.07 0
TYC3130-2958-1 123362819 5053  58 2.83 0.25 -0.37 0.12 1.46 0.29  -24.53  2.35  9.2053 0.3127   39.63  0.69   -6.65  1.97   9.90  0.81 0.13  7.43 0.12 0.15 0.01 0.11 0.01 1.96e-02 -0.35  0.01 -0.30 0.01 -0.22 0.15 -0.40 0.05 -0.28 0.12 -0.31 0.12 -0.30 0.05 -0.33 0.09 -0.33 0.08 -0.26 0.11 -0.28 0.17 -0.33 0.13 -0.32 0.07 -0.38 0.10 -0.26 0.06 -0.30 0.07 -0.34 0.10 -0.48 0.09 -0.34 0.07 -0.38 0.07 -0.41 0.05 -0.37 0.11 -0.32 0.05 -0.37 0.13  0.00 0.03 0
TYC3130-1267-1 164460147 4207  81 2.10 0.19 -0.46 0.11 2.16 0.29  -15.40  0.15  9.8307 0.2428   14.27  0.03   -3.56  0.16   6.36  0.06 0.43  7.45 0.01 0.19 0.00 0.06 0.00 6.10e-03 -0.35  0.01  0.50 0.08  0.07 0.05 -0.39 0.08 -0.33 0.10 -0.36 0.06 -0.33 0.10 -0.46 0.17 -0.37 0.09 -0.32 0.09 -0.33 0.13 -0.43 0.14 -0.42 0.11 -0.48 0.15 -0.38 0.10 -0.48 0.12 -0.48 0.12 -0.65 0.12 -0.40 0.11 -0.50 0.11 -0.48 0.10 -0.43 0.18 -0.49 0.08 -0.49 0.16  0.09 0.06 0
TYC3131-1036-1 230387586 4491  68 2.32 0.19 -0.48 0.10 1.67 0.21  -12.19  0.15  9.8005 0.2672  -45.32  0.20  -23.61  0.09  23.36  0.07 0.33  7.17 0.01 0.42 0.00 0.24 0.00 3.13e-01 -0.29  0.01  0.00 0.09  0.00 0.10 -0.36 0.09 -0.21 0.12 -0.23 0.14 -0.25 0.05 -0.32 0.11 -0.31 0.12 -0.32 0.10 -0.31 0.12 -0.28 0.06 -0.23 0.12 -0.21 0.09 -0.31 0.11 -0.40 0.10 -0.38 0.10 -0.60 0.10 -0.28 0.06 -0.40 0.06 -0.34 0.09 -0.31 0.08 -0.44 0.08 -0.45 0.09  0.17 0.05 1
 TYC4230-423-1 256563555 4163  92 1.77 0.20 -0.56 0.12 2.11 0.29  -18.03  0.14  9.7728 0.2652   22.60  0.10   -4.66  0.17  -0.35  0.08 0.42  7.54 0.01 0.16 0.00 0.08 0.00 6.60e-03 -0.34  0.02  0.09 0.06 -0.06 0.05 -0.27 0.12 -0.34 0.09 -0.38 0.08 -0.37 0.10 -0.42 0.17 -0.32 0.13 -0.31 0.12 -0.35 0.18 -0.40 0.05 -0.50 0.14 -0.44 0.10 -0.37 0.13 -0.42 0.11 -0.40 0.12 -0.66 0.10 -0.39 0.07 -0.44 0.07 -0.47 0.09 -0.33 0.14 -0.50 0.05 -0.47 0.17  0.10 0.07 0
TYC3928-1729-1 229506283 5338  49 4.30 0.18 -0.13 0.08 1.31 0.28  -27.26  0.15                  55.48  0.01   -9.80  0.17  -8.33  0.06 0.02  7.42 0.01 0.13 0.00 0.15 0.00 5.30e-02 -0.06  0.02 -0.06 0.09  0.01 0.07  0.14 0.07  0.11 0.12  0.05 0.10  0.00 0.04 -0.04 0.08  0.10 0.12  0.11 0.14  0.12 0.07  0.03 0.09  0.07 0.12  0.07 0.08  0.13 0.05  0.12 0.05  0.13 0.09  0.07 0.08  0.01 0.04  0.04 0.06 -0.02 0.05  0.11 0.17  0.05 0.07  0.02 0.09  0.00 0.02 0
TYC3928-1728-1 284359863 4601  57 2.61 0.20 -0.17 0.11 1.43 0.22  -32.42  0.16  9.8023 0.2501   -5.55  0.10  -17.34  0.18  -7.86  0.08 0.05  7.14 0.01 0.13 0.00 0.15 0.00 8.90e-03 -0.10  0.01  0.13 0.05  0.06 0.03  0.05 0.07  0.04 0.07  0.03 0.11 -0.06 0.07 -0.07 0.13 -0.03 0.09 -0.04 0.09 -0.02 0.10 -0.05 0.07 -0.03 0.08 -0.07 0.09 -0.01 0.09 -0.04 0.07 -0.03 0.09 -0.17 0.09 -0.05 0.06 -0.08 0.05 -0.06 0.07 -0.03 0.07 -0.12 0.05 -0.14 0.09  0.08 0.04 0
 TYC4239-804-1 243353559 4802  50 2.63 0.22 -0.27 0.11 1.34 0.19  -65.86  0.55                 -69.88  2.04  -53.67  0.68  25.96  1.13 0.28  6.72 0.07 0.49 0.03 0.39 0.00 2.90e+02 -0.27  0.03  0.12 0.03  0.14 0.10 -0.08 0.08 -0.02 0.11 -0.12 0.12 -0.17 0.06 -0.17 0.10 -0.11 0.16 -0.12 0.13 -0.15 0.09 -0.20 0.15 -0.14 0.11 -0.11 0.13 -0.15 0.13 -0.16 0.07 -0.18 0.12 -0.37 0.12 -0.18 0.06 -0.22 0.09 -0.20 0.10 -0.08 0.18 -0.26 0.09 -0.27 0.15  0.15 0.06 1
TYC4231-2108-1 243337598 4085  77 1.22 0.22 -0.73 0.12 2.20 0.30  -41.23  0.15  9.7267 0.2700  -24.56  0.21  -28.64  0.13   7.20  0.07 0.66  6.98 0.01 0.25 0.00 0.20 0.00 3.25e-02 -0.61  0.07 -0.13 0.05 -0.33 0.03 -0.47 0.09 -0.47 0.10 -0.51 0.06 -0.46 0.09 -0.51 0.17 -0.45 0.10 -0.45 0.14 -0.52 0.13 -0.58 0.09 -0.55 0.11 -0.56 0.11 -0.59 0.10 -0.59 0.09 -0.58 0.10 -0.82 0.07 -0.53 0.09 -0.63 0.08 -0.64 0.09 -0.48 0.13 -0.64 0.06 -0.63 0.16  0.14 0.05 0
TYC3928-1045-1 237276618 4871  49 2.76 0.20 -0.11 0.10 1.54 0.19  -17.91  0.20  9.3146 0.2835   39.97  0.27   -1.01  0.20  -5.05  0.10 0.11  7.67 0.01 0.10 0.00 0.09 0.00 1.52e-02 -0.17  0.02  0.41 0.04  0.04 0.03  0.16 0.03  0.04 0.06  0.03 0.09  0.02 0.04  0.02 0.08  0.00 0.09 -0.01 0.04  0.03 0.10 -0.02 0.09 -0.01 0.06  0.03 0.07  0.05 0.06  0.04 0.06  0.10 0.07 -0.05 0.06 -0.02 0.06 -0.02 0.07 -0.04 0.07  0.02 0.07 -0.03 0.09 -0.02 0.05  0.03 0.02 0
TYC3929-2037-1 256556707 4273  62 1.70 0.19 -0.61 0.10 1.63 0.17    7.00  0.14  9.7503 0.2720   68.09  0.31   21.63  0.13   4.85  0.05 0.27  8.77 0.02 0.15 0.00 0.19 0.00 4.27e-01 -0.54  0.02 -0.23 0.06 -0.22 0.03 -0.42 0.06 -0.45 0.07 -0.50 0.07 -0.48 0.04 -0.55 0.10 -0.36 0.08 -0.41 0.13 -0.47 0.12 -0.50 0.07 -0.46 0.10 -0.47 0.08 -0.49 0.09 -0.52 0.07 -0.53 0.08 -0.75 0.09 -0.49 0.06 -0.52 0.06 -0.52 0.08 -0.38 0.04 -0.56 0.04 -0.60 0.07  0.09 0.04 0
TYC3929-2038-1 287197149 4126 100 1.30 0.17 -0.78 0.10 2.32 0.35  -27.31  0.64  9.7383 0.2703   30.19  0.31   -7.58  0.67 -16.54  0.35 0.23  7.43 0.04 0.27 0.01 0.09 0.00 2.37e-02 -0.43  0.10 -0.24 0.05 -0.17 0.05 -0.62 0.12 -0.40 0.14 -0.52 0.08 -0.61 0.10 -0.55 0.17 -0.66 0.13 -0.53 0.10 -0.56 0.18 -0.61 0.10 -0.59 0.14 -0.55 0.13 -0.67 0.13 -0.71 0.11 -0.75 0.13 -1.01 0.14 -0.57 0.10 -0.75 0.08 -0.73 0.11 -0.55 0.15 -0.76 0.06 -0.82 0.18  0.23 0.09 1
TYC4584-1924-1 377100366 4175  67 1.99 0.15 -0.33 0.09 1.75 0.21  -26.31  0.15  9.8461 0.2341  -30.29  0.19    6.91  0.16 -18.53  0.11 0.32  8.32 0.02 0.36 0.00 0.15 0.00 3.61e-02 -0.36  0.01  0.28 0.10 -0.05 0.03 -0.16 0.10 -0.27 0.10 -0.20 0.10 -0.21 0.10 -0.26 0.17 -0.12 0.12 -0.24 0.07 -0.23 0.12 -0.26 0.11 -0.19 0.09 -0.23 0.12 -0.21 0.07 -0.27 0.06 -0.23 0.11 -0.44 0.09 -0.27 0.11 -0.27 0.11 -0.30 0.11 -0.21 0.18 -0.34 0.09 -0.33 0.18  0.10 0.04 0
 TYC4235-542-1 258394269 4216  61 1.73 0.21 -0.75 0.12 1.72 0.20  -80.51  0.63  9.7780 0.2632  102.01  1.05  -77.24  0.81  -6.76  0.24 0.56  6.04 0.04 0.25 0.00 0.51 0.00 6.14e+05                                   -0.61 0.12 -0.44 0.09 -0.54 0.08 -0.55 0.08 -0.60 0.14 -0.43 0.11 -0.55 0.10 -0.53 0.11 -0.50 0.07 -0.56 0.11 -0.56 0.09 -0.64 0.11 -0.69 0.09 -0.72 0.10 -0.98 0.08 -0.56 0.06 -0.69 0.05 -0.59 0.09 -0.44 0.09 -0.75 0.06 -0.78 0.13  0.22 0.05 1
 TYC3933-756-1 237282609 5014  56 4.27 0.19 -0.35 0.10 1.20 0.36   11.63  0.08                 -37.34  0.16   15.06  0.05  36.58  0.10 0.02  8.70 0.01 0.75 0.00 0.20 0.00 2.78e+00 -0.22  0.01            -0.15 0.10 -0.32 0.11 -0.09 0.17 -0.19 0.09 -0.22 0.06 -0.25 0.10 -0.21 0.16 -0.27 0.13 -0.28 0.09 -0.24 0.09 -0.19 0.10 -0.24 0.12 -0.27 0.06 -0.31 0.07 -0.36 0.10 -0.53 0.09 -0.27 0.06 -0.36 0.06 -0.28 0.07 -0.12 0.18 -0.38 0.06 -0.38 0.11  0.18 0.08 1
 TYC3923-873-1 406925704 5260  46 2.62 0.24 -0.15 0.11 1.80 0.21    7.88  0.13  8.8304 0.1813    2.54  0.09   16.70  0.14  15.90  0.06 0.16  8.40 0.01 0.26 0.00 0.07 0.00 2.58e-02 -0.25  0.04  0.25 0.05  0.02 0.03  0.06 0.07  0.05 0.11 -0.10 0.07 -0.06 0.03 -0.12 0.06 -0.10 0.08  0.04 0.13 -0.08 0.18 -0.08 0.15 -0.07 0.07 -0.07 0.12 -0.01 0.04 -0.04 0.04 -0.02 0.10 -0.15 0.14 -0.11 0.06 -0.12 0.06 -0.14 0.10 -0.04 0.18 -0.06 0.04 -0.12 0.14  0.02 0.06 0
TYC4231-2035-1 235901187 6250  96 3.95 0.29  0.01 0.11 1.77 0.40    7.13  0.21                  17.84  0.02   15.59  0.18  19.57  0.05 0.06  8.34 0.02 0.30 0.00 0.04 0.00 4.64e-02                                    0.01 0.07  0.05 0.12 -0.14 0.05 -0.08 0.03 -0.11 0.06 -0.09 0.06  0.07 0.11  0.11 0.13 -0.04 0.07 -0.04 0.14  0.00 0.07  0.00 0.07 -0.06 0.07  0.01 0.08 -0.09 0.10 -0.06 0.09 -0.05 0.07 -0.04 0.10  0.02 0.12 -0.04 0.06 -0.08 0.06  0.01 0.03 0
TYC4584-2920-1 243284447 4593 127 3.09 0.18 -0.57 0.10 2.65 0.40  -69.44  0.15  9.9465 0.1720  -57.13  0.28  -32.94  0.08 -17.99  0.05 0.16  7.12 0.01 0.32 0.00 0.31 0.00 8.63e-01                                   -0.29 0.10 -0.24 0.17 -0.14 0.11 -0.38 0.09 -0.31 0.17 -0.35 0.16 -0.31 0.09 -0.22 0.18 -0.22 0.06 -0.20 0.14 -0.18 0.12 -0.28 0.13 -0.33 0.12 -0.32 0.15 -0.56 0.14 -0.17 0.10 -0.32 0.06 -0.19 0.12 -0.28 0.12 -0.46 0.05 -0.40 0.15  0.18 0.06 1
 TYC3924-916-1 256452389 4578  58 2.48 0.18 -0.39 0.10 1.85 0.20  -15.04  6.39  9.8284 0.2494  -33.17  0.53    9.73  5.16 -39.88  1.68 0.30  8.45 0.32 0.85 0.03 0.16 0.00 3.96e+00 -0.34  0.01 -0.29 0.08 -0.12 0.08 -0.51 0.12 -0.42 0.17 -0.51 0.11 -0.40 0.10 -0.53 0.17 -0.41 0.16 -0.37 0.11 -0.42 0.15 -0.45 0.15 -0.45 0.13 -0.42 0.15 -0.47 0.08 -0.51 0.10 -0.43 0.14 -0.71 0.10 -0.45 0.11 -0.59 0.11 -0.53 0.07 -0.41 0.18 -0.53 0.09 -0.56 0.18  0.08 0.02 0
 TYC4591-834-1 362222646 4514  54 2.18 0.18 -0.18 0.10 1.09 0.18  -39.09  0.14  9.5808 0.3387  -37.40  0.16  -17.14  0.09  10.43  0.08 0.27  7.45 0.01 0.22 0.00 0.21 0.00 2.66e-02 -0.10  0.01  0.25 0.08  0.16 0.10  0.10 0.10 -0.01 0.11  0.03 0.11 -0.02 0.08 -0.05 0.12 -0.05 0.16 -0.09 0.06  0.00 0.10 -0.01 0.12 -0.01 0.14 -0.01 0.12  0.02 0.13  0.07 0.12 -0.04 0.14 -0.14 0.14 -0.07 0.07  0.02 0.11 -0.10 0.13  0.01 0.10 -0.06 0.09 -0.08 0.15  0.02 0.03 0
 TYC3924-228-1 256452595 4778  51 2.68 0.20  0.02 0.10 1.37 0.19  -45.56  0.13  9.4051 0.3080   28.14  0.04  -27.16  0.09 -15.52  0.05 0.16  6.80 0.01 0.25 0.00 0.18 0.00 6.21e-02 -0.12  0.01  0.24 0.04  0.12 0.03  0.12 0.09  0.13 0.11  0.04 0.12  0.02 0.05 -0.04 0.10  0.01 0.10  0.06 0.12  0.05 0.14 -0.01 0.12  0.01 0.11  0.00 0.08  0.09 0.10  0.04 0.08  0.02 0.10 -0.03 0.10 -0.03 0.05 -0.02 0.07 -0.07 0.08 -0.03 0.11  0.02 0.07 -0.05 0.06  0.00 0.05 0
TYC4231-2549-1 287193701 4085  85 1.13 0.17 -0.95 0.10 2.50 0.29  -22.48  0.19  9.7567 0.2571    2.10  0.08   -5.53  0.24  -9.81  0.11 0.51  7.57 0.02 0.23 0.00 0.07 0.00 6.60e-03 -0.68  0.06 -0.24 0.14 -0.46 0.03 -0.59 0.12 -0.48 0.10 -0.56 0.07 -0.62 0.09 -0.68 0.17 -0.61 0.12 -0.63 0.07 -0.62 0.15 -0.64 0.10 -0.65 0.14 -0.61 0.12 -0.75 0.12 -0.73 0.09 -0.74 0.11 -1.08 0.12 -0.60 0.09 -0.77 0.08 -0.75 0.13 -0.56 0.12 -0.82 0.07 -0.81 0.16  0.22 0.07 1
 TYC4591-880-1 352300400 4907  47 2.76 0.21 -0.23 0.10 1.34 0.19  -70.66  0.76  9.3983 0.2996  -87.76  1.03  -36.68  0.75  11.60  0.77 0.25  7.46 0.06 0.27 0.01 0.39 0.00 1.50e+01 -0.21  0.01  0.16 0.10  0.05 0.10  0.02 0.06 -0.15 0.08 -0.11 0.09 -0.14 0.04 -0.21 0.06 -0.07 0.08 -0.12 0.11 -0.10 0.14 -0.12 0.09 -0.08 0.07 -0.10 0.08 -0.05 0.06 -0.08 0.07 -0.07 0.08 -0.22 0.09 -0.10 0.06 -0.12 0.07 -0.13 0.07 -0.07 0.18 -0.15 0.07 -0.15 0.09  0.00 0.03 0
TYC4231-2583-1 256512624 4054  95 1.20 0.20 -0.83 0.11 2.21 0.30   -5.62  0.19  9.7453 0.2630    0.31  0.11    5.40  0.13  13.04  0.13 0.57  8.01 0.01 0.27 0.00 0.02 0.00 9.80e-03 -0.58  0.06 -0.36 0.11 -0.40 0.03 -0.59 0.12 -0.45 0.10 -0.53 0.08 -0.59 0.10 -0.59 0.17 -0.56 0.14 -0.49 0.13 -0.59 0.18 -0.56 0.09 -0.59 0.14 -0.65 0.15 -0.63 0.13 -0.68 0.12 -0.71 0.14 -0.96 0.12 -0.57 0.08 -0.72 0.08 -0.71 0.13 -0.50 0.15 -0.75 0.06 -0.73 0.18  0.20 0.08 1
 TYC3929-554-1 256511322 4465 119 2.21 0.20 -0.66 0.11 2.29 0.33    8.65  0.17  9.7700 0.2817   21.24  0.12   21.38  0.13   7.81  0.06 0.57  8.59 0.01 0.25 0.00 0.09 0.00 2.72e-02                                   -0.47 0.11 -0.49 0.11 -0.48 0.10 -0.50 0.07 -0.60 0.11 -0.37 0.16 -0.47 0.07 -0.49 0.18 -0.49 0.06 -0.53 0.14 -0.43 0.09 -0.48 0.13 -0.45 0.12 -0.65 0.12 -0.75 0.14 -0.39 0.09 -0.54 0.06 -0.52 0.10 -0.50 0.11 -0.62 0.05 -0.69 0.12  0.11 0.03 0
TYC3947-1193-1 235950050 5904  81 4.24 0.29  0.00 0.11 1.35 0.39   -5.22  0.16  9.6970 0.3146   25.44  0.01    5.45  0.19  10.30  0.05 0.03  7.90 0.01 0.14 0.00 0.02 0.00 1.22e-02 -0.15  0.05            -0.20 0.10 -0.09 0.08 -0.07 0.14 -0.19 0.06 -0.16 0.04 -0.16 0.08 -0.05 0.12  0.01 0.13 -0.03 0.12 -0.13 0.11 -0.11 0.09 -0.07 0.09 -0.07 0.07 -0.07 0.06 -0.04 0.09 -0.18 0.11 -0.15 0.08 -0.14 0.07 -0.16 0.08 -0.03 0.13 -0.13 0.08 -0.14 0.10  0.03 0.04 0
TYC4231-2480-1 377195074 4739  47 2.70 0.19 -0.48 0.10 1.32 0.17    0.22  0.13  9.7792 0.2546   54.55  0.11    4.21  0.11  26.10  0.07 0.15  7.98 0.01 0.44 0.00 0.13 0.00 4.45e-01 -0.35  0.02 -0.32 0.10 -0.16 0.05 -0.26 0.06 -0.22 0.10 -0.30 0.11 -0.34 0.06 -0.34 0.11 -0.19 0.10 -0.26 0.13 -0.27 0.08 -0.30 0.10 -0.26 0.08 -0.24 0.09 -0.26 0.07 -0.31 0.05 -0.29 0.09 -0.48 0.08 -0.30 0.06 -0.32 0.05 -0.30 0.05 -0.17 0.17 -0.35 0.04 -0.38 0.12  0.08 0.04 0
 TYC4231-408-1 267483204 4971  40 2.52 0.20 -0.20 0.09 1.60 0.17  -18.46  0.16  9.0839 0.3051   29.45  0.07   -2.71  0.18 -11.02  0.10 0.45  7.63 0.01 0.23 0.00 0.09 0.00 1.29e-02 -0.32  0.01  0.23 0.02 -0.13 0.05  0.02 0.05 -0.08 0.08 -0.09 0.09 -0.11 0.04 -0.14 0.07 -0.10 0.08 -0.09 0.06 -0.06 0.11 -0.09 0.11 -0.09 0.06 -0.06 0.08 -0.05 0.04 -0.05 0.05 -0.03 0.07 -0.19 0.07 -0.12 0.06 -0.14 0.06 -0.15 0.09 -0.04 0.18 -0.10 0.09 -0.10 0.15 -0.01 0.01 0
 TYC4588-229-1 293807888 4527 118 3.03 0.18 -0.58 0.10 2.35 0.39   -0.34  0.17  9.9882 0.1319  -16.50  0.32   22.14  0.21   7.87  0.11 0.60  9.04 0.03 0.34 0.00 0.12 0.00 2.61e-02                                   -0.71 0.12 -0.54 0.17 -0.47 0.12 -0.59 0.09 -0.63 0.16 -0.61 0.16 -0.51 0.12 -0.39 0.18 -0.42 0.10 -0.40 0.14 -0.45 0.13 -0.59 0.13 -0.56 0.12 -0.64 0.15 -0.90 0.14 -0.43 0.11 -0.62 0.11 -0.50 0.12 -0.48 0.13 -0.75 0.09 -0.68 0.17  0.20 0.06 1
TYC3923-1146-1 266522299 4139  76 2.10 0.20 -0.10 0.12 1.53 0.25  -27.21  0.16  9.7784 0.2650  -16.90  0.20  -15.53  0.15  -3.77  0.05 0.35  7.24 0.01 0.16 0.00 0.15 0.00 8.10e-03 -0.24  0.07  0.65 0.13  0.06 0.05 -0.12 0.12 -0.09 0.14 -0.14 0.10 -0.12 0.10 -0.17 0.17 -0.16 0.11 -0.14 0.07 -0.15 0.14 -0.11 0.15 -0.18 0.08 -0.10 0.10 -0.13 0.08 -0.22 0.09 -0.08 0.13 -0.30 0.09 -0.16 0.11 -0.15 0.11 -0.17 0.13 -0.08 0.18 -0.18 0.09 -0.15 0.18  0.04 0.03 0
 TYC3947-725-1 275633056 4518  58 2.75 0.13 -0.10 0.08 1.50 0.19  -47.47  0.19  9.9342 0.1763   23.51  0.02  -41.28  0.22  20.34  0.08 0.15  6.44 0.01 0.31 0.00 0.24 0.00 6.07e-01                                    0.16 0.08  0.16 0.09  0.14 0.13  0.15 0.07  0.11 0.13  0.01 0.10  0.03 0.05  0.10 0.11  0.12 0.06  0.09 0.08  0.02 0.10  0.13 0.09  0.09 0.07  0.21 0.09  0.03 0.06  0.12 0.06  0.11 0.06  0.12 0.08  0.11 0.13  0.04 0.04  0.10 0.13  0.04 0.06 0
  TYC3942-52-1 235945861 5986  82 3.88 0.31 -0.04 0.12 1.53 0.37  -29.49  0.15                  11.97  0.00   -7.64  0.10 -30.04  0.06 0.05  7.47 0.01 0.50 0.00 0.08 0.00 1.32e-01  0.09  0.02             0.20 0.10  0.08 0.07  0.05 0.10 -0.06 0.05 -0.07 0.03 -0.10 0.06 -0.01 0.08  0.08 0.12  0.10 0.12 -0.02 0.10  0.00 0.07  0.03 0.08  0.05 0.06  0.01 0.05  0.01 0.08 -0.04 0.09  0.01 0.07  0.00 0.06  0.01 0.06  0.05 0.14 -0.04 0.06 -0.06 0.10  0.03 0.02 0
TYC3942-1357-1 362223071 5667  80 4.16 0.31 -0.32 0.12 1.07 0.40  -16.67  0.19                  -9.56  0.01   -1.28  0.20  -7.19  0.06 0.02  7.71 0.01 0.11 0.00 0.11 0.00 5.90e-03 -0.18  0.02            -0.01 0.07 -0.17 0.06 -0.15 0.13 -0.28 0.06 -0.22 0.03 -0.22 0.09 -0.10 0.11 -0.19 0.06 -0.13 0.12 -0.20 0.11 -0.19 0.07 -0.15 0.09 -0.17 0.06 -0.16 0.06 -0.15 0.08 -0.30 0.09 -0.25 0.06 -0.21 0.05 -0.25 0.06 -0.05 0.09 -0.21 0.06 -0.22 0.11  0.02 0.01 0
TYC4592-1006-1 267819325 4401  60 2.14 0.17 -0.35 0.10 1.48 0.18  -26.09  0.19  9.7742 0.2724  -29.61  0.16   -9.26  0.19  21.32  0.11 0.29  7.69 0.01 0.39 0.00 0.17 0.00 4.57e-02 -0.30  0.02  0.04 0.08 -0.09 0.10 -0.27 0.09 -0.26 0.11 -0.28 0.08 -0.24 0.08 -0.25 0.15 -0.25 0.09 -0.35 0.11 -0.27 0.12 -0.24 0.11 -0.30 0.09 -0.34 0.13 -0.28 0.08 -0.31 0.09 -0.23 0.10 -0.47 0.08 -0.26 0.09 -0.29 0.11 -0.37 0.11 -0.25 0.13 -0.33 0.07 -0.32 0.15  0.04 0.03 0
TYC4591-1251-1 284558453 5124  50 2.63 0.24 -0.54 0.11 1.36 0.23  -21.72  0.14                 -21.12  0.21   -0.33  0.09   6.66  0.08 0.41  7.99 0.01 0.24 0.00 0.12 0.00 7.40e-03                                   -0.49 0.09 -0.62 0.17 -0.58 0.10 -0.55 0.04 -0.59 0.08 -0.41 0.09 -0.54 0.14 -0.46 0.13 -0.57 0.15 -0.53 0.06 -0.51 0.13 -0.51 0.05 -0.53 0.08 -0.47 0.10 -0.77 0.14 -0.57 0.06 -0.57 0.06 -0.66 0.13 -0.48 0.13 -0.57 0.05 -0.62 0.15  0.01 0.06 0
  TYC4595-22-1 284363609 5131  55 2.80 0.24 -0.11 0.11 1.55 0.25  -23.40  0.15  8.9455 0.1509   18.18  0.13  -16.57  0.17   2.52  0.14 0.30  7.22 0.01 0.16 0.00 0.12 0.00 8.60e-03 -0.07  0.01  0.13 0.03  0.08 0.10  0.01 0.11  0.04 0.11 -0.16 0.11 -0.05 0.05 -0.08 0.10 -0.19 0.16 -0.12 0.08 -0.01 0.11 -0.03 0.09 -0.07 0.07 -0.01 0.09  0.02 0.07 -0.01 0.06 -0.06 0.09 -0.17 0.11 -0.10 0.07 -0.09 0.08 -0.16 0.09 -0.13 0.10 -0.08 0.09 -0.09 0.13  0.01 0.08 0
TYC3942-2173-1 235980698 4866  52 2.61 0.25 -0.43 0.12 1.41 0.23  -34.05  0.13                  39.17  0.05  -25.00  0.09  15.62  0.03 0.19  6.88 0.01 0.24 0.00 0.18 0.00 8.49e-02 -0.30  0.01 -0.16 0.06 -0.03 0.05 -0.22 0.08 -0.21 0.10 -0.33 0.06 -0.30 0.06 -0.34 0.10 -0.20 0.09 -0.31 0.10 -0.31 0.16 -0.29 0.14 -0.30 0.13 -0.23 0.11 -0.28 0.05 -0.32 0.07 -0.29 0.10 -0.48 0.08 -0.30 0.08 -0.32 0.08 -0.32 0.07 -0.17 0.18 -0.35 0.07 -0.36 0.16  0.08 0.04 0
 TYC3925-404-1 287261241 4074  91 2.07 0.21 -0.73 0.12 2.31 0.33  -17.61  0.24                 -36.53  0.35  -11.01  0.24  13.53  0.12 0.44  7.56 0.02 0.28 0.00 0.18 0.00 2.50e-02 -0.60  0.10  0.44 0.07 -0.20 0.03 -0.64 0.12 -0.37 0.15 -0.44 0.08 -0.38 0.10 -0.40 0.17 -0.60 0.15 -0.55 0.05 -0.50 0.17 -0.49 0.14 -0.47 0.14 -0.44 0.12 -0.60 0.13 -0.73 0.12 -0.64 0.14 -0.91 0.13 -0.46 0.11 -0.70 0.11 -0.61 0.12 -0.49 0.18 -0.68 0.09 -0.64 0.18  0.23 0.09 1
  TYC3925-41-1 293806873 4600  63 2.64 0.22 -0.21 0.12 1.44 0.23  -17.77  0.15  9.8039 0.2506    4.99  0.03   -5.53  0.14   2.84  0.04 0.20  7.49 0.01 0.09 0.00 0.08 0.00 4.90e-03 -0.12  0.01  0.31 0.08  0.08 0.05  0.01 0.06 -0.02 0.11 -0.06 0.12 -0.01 0.08 -0.04 0.14 -0.11 0.08 -0.04 0.08 -0.08 0.10 -0.08 0.12 -0.14 0.08 -0.10 0.10 -0.08 0.09 -0.09 0.07 -0.04 0.09 -0.21 0.09 -0.09 0.07 -0.09 0.07 -0.11 0.08 -0.01 0.10 -0.13 0.05 -0.08 0.13  0.06 0.04 0
TYC3947-2622-1 365048855 4085  86 1.70 0.19 -0.50 0.12 2.05 0.28    3.85  0.44  9.7807 0.2616  -17.46  0.76   17.56  0.38   5.77  0.15 0.27  8.56 0.04 0.14 0.00 0.12 0.00 1.56e-02 -0.41  0.05  0.27 0.12 -0.03 0.05 -0.31 0.09 -0.30 0.09 -0.38 0.10 -0.30 0.09 -0.39 0.16 -0.33 0.10 -0.25 0.13 -0.37 0.15 -0.37 0.05 -0.34 0.12 -0.27 0.09 -0.38 0.10 -0.41 0.10 -0.39 0.10 -0.62 0.09 -0.36 0.08 -0.42 0.07 -0.47 0.10 -0.30 0.11 -0.46 0.06 -0.40 0.12  0.13 0.02 0
 TYC4592-528-1 287191931 4687  46 2.51 0.16 -0.24 0.08 1.38 0.16  -10.28  0.19  9.6915 0.2624   15.61  0.10    9.40  0.14 -16.52  0.08 0.26  8.18 0.01 0.29 0.00 0.01 0.00 1.99e-02 -0.14  0.01  0.19 0.06  0.11 0.07  0.04 0.10 -0.01 0.12  0.01 0.11 -0.04 0.05 -0.06 0.08 -0.04 0.16 -0.09 0.05  0.02 0.09  0.00 0.10  0.00 0.10  0.00 0.08  0.06 0.10  0.02 0.10  0.01 0.10 -0.10 0.10 -0.02 0.07  0.00 0.08 -0.06 0.11  0.00 0.07 -0.05 0.09 -0.06 0.09  0.01 0.03 0
TYC3925-1944-1 267484709 4435 110 1.50 0.24 -0.85 0.12 2.73 0.40    6.05  6.10  9.6967 0.2806  -28.22  0.69   20.60  4.15   0.14  1.40 0.44  8.77 0.32 0.18 0.00 0.15 0.01 2.56e-02                                   -0.62 0.12 -0.56 0.14 -0.58 0.11 -0.63 0.06 -0.63 0.10 -0.47 0.16 -0.72 0.08 -0.66 0.18 -0.62 0.08 -0.55 0.14 -0.63 0.14 -0.74 0.13 -0.70 0.12 -0.70 0.14 -1.06 0.14 -0.71 0.10 -0.82 0.11 -0.76 0.13 -0.52 0.09 -0.83 0.09 -0.77 0.13  0.23 0.04 1
TYC3942-2213-1 352370090 5050  49 3.07 0.22 -0.28 0.10 1.28 0.22  -27.11  0.15  9.0784 0.1350   20.46  0.01  -14.62  0.15   2.62  0.04 0.08  7.17 0.01 0.06 0.00 0.12 0.00 8.30e-03 -0.45  0.01 -0.05 0.09 -0.20 0.05 -0.21 0.05 -0.11 0.11 -0.30 0.06 -0.26 0.04 -0.29 0.08 -0.19 0.06 -0.15 0.11 -0.20 0.09 -0.23 0.09 -0.23 0.06 -0.19 0.08 -0.18 0.05 -0.24 0.04 -0.22 0.07 -0.38 0.09 -0.27 0.04 -0.28 0.05 -0.32 0.07 -0.15 0.15 -0.23 0.04 -0.29 0.10  0.02 0.05 0
TYC3947-2232-1 284561014 4147  68 1.17 0.16 -1.08 0.08 2.15 0.24  -30.72  0.17  9.7743 0.2511  -44.64  0.28  -15.17  0.15  -5.23  0.05 0.42  7.52 0.01 0.17 0.00 0.21 0.00 2.68e-02 -0.58  0.02 -0.58 0.07 -0.43 0.08 -0.86 0.12 -0.69 0.15 -0.75 0.06 -0.82 0.07 -0.82 0.12 -0.73 0.10 -0.72 0.11 -0.76 0.14 -0.79 0.05 -0.86 0.10 -0.91 0.10 -0.90 0.12 -0.89 0.10 -0.92 0.10 -1.25 0.10 -0.76 0.08 -0.99 0.07 -0.91 0.11 -0.76 0.18 -1.02 0.04 -1.06 0.12  0.24 0.08 1
 TYC3925-895-1 287261757 4821  56 2.95 0.23 -0.37 0.12 1.19 0.22  -28.19  0.14  9.8072 0.2441   76.01  0.10  -17.41  0.08  18.74  0.04 0.10  7.31 0.01 0.30 0.00 0.23 0.00 1.28e+00 -0.32  0.01 -0.17 0.04 -0.11 0.05 -0.17 0.08 -0.15 0.13 -0.26 0.09 -0.22 0.05 -0.26 0.08 -0.13 0.13 -0.27 0.05 -0.22 0.11 -0.22 0.10 -0.21 0.09 -0.19 0.09 -0.19 0.07 -0.22 0.06 -0.18 0.09 -0.38 0.09 -0.24 0.05 -0.23 0.05 -0.25 0.06 -0.11 0.18 -0.26 0.04 -0.27 0.11  0.04 0.03 0
TYC3947-1962-1 421372130 4767  54 2.39 0.24 -0.33 0.12 1.45 0.20  -17.73  0.15  9.6139 0.3017  -26.88  0.13    4.85  0.14 -30.64  0.11 0.14  8.14 0.01 0.57 0.00 0.15 0.00 2.44e-01 -0.41  0.01 -0.02 0.05 -0.14 0.05 -0.14 0.06 -0.14 0.09 -0.24 0.07 -0.20 0.06 -0.22 0.10 -0.15 0.11 -0.25 0.06 -0.24 0.14 -0.24 0.10 -0.24 0.08 -0.17 0.08 -0.20 0.06 -0.22 0.05 -0.19 0.08 -0.41 0.10 -0.25 0.06 -0.25 0.08 -0.26 0.07 -0.13 0.18 -0.27 0.06 -0.27 0.10  0.07 0.03 0
 TYC3943-830-1 352233773 5843  66 4.14 0.24 -0.16 0.09 0.93 0.34  -52.00  0.17  9.8776 0.2643   -1.52  0.01  -36.66  0.15 -11.01  0.04 0.05  6.58 0.01 0.17 0.00 0.23 0.00 7.39e-02                                    0.04 0.08 -0.06 0.13 -0.14 0.06 -0.14 0.04 -0.16 0.08 -0.01 0.11  0.01 0.12  0.02 0.12 -0.04 0.15 -0.05 0.14 -0.03 0.08 -0.03 0.05 -0.04 0.07 -0.03 0.10 -0.10 0.09 -0.11 0.06 -0.03 0.06 -0.06 0.06  0.05 0.13 -0.06 0.07 -0.08 0.11 -0.01 0.03 0
 TYC3925-921-1 287135337 4252  72 1.98 0.16 -0.26 0.10 1.63 0.21   -7.83  0.17                  24.80  0.09    4.62  0.14   8.26  0.07 0.46  7.85 0.01 0.20 0.00 0.06 0.00 1.01e-02 -0.34  0.01  0.35 0.08 -0.07 0.05 -0.12 0.07 -0.12 0.14 -0.20 0.11 -0.14 0.08 -0.18 0.14 -0.13 0.09 -0.29 0.10 -0.22 0.11 -0.25 0.15 -0.25 0.09 -0.25 0.13 -0.22 0.07 -0.25 0.10 -0.21 0.10 -0.42 0.11 -0.30 0.11 -0.31 0.11 -0.36 0.13 -0.24 0.11 -0.27 0.09 -0.31 0.15  0.06 0.05 0
TYC3925-1768-1 405713343 4637  71 2.66 0.23 -0.44 0.12 1.35 0.26  -46.19  0.20  9.8202 0.2502  100.56  0.09  -26.76  0.14  -8.14  0.04 0.12  7.23 0.01 0.15 0.00 0.32 0.00 1.87e+01                                   -0.33 0.12 -0.29 0.17 -0.31 0.12 -0.29 0.07 -0.33 0.12 -0.29 0.12 -0.33 0.11 -0.24 0.11 -0.32 0.10 -0.30 0.10 -0.32 0.10 -0.27 0.09 -0.31 0.11 -0.33 0.11 -0.51 0.10 -0.26 0.08 -0.34 0.09 -0.34 0.05 -0.33 0.12 -0.37 0.06 -0.38 0.13  0.06 0.02 0
TYC3943-2200-1 235904197 4756  57 2.61 0.25 -0.41 0.13 1.30 0.22  -52.19  0.25  9.7032 0.2819  -74.20  3.24  -28.74  0.37 -43.18  1.46 0.28  7.54 0.15 0.98 0.06 0.33 0.01 5.91e+02                                   -0.19 0.07 -0.21 0.09 -0.31 0.08 -0.29 0.06 -0.34 0.09 -0.16 0.07 -0.25 0.12 -0.24 0.09 -0.28 0.11 -0.25 0.07 -0.23 0.09 -0.23 0.06 -0.27 0.06 -0.26 0.08 -0.45 0.08 -0.26 0.05 -0.29 0.06 -0.29 0.07 -0.19 0.18 -0.32 0.06 -0.31 0.13  0.06 0.03 0
TYC3925-1854-1 352303527 4933  45 2.56 0.21 -0.14 0.10 1.53 0.18  -24.26  0.34  9.1332 0.3074    9.41  0.08  -11.44  0.27   1.64  0.07 0.41  7.28 0.02 0.14 0.00 0.10 0.00 5.70e-03 -0.27  0.04  0.20 0.04 -0.09 0.05  0.05 0.06 -0.11 0.08 -0.10 0.06 -0.06 0.04 -0.09 0.07 -0.05 0.07 -0.09 0.05 -0.03 0.09 -0.03 0.06 -0.07 0.06 -0.03 0.06 -0.02 0.05 -0.02 0.05 -0.01 0.06 -0.19 0.10 -0.08 0.05 -0.08 0.06 -0.12 0.09 -0.04 0.05 -0.10 0.05 -0.07 0.07  0.01 0.03 0
   TYC3938-9-1 299214508 4757  53 2.37 0.25 -0.48 0.12 1.40 0.20   -2.11  0.16  9.6703 0.3039   20.09  0.03   21.32  0.16 -31.55  0.10 0.20  8.65 0.01 0.59 0.00 0.08 0.00 7.26e-01 -0.33  0.01 -0.32 0.07 -0.12 0.05 -0.37 0.06 -0.28 0.11 -0.39 0.07 -0.35 0.05 -0.38 0.10 -0.25 0.09 -0.33 0.11 -0.37 0.11 -0.38 0.11 -0.37 0.08 -0.31 0.09 -0.35 0.06 -0.39 0.05 -0.36 0.08 -0.59 0.09 -0.38 0.05 -0.39 0.06 -0.40 0.07 -0.26 0.18 -0.42 0.04 -0.43 0.11  0.09 0.04 0
TYC3919-1629-1 350816496 4273  99 2.02 0.22 -0.65 0.13 2.10 0.30  -25.68  0.17                  43.42  0.38   -7.12  0.18  -4.03  0.07 0.55  7.42 0.02 0.23 0.00 0.15 0.00 1.83e-02 -0.37  0.10  0.22 0.06 -0.02 0.07 -0.42 0.12 -0.53 0.09 -0.47 0.07 -0.49 0.09 -0.56 0.15 -0.37 0.11 -0.46 0.13 -0.56 0.15 -0.56 0.13 -0.62 0.14 -0.53 0.15 -0.46 0.13 -0.52 0.12 -0.59 0.12 -0.78 0.13 -0.46 0.11 -0.59 0.11 -0.56 0.11 -0.51 0.14 -0.64 0.08 -0.64 0.15  0.11 0.07 0
TYC3943-1845-1 400433153 4646  74 2.46 0.23 -0.36 0.12 1.83 0.26  -30.06  0.17                   1.83  0.07  -16.84  0.23  -0.65  0.07 0.55  7.15 0.02 0.17 0.00 0.12 0.00 6.80e-03 -0.22  0.01  0.13 0.10 -0.02 0.10 -0.35 0.11 -0.41 0.17 -0.36 0.14 -0.37 0.10 -0.38 0.17 -0.41 0.16 -0.31 0.12 -0.27 0.16 -0.31 0.12 -0.36 0.12 -0.35 0.12 -0.30 0.10 -0.31 0.12 -0.33 0.14 -0.51 0.09 -0.30 0.10 -0.38 0.11 -0.41 0.05 -0.36 0.18 -0.35 0.07 -0.36 0.16 -0.02 0.04 0
TYC3920-1971-1 424703826 4971  46 2.98 0.20 -0.11 0.10 1.41 0.18  -29.36  0.03  9.0755 0.1416   38.08  0.10  -12.60  0.03  -3.46  0.02 0.04  7.26 0.00 0.07 0.00 0.12 0.00 1.56e-02 -0.22  0.02  0.23 0.04  0.05 0.05  0.14 0.06  0.00 0.08 -0.03 0.06 -0.03 0.04 -0.07 0.08  0.01 0.07 -0.03 0.05  0.01 0.12  0.00 0.11  0.00 0.09  0.04 0.08  0.05 0.04  0.04 0.04  0.07 0.07 -0.08 0.07 -0.02 0.05 -0.02 0.06 -0.04 0.06  0.05 0.18 -0.03 0.04 -0.02 0.11  0.01 0.01 0
TYC3553-1598-1 399916610 4834  48 2.57 0.21 -0.17 0.10 1.51 0.18   -1.67  0.14  9.5927 0.3193  -22.71  0.12    7.21  0.10   3.62  0.05 0.21  8.10 0.01 0.12 0.00 0.13 0.00 8.60e-03 -0.29  0.01  0.27 0.08 -0.05 0.05  0.01 0.05 -0.06 0.10 -0.08 0.10 -0.08 0.05 -0.08 0.09 -0.07 0.11 -0.12 0.05 -0.09 0.12 -0.10 0.10 -0.11 0.09 -0.09 0.09 -0.06 0.08 -0.05 0.08 -0.03 0.09 -0.21 0.09 -0.14 0.08 -0.12 0.10 -0.16 0.09 -0.05 0.18 -0.13 0.09 -0.10 0.09  0.04 0.02 0
TYC3938-1922-1 235951631 4965 203 3.77 0.33 -0.49 0.17 2.16 0.40    6.44  0.17  9.8736 0.2187  -30.06  0.40   12.95  0.16  20.96  0.13 0.63  8.48 0.01 0.44 0.00 0.12 0.00 6.98e-02                                   -0.31 0.12 -0.22 0.17 -0.19 0.14 -0.37 0.09 -0.34 0.17 -0.28 0.16 -0.29 0.13 -0.23 0.18 -0.23 0.14 -0.23 0.14 -0.23 0.15 -0.11 0.13 -0.22 0.12 -0.36 0.15 -0.49 0.14 -0.27 0.11 -0.22 0.11 -0.24 0.12 -0.32 0.12 -0.38 0.09 -0.34 0.18  0.10 0.04 0
TYC3943-1580-1 416279609 4899  49 2.63 0.20 -0.13 0.10 1.23 0.18  -15.47  0.21                  29.48  0.11   -5.74  0.19  15.05  0.13 0.41  7.50 0.01 0.25 0.00 0.10 0.00 1.90e-02 -0.15  0.01  0.14 0.10  0.13 0.10 -0.18 0.07 -0.11 0.16 -0.25 0.09 -0.09 0.04 -0.12 0.06 -0.26 0.07 -0.26 0.06 -0.16 0.10 -0.19 0.08 -0.28 0.06 -0.20 0.05 -0.19 0.05 -0.22 0.08 -0.20 0.07 -0.36 0.08 -0.25 0.05 -0.28 0.06 -0.31 0.06 -0.25 0.08 -0.22 0.09 -0.22 0.07  0.03 0.08 0
TYC4596-1038-1  26547797 4734  59 2.46 0.22 -0.30 0.12 1.38 0.22  -72.06  0.17  9.7687 0.2262    1.41  0.11  -68.88  0.16   3.47  0.13 0.26  5.91 0.01 0.14 0.00 0.38 0.00 3.90e+01 -0.22  0.01  0.04 0.14  0.06 0.05 -0.17 0.07 -0.17 0.13 -0.20 0.12 -0.21 0.06 -0.27 0.11 -0.17 0.11 -0.21 0.13 -0.20 0.10 -0.24 0.10 -0.22 0.09 -0.19 0.08 -0.20 0.08 -0.21 0.08 -0.16 0.10 -0.38 0.11            -0.22 0.06 -0.27 0.08 -0.19 0.10 -0.27 0.07 -0.27 0.11  0.06 0.02 0
 TYC3939-728-1 467210721 4393  63 2.04 0.20 -0.58 0.11 1.62 0.20  -52.63  0.18  9.7829 0.2652   43.13  0.22  -31.69  0.16 -30.08  0.16 0.42  6.74 0.01 0.55 0.00 0.22 0.00 2.25e+00                                   -0.40 0.07 -0.37 0.11 -0.47 0.10 -0.46 0.05 -0.53 0.11 -0.37 0.09 -0.47 0.07 -0.40 0.11 -0.46 0.08 -0.41 0.09 -0.46 0.08 -0.44 0.09 -0.48 0.09 -0.50 0.09 -0.70 0.09 -0.40 0.08 -0.50 0.08 -0.48 0.07 -0.41 0.06 -0.54 0.05 -0.55 0.10  0.09 0.03 0
 TYC3554-831-1 352440594 4661  65 2.55 0.23 -0.27 0.12 1.38 0.24  -34.62  0.19  9.7106 0.2750   27.79  0.05  -10.38  0.19 -30.51  0.13 0.26  7.35 0.01 0.53 0.00 0.10 0.00 2.39e-01 -0.19  0.05  0.11 0.08  0.01 0.05 -0.13 0.10 -0.27 0.15 -0.18 0.14 -0.19 0.08 -0.15 0.13 -0.19 0.12 -0.16 0.07 -0.17 0.12 -0.21 0.14 -0.22 0.10 -0.20 0.10 -0.17 0.10 -0.19 0.09 -0.18 0.11 -0.35 0.10 -0.17 0.08 -0.20 0.09 -0.25 0.07 -0.22 0.12 -0.25 0.06 -0.24 0.15  0.03 0.04 0
TYC3921-1188-1 299217871 4220  82 1.95 0.18 -0.47 0.11 1.71 0.25  -24.66  0.24  9.8013 0.2550   15.60  0.09  -14.16  0.23  10.48  0.23 0.63  7.17 0.01 0.25 0.00 0.12 0.00 1.04e-02 -0.29  0.02  0.09 0.06 -0.01 0.05 -0.38 0.10 -0.35 0.09 -0.35 0.08 -0.37 0.08 -0.48 0.16 -0.29 0.12 -0.40 0.05 -0.35 0.16 -0.39 0.06 -0.35 0.12 -0.41 0.11 -0.36 0.12 -0.43 0.12 -0.43 0.11 -0.65 0.08 -0.39 0.07 -0.44 0.07 -0.50 0.07 -0.39 0.18 -0.49 0.06 -0.48 0.14  0.10 0.02 0
 TYC3938-132-1  26967802 5076  47 2.08 0.23 -0.19 0.11 2.03 0.22   -8.75  0.20                  16.05  0.05    3.96  0.16   5.15  0.05 0.45  7.83 0.01 0.15 0.00 0.03 0.00 6.70e-03 -0.31  0.04  0.10 0.10 -0.30 0.15 -0.33 0.08 -0.25 0.11 -0.37 0.06 -0.28 0.04 -0.30 0.09 -0.30 0.06 -0.24 0.09 -0.25 0.09 -0.38 0.15 -0.33 0.06 -0.32 0.09 -0.28 0.04 -0.30 0.06 -0.29 0.08 -0.48 0.07 -0.38 0.07 -0.41 0.07 -0.42 0.11 -0.33 0.09 -0.34 0.04 -0.37 0.11  0.04 0.03 0
TYC3555-1453-1  26879271 4414  89 2.23 0.18 -0.88 0.10 2.09 0.27    6.64  1.02  9.8590 0.2299  -60.18  0.94   13.23  0.74  -1.44  0.23 0.52  8.78 0.08 0.22 0.00 0.23 0.00 9.63e-02                                   -0.46 0.12 -0.47 0.12 -0.38 0.09 -0.60 0.08 -0.60 0.14 -0.40 0.12 -0.50 0.07 -0.36 0.15 -0.44 0.11 -0.43 0.13 -0.44 0.12 -0.53 0.13 -0.51 0.12 -0.66 0.12 -0.82 0.13 -0.39 0.11 -0.55 0.09 -0.49 0.10 -0.55 0.18 -0.67 0.07 -0.71 0.14  0.17 0.02 1
TYC3939-1659-1 405717854 4051  98 1.96 0.19 -0.67 0.11 2.36 0.32  -28.95  0.14                  10.05  0.07  -14.50  0.14  -5.15  0.11 0.63  7.20 0.01 0.20 0.00 0.11 0.00 7.10e-03 -0.54  0.10  0.37 0.07 -0.17 0.05 -0.65 0.12 -0.59 0.10 -0.51 0.12 -0.75 0.10 -0.70 0.17 -0.62 0.16 -0.59 0.15 -0.54 0.18 -0.58 0.11 -0.66 0.14 -0.71 0.13 -0.74 0.13 -0.74 0.12 -0.81 0.15 -1.00 0.12 -0.55 0.08 -0.72 0.07 -0.64 0.11 -0.59 0.18 -0.85 0.08 -0.80 0.18  0.18 0.04 1
TYC3934-2196-1  26413162 4727  60 2.55 0.21 -0.32 0.11 1.49 0.22  -52.66  0.13  9.6903 0.2802   -1.03  0.05  -37.92  0.08 -14.33  0.03 0.11  6.54 0.00 0.22 0.00 0.24 0.00 1.19e-01                                   -0.12 0.09 -0.18 0.16 -0.18 0.11 -0.23 0.06 -0.25 0.12 -0.13 0.14 -0.21 0.10 -0.13 0.11 -0.20 0.10 -0.16 0.09 -0.20 0.09 -0.11 0.10 -0.14 0.09 -0.21 0.11 -0.30 0.11 -0.15 0.06 -0.20 0.09 -0.27 0.10 -0.20 0.11 -0.22 0.06 -0.22 0.13  0.01 0.01 0
TYC3568-2074-1 298896140 5080  54 2.73 0.26 -0.34 0.12 1.40 0.25   13.50  0.13  9.0364 0.2287   10.88  0.03   25.25  0.13  11.12  0.05 0.30  8.75 0.01 0.20 0.00 0.09 0.00 4.14e-02                                   -0.26 0.07 -0.38 0.15 -0.33 0.14 -0.34 0.05 -0.36 0.11 -0.24 0.08 -0.26 0.13 -0.23 0.07 -0.32 0.14 -0.27 0.06 -0.28 0.11 -0.25 0.05 -0.30 0.07 -0.34 0.09 -0.47 0.14 -0.29 0.07 -0.32 0.07 -0.37 0.09 -0.31 0.18 -0.33 0.05 -0.35 0.15  0.01 0.05 0
TYC3549-2884-1 298896144 4425  90 2.14 0.20 -0.29 0.11 2.08 0.30    5.51  2.02  9.7167 0.3040   12.58  0.29   14.47  1.63  18.09  0.57 0.21  8.26 0.14 0.28 0.01 0.04 0.01 3.13e-02 -0.17  0.06  0.20 0.08  0.04 0.05 -0.04 0.12 -0.07 0.17 -0.06 0.13 -0.14 0.10 -0.18 0.17 -0.08 0.16 -0.12 0.14 -0.07 0.15 -0.13 0.15 -0.12 0.14 -0.18 0.15 -0.08 0.13 -0.11 0.12 -0.31 0.15 -0.29 0.11 -0.12 0.09 -0.17 0.11 -0.17 0.13 -0.26 0.18 -0.19 0.09 -0.22 0.18  0.06 0.04 0
 TYC3555-686-1 298896140 3977  83 1.45 0.20 -1.00 0.12 2.44 0.35  -44.52  0.18  9.8049 0.2440  -34.81  0.25  -30.95  0.15 -26.48  0.15 0.46  6.91 0.01 0.48 0.00 0.23 0.00 6.40e-01 -0.85  0.10  0.11 0.11 -0.46 0.10 -0.98 0.12 -0.56 0.14 -0.79 0.06 -0.68 0.07 -0.77 0.13 -0.94 0.11 -0.76 0.05 -0.76 0.18 -0.78 0.07 -0.74 0.13 -0.76 0.09 -0.96 0.13 -1.04 0.12 -1.17 0.11 -1.29 0.13 -0.76 0.08 -0.95 0.08 -0.95 0.13 -0.74 0.09 -1.01 0.05 -0.93 0.13  0.29 0.12 1
TYC3550-1848-1 399954506 5680  76 4.19 0.31 -0.15 0.12 1.03 0.38  -40.99  0.17                  78.87  0.04  -31.63  0.22  43.73  0.08 0.03  6.99 0.01 0.88 0.00 0.26 0.00 1.58e+03                                    0.06 0.07  0.10 0.15 -0.04 0.07  0.01 0.03 -0.04 0.08  0.04 0.14  0.05 0.12  0.06 0.11  0.02 0.12  0.03 0.08  0.07 0.10  0.06 0.06  0.05 0.06  0.06 0.09 -0.03 0.10 -0.02 0.07  0.01 0.08  0.00 0.06  0.11 0.11 -0.02 0.08 -0.04 0.12  0.05 0.03 0
TYC3550-1847-1 416265665 5039  46 2.93 0.22 -0.15 0.10 1.21 0.18    8.28  0.14  9.0259 0.1476    9.44  0.02   18.76  0.15  13.43  0.05 0.12  8.46 0.01 0.21 0.00 0.06 0.00 2.52e-02 -0.27  0.01  0.27 0.07  0.01 0.05  0.19 0.07  0.04 0.09  0.04 0.08 -0.01 0.04 -0.02 0.07  0.08 0.08  0.02 0.05  0.06 0.15  0.07 0.08  0.06 0.07  0.09 0.08  0.11 0.05  0.11 0.05  0.10 0.07  0.01 0.06 -0.01 0.05  0.06 0.05 -0.03 0.08  0.13 0.12  0.05 0.06  0.04 0.10 -0.03 0.02 0
TYC3550-1848-2  28298510 5584  61 4.10 0.24 -0.06 0.10 1.01 0.34  -41.86  0.26                  80.96  0.05  -31.32  0.16  41.25  0.06 0.03  7.00 0.01 0.81 0.00 0.27 0.00 9.04e+02 -0.02  0.01             0.06 0.10 -0.03 0.07  0.04 0.12 -0.12 0.07 -0.06 0.03 -0.10 0.08 -0.02 0.09 -0.02 0.13 -0.05 0.12 -0.10 0.09 -0.09 0.07 -0.07 0.08 -0.04 0.05 -0.06 0.05 -0.05 0.08 -0.17 0.08 -0.11 0.06 -0.09 0.06 -0.13 0.07  0.01 0.14 -0.10 0.06 -0.12 0.07  0.06 0.05 0
TYC3550-1637-1 267746920 4514  59 2.29 0.18 -0.20 0.10 1.58 0.23   -7.08  0.16  9.7324 0.2942  -29.17  0.23    0.33  0.16  -0.72  0.07 0.45  7.85 0.01 0.17 0.00 0.13 0.00 8.50e-03 -0.33  0.01  0.09 0.10 -0.10 0.05 -0.25 0.07 -0.17 0.10 -0.29 0.08 -0.11 0.07 -0.12 0.13 -0.31 0.09 -0.20 0.05 -0.23 0.11 -0.20 0.08 -0.31 0.09 -0.26 0.10 -0.26 0.08 -0.28 0.09 -0.18 0.09 -0.42 0.07 -0.25 0.07 -0.28 0.08 -0.31 0.09 -0.24 0.10 -0.26 0.05 -0.24 0.13  0.05 0.06 0
 TYC3550-453-1  26884478 4103  79 1.79 0.19 -0.55 0.11 2.06 0.27  -32.68  0.21  9.8029 0.2546   -0.99  0.12  -24.48  0.22   8.67  0.12 0.60  6.86 0.01 0.23 0.00 0.16 0.00 1.56e-02 -0.33  0.09  0.41 0.12  0.03 0.05 -0.47 0.09 -0.44 0.11 -0.43 0.14 -0.31 0.09 -0.38 0.13 -0.42 0.14 -0.43 0.04 -0.42 0.15 -0.48 0.06 -0.44 0.14 -0.36 0.11 -0.47 0.13 -0.55 0.12 -0.52 0.12 -0.73 0.08 -0.44 0.07 -0.55 0.07 -0.56 0.08 -0.43 0.11 -0.53 0.06 -0.50 0.14  0.11 0.03 0
TYC3935-2415-1 399826475 4381  95 2.90 0.18  0.07 0.11 1.53 0.31  -22.04  0.15  9.9099 0.1915   -6.94  0.06   -9.02  0.10  -4.30  0.04 0.06  7.42 0.01 0.08 0.00 0.12 0.00 5.50e-03  0.30  0.04  0.89 0.13  0.36 0.05  0.28 0.12  0.27 0.11  0.28 0.10  0.28 0.10  0.19 0.15  0.05 0.13  0.10 0.06  0.19 0.18  0.28 0.13  0.15 0.13  0.12 0.15  0.26 0.11  0.15 0.12  0.24 0.13  0.17 0.11  0.28 0.11  0.27 0.09  0.23 0.08  0.20 0.18  0.14 0.07  0.30 0.18  0.03 0.09 0
 TYC3551-394-1  27230859 4431  82 2.60 0.18 -0.63 0.10 2.17 0.27  -65.00  0.15  9.9665 0.1450   81.41  0.27  -37.15  0.23 -21.87  0.06 0.35  6.73 0.01 0.41 0.00 0.32 0.00 2.61e+01                                   -0.47 0.12 -0.36 0.12 -0.34 0.11 -0.51 0.08 -0.50 0.14 -0.37 0.12 -0.43 0.07 -0.32 0.14 -0.35 0.08 -0.37 0.12 -0.35 0.15 -0.48 0.11 -0.46 0.10 -0.56 0.12 -0.73 0.11 -0.33 0.09 -0.50 0.07 -0.36 0.06 -0.41 0.12 -0.59 0.05 -0.58 0.14  0.17 0.03 1
TYC3568-2325-1 299154631 6196  87 4.03 0.24 -0.14 0.09 1.36 0.40    1.10  0.19                  -8.24  0.03   14.38  0.18  -5.08  0.05 0.03  8.33 0.01 0.09 0.00 0.10 0.00 1.00e-02                                   -0.09 0.08 -0.03 0.13 -0.17 0.07 -0.09 0.05 -0.02 0.10 -0.04 0.07 -0.02 0.12 -0.07 0.12 -0.07 0.10 -0.07 0.10 -0.02 0.09 -0.03 0.06 -0.09 0.06 -0.04 0.09 -0.17 0.11 -0.06 0.11 -0.12 0.06 -0.12 0.11 -0.03 0.13 -0.07 0.05 -0.11 0.09  0.02 0.02 0
TYC3549-2762-1 416282724 4330  78 2.29 0.19 -0.42 0.11 1.62 0.26   -4.34  0.15  9.8330 0.2460  -28.17  0.10   -3.10  0.18  17.21  0.06 0.33  7.73 0.01 0.30 0.00 0.15 0.00 2.28e-02 -0.27  0.01  0.18 0.08  0.03 0.05 -0.27 0.12 -0.25 0.12 -0.24 0.11 -0.19 0.10 -0.26 0.14 -0.21 0.16 -0.19 0.13 -0.21 0.15 -0.17 0.15 -0.32 0.12 -0.29 0.15 -0.19 0.10 -0.28 0.12 -0.29 0.13 -0.43 0.10 -0.20 0.10 -0.23 0.11 -0.25 0.07 -0.27 0.18 -0.30 0.09 -0.26 0.18  0.04 0.05 0
  TYC3568-97-1 417618857 4736  60 2.64 0.22  0.06 0.12 1.35 0.23  -43.06  0.15  9.1660 0.3422   43.27  0.10  -25.15  0.09  -7.47  0.03 0.21  6.87 0.01 0.14 0.00 0.19 0.00 5.55e-02                                    0.09 0.09  0.07 0.11 -0.01 0.09  0.08 0.07  0.00 0.12 -0.06 0.11 -0.05 0.08 -0.02 0.16  0.01 0.09 -0.05 0.11 -0.08 0.12  0.00 0.10 -0.01 0.10  0.05 0.10 -0.12 0.11 -0.05 0.08 -0.05 0.08 -0.10 0.10 -0.03 0.16 -0.03 0.09 -0.05 0.11  0.02 0.07 0
 TYC3550-476-1 299154920 4632  58 2.47 0.21 -0.18 0.11 1.30 0.23  -12.71  7.75  9.6870 0.2866   43.54  1.72    8.86  7.21  -7.31  2.36 0.30  8.03 0.43 0.17 0.02 0.11 0.01 2.75e-02 -0.45  0.01  0.14 0.06 -0.12 0.05 -0.16 0.08 -0.19 0.10 -0.21 0.07 -0.13 0.05 -0.16 0.09 -0.14 0.08 -0.20 0.05 -0.19 0.13 -0.10 0.07 -0.19 0.09 -0.18 0.11 -0.16 0.08 -0.19 0.08 -0.10 0.08 -0.33 0.08 -0.20 0.06 -0.17 0.07 -0.25 0.10 -0.11 0.13 -0.20 0.06 -0.15 0.10  0.01 0.01 0
TYC3550-1851-1  26665833 4542  61 2.33 0.21 -0.15 0.12 1.32 0.21  -13.37  0.17  9.7152 0.3033   44.86  0.05    5.20  0.18   1.90  0.05 0.14  7.90 0.01 0.07 0.00 0.09 0.00 2.13e-02 -0.31  0.02  0.03 0.06 -0.07 0.05 -0.15 0.08 -0.06 0.08 -0.21 0.10 -0.11 0.07 -0.11 0.13 -0.19 0.12 -0.22 0.08 -0.18 0.11 -0.16 0.09 -0.23 0.09 -0.19 0.11 -0.19 0.09 -0.20 0.07 -0.15 0.09 -0.32 0.07 -0.23 0.06 -0.23 0.08 -0.27 0.09 -0.13 0.10 -0.19 0.06 -0.22 0.14  0.04 0.07 0
  TYC4652-30-1 267748013 4641  64 2.94 0.20 -0.26 0.11 1.48 0.28   -5.92  0.14  9.8644 0.2205   74.01  0.21  -15.38  0.07 -17.14  0.04 0.20  7.45 0.01 0.32 0.00 0.22 0.00 7.57e-01 -0.14  0.04  0.11 0.09  0.07 0.05 -0.20 0.09 -0.22 0.16 -0.16 0.11 -0.17 0.07 -0.11 0.13 -0.21 0.12 -0.16 0.05 -0.14 0.12 -0.15 0.09 -0.21 0.10 -0.23 0.12 -0.12 0.10 -0.20 0.11 -0.15 0.11 -0.31 0.08 -0.15 0.07 -0.19 0.08 -0.20 0.06 -0.22 0.09 -0.24 0.05 -0.21 0.14  0.04 0.03 0
TYC4652-1221-1  48505979 4033  73 1.45 0.21 -0.41 0.12 1.57 0.23  -47.89  0.17  9.7271 0.2738  -23.63  0.11  -28.98  0.08   6.18  0.10 0.45  7.08 0.00 0.25 0.00 0.21 0.00 3.11e-02                                   -0.43 0.12 -0.27 0.14 -0.42 0.07 -0.25 0.10 -0.28 0.17 -0.33 0.12 -0.29 0.15 -0.40 0.16 -0.41 0.15 -0.48 0.13 -0.41 0.15 -0.44 0.13 -0.50 0.12 -0.39 0.15 -0.66 0.14 -0.39 0.11 -0.42 0.11 -0.55 0.13 -0.36 0.18 -0.43 0.09 -0.39 0.18  0.10 0.08 0
TYC3564-3155-1  27006649 4344  57 1.80 0.17 -0.59 0.10 1.54 0.16  -10.07  0.13  9.7618 0.2686   32.10  0.13   -2.83  0.11  35.47  0.19 0.14  7.65 0.01 0.60 0.00 0.07 0.00 8.19e-01 -0.42  0.01 -0.35 0.08 -0.24 0.05 -0.73 0.05 -0.39 0.11 -0.57 0.05 -0.49 0.04 -0.51 0.13 -0.62 0.08 -0.48 0.14 -0.54 0.10 -0.56 0.10 -0.48 0.08 -0.47 0.09 -0.70 0.08 -0.75 0.12 -0.84 0.09 -1.00 0.09 -0.60 0.08 -0.74 0.07 -0.70 0.06 -0.64 0.09 -0.70 0.04 -0.72 0.10  0.23 0.07 1
TYC3551-1589-1  27533341 4621 105 2.63 0.30 -0.72 0.16 2.56 0.40   -6.78  0.16  9.7872 0.2756   21.07  0.05   10.69  0.16  -6.42  0.07 0.45  8.04 0.01 0.19 0.00 0.04 0.00 1.08e-02                                   -0.70 0.12 -0.52 0.17 -0.51 0.14 -0.50 0.10 -0.55 0.17 -0.64 0.14 -0.61 0.11 -0.63 0.17 -0.63 0.15 -0.52 0.14 -0.60 0.14 -0.50 0.13 -0.53 0.12 -0.63 0.15 -0.88 0.14 -0.55 0.11 -0.64 0.11 -0.65 0.10 -0.74 0.18 -0.67 0.08 -0.72 0.18  0.10 0.04 0
TYC3564-1144-1  27533327 5059  51 2.75 0.22 -0.28 0.10 1.36 0.21  -24.89  0.13                  22.87  0.04   -9.58  0.12  -2.51  0.03 0.30  7.31 0.01 0.11 0.00 0.10 0.00 7.40e-03 -0.24  0.01  0.29 0.10  0.05 0.10  0.03 0.08 -0.19 0.16 -0.10 0.09 -0.10 0.04 -0.07 0.07 -0.06 0.07 -0.05 0.05 -0.07 0.12 -0.07 0.10 -0.11 0.07 -0.11 0.08 -0.03 0.05 -0.04 0.07 -0.06 0.08 -0.17 0.07 -0.14 0.04 -0.09 0.06 -0.13 0.06 -0.14 0.09 -0.11 0.05 -0.09 0.10 -0.01 0.06 0
  TYC3545-40-1 298966504 4886  52 2.70 0.23 -0.13 0.12 1.38 0.21    0.76  0.16  9.2407 0.3340  -10.94  0.12   10.75  0.15   0.30  0.06 0.18  8.16 0.01 0.09 0.00 0.09 0.00 7.50e-03 -0.27  0.06  0.01 0.07  0.05 0.05 -0.14 0.09 -0.11 0.09 -0.19 0.07 -0.14 0.04 -0.21 0.05 -0.18 0.12 -0.10 0.09 -0.14 0.15 -0.15 0.06 -0.16 0.07 -0.18 0.08 -0.10 0.07 -0.14 0.07 -0.16 0.08 -0.30 0.12 -0.17 0.06 -0.21 0.07 -0.27 0.09 -0.21 0.06 -0.17 0.09 -0.22 0.07  0.01 0.03 0
TYC3564-3156-1 303247278 4709  57 2.43 0.24 -0.37 0.12 1.29 0.21    8.88  0.13  9.7034 0.2919   34.44  0.05   20.57  0.10  23.08  0.05 0.16  8.56 0.01 0.38 0.00 0.09 0.00 2.22e-01 -0.43  0.02 -0.19 0.06 -0.12 0.08 -0.20 0.07 -0.20 0.12 -0.32 0.07 -0.30 0.07 -0.31 0.13 -0.16 0.11 -0.20 0.13 -0.25 0.11 -0.26 0.12 -0.24 0.09 -0.20 0.11 -0.23 0.09 -0.24 0.07 -0.22 0.10 -0.44 0.11 -0.29 0.08 -0.29 0.08 -0.32 0.08 -0.18 0.18 -0.29 0.06 -0.31 0.16  0.05 0.04 0
TYC3565-1524-1 299157218 5689  74 4.11 0.31 -0.12 0.12 1.17 0.38  -27.21  0.15  9.8934 0.3037   -6.38  0.01  -17.78  0.10   6.93  0.02 0.02  7.13 0.01 0.09 0.00 0.16 0.00 8.80e-03  0.07  0.02             0.12 0.10  0.11 0.08  0.01 0.15  0.01 0.08 -0.04 0.04 -0.04 0.09  0.03 0.13 -0.01 0.05  0.11 0.11  0.02 0.11  0.04 0.12  0.07 0.08  0.07 0.05  0.07 0.06  0.06 0.09  0.01 0.09  0.00 0.05  0.03 0.06  0.01 0.07  0.14 0.11  0.00 0.08 -0.01 0.12 -0.01 0.02 0
TYC3565-1525-1  26818525 5603  57 4.15 0.22 -0.01 0.09 1.13 0.29  -27.73  0.16  9.9521 0.2562   -6.05  0.02  -18.10  0.20   5.44  0.05 0.02  7.12 0.01 0.07 0.00 0.16 0.00 8.40e-03 -0.06  0.01  0.01 0.01 -0.07 0.10  0.09 0.07 -0.03 0.10 -0.02 0.06 -0.07 0.03 -0.09 0.08  0.01 0.08 -0.08 0.05  0.04 0.09 -0.01 0.09 -0.04 0.06  0.00 0.07  0.04 0.05  0.04 0.04  0.05 0.07 -0.04 0.07 -0.01 0.05  0.01 0.05 -0.01 0.05  0.12 0.10 -0.05 0.05 -0.03 0.08  0.00 0.01 0
TYC3546-2229-1  28304681 4784  78 3.32 0.19 -0.58 0.10 2.50 0.40    1.75  0.13  9.9977 0.1316   -0.75  0.09   10.85  0.13  10.80  0.06 0.27  8.11 0.01 0.19 0.00 0.05 0.00 1.05e-02                                   -0.56 0.12 -0.47 0.11 -0.44 0.13 -0.40 0.05 -0.41 0.14 -0.59 0.09 -0.55 0.06 -0.47 0.13 -0.47 0.06 -0.41 0.09 -0.43 0.07 -0.37 0.09 -0.43 0.11 -0.55 0.10 -0.69 0.10 -0.32 0.10 -0.56 0.08 -0.59 0.13 -0.56 0.09 -0.55 0.05 -0.60 0.08  0.07 0.07 0
TYC3564-3039-1 299222354 4615  81 2.72 0.19 -0.48 0.10 1.73 0.25    5.73  0.44  9.8505 0.2313  -14.21  0.65   16.99  0.30   0.28  0.31 0.48  8.45 0.03 0.15 0.00 0.09 0.00 1.23e-02 -0.29  0.01  0.40 0.06  0.13 0.10 -0.21 0.10 -0.21 0.12 -0.17 0.11 -0.13 0.06 -0.22 0.12 -0.21 0.12 -0.21 0.11 -0.12 0.13 -0.21 0.08 -0.18 0.11 -0.21 0.10 -0.20 0.10 -0.20 0.12 -0.25 0.11 -0.40 0.10 -0.19 0.09 -0.25 0.08 -0.23 0.08 -0.28 0.13 -0.30 0.06 -0.32 0.12  0.09 0.04 0
  TYC3546-35-1  27186427 4949  50 2.69 0.22 -0.14 0.11 1.39 0.19   -2.17  0.13  9.0609 0.2433  -14.02  0.15    9.37  0.09  -6.91  0.09 0.27  8.11 0.01 0.15 0.00 0.10 0.00 8.60e-03 -0.25  0.01  0.32 0.06  0.09 0.10  0.12 0.06 -0.01 0.09 -0.02 0.06 -0.01 0.04 -0.03 0.07  0.01 0.08 -0.04 0.05 -0.01 0.10  0.01 0.08 -0.02 0.07  0.00 0.07  0.04 0.07  0.04 0.09  0.05 0.07 -0.08 0.08 -0.02 0.04 -0.01 0.07 -0.06 0.08  0.03 0.16 -0.03 0.09 -0.03 0.09  0.01 0.00 0
 TYC3569-608-1 351192586 4878  53 2.64 0.21 -0.19 0.10 1.16 0.24  -25.34  0.31                  15.23  0.32  -11.34  0.36  -2.29  0.17 0.29  7.26 0.02 0.09 0.00 0.10 0.00 6.30e-03 -0.25  0.01  0.04 0.06 -0.07 0.08 -0.11 0.07 -0.14 0.13 -0.12 0.14 -0.21 0.06 -0.24 0.09 -0.14 0.14 -0.15 0.11 -0.12 0.13 -0.18 0.11 -0.13 0.11 -0.14 0.11 -0.10 0.12 -0.11 0.12 -0.16 0.11 -0.31 0.12 -0.16 0.09 -0.17 0.11 -0.23 0.07 -0.17 0.18 -0.21 0.09 -0.25 0.10  0.04 0.01 0
TYC3546-1776-1 158661934 4691  53 2.51 0.21 -0.23 0.11 1.48 0.19  -51.79  0.17                  58.89  0.12  -25.18  0.16 -21.01  0.08 0.21  6.93 0.01 0.35 0.00 0.22 0.00 6.53e-01                                   -0.22 0.09 -0.10 0.12 -0.25 0.09 -0.15 0.05 -0.23 0.08 -0.23 0.12 -0.15 0.13 -0.20 0.13 -0.18 0.07 -0.23 0.08 -0.17 0.08 -0.20 0.09 -0.24 0.08 -0.15 0.09 -0.38 0.08 -0.23 0.07 -0.26 0.10 -0.27 0.07 -0.17 0.11 -0.23 0.06 -0.25 0.09  0.05 0.05 0
TYC3565-1442-1 417659715 4847  56 2.93 0.22 -0.36 0.11 1.12 0.23  -53.18  2.29                  35.64  0.57  -40.19  1.31  11.63  0.62 0.17  6.45 0.07 0.17 0.01 0.25 0.01 3.10e-01 -0.28  0.01 -0.04 0.10 -0.12 0.10 -0.36 0.07 -0.26 0.17 -0.39 0.08 -0.28 0.04 -0.29 0.08 -0.31 0.09 -0.26 0.12 -0.31 0.12 -0.33 0.08 -0.33 0.06 -0.36 0.08 -0.29 0.06 -0.34 0.06 -0.33 0.09 -0.50 0.07 -0.36 0.06 -0.37 0.06 -0.38 0.06 -0.30 0.08 -0.33 0.04 -0.41 0.10  0.03 0.04 0
TYC3564-3158-1 158324062 4807  47 2.57 0.21 -0.18 0.10 1.42 0.19  -85.34  0.17  9.6555 0.2953  121.11  0.47  -61.40  0.12  10.95  0.11 0.14  6.53 0.02 0.18 0.00 0.46 0.00 1.87e+05                                   -0.17 0.05 -0.09 0.10 -0.22 0.07 -0.12 0.04 -0.19 0.06 -0.19 0.10 -0.15 0.10 -0.18 0.12 -0.18 0.07 -0.21 0.08 -0.15 0.07 -0.17 0.07 -0.19 0.06 -0.14 0.08 -0.31 0.07 -0.18 0.08 -0.24 0.07 -0.26 0.08 -0.14 0.18 -0.21 0.07 -0.25 0.07  0.05 0.04 0
TYC3565-1015-1 398336549 4364  68 2.01 0.19 -0.51 0.11 1.70 0.21   -7.21  0.16  9.7720 0.2697   22.74  0.06    4.12  0.20  17.36  0.08 0.45  7.81 0.01 0.28 0.00 0.05 0.00 2.14e-02 -0.47  0.10  0.07 0.07 -0.15 0.05 -0.55 0.08 -0.43 0.14 -0.53 0.08 -0.39 0.06 -0.53 0.12 -0.52 0.10 -0.46 0.08 -0.46 0.13 -0.50 0.10 -0.53 0.11 -0.53 0.11 -0.50 0.09 -0.56 0.11 -0.51 0.10 -0.77 0.09 -0.47 0.08 -0.57 0.09 -0.60 0.06 -0.51 0.08 -0.54 0.06 -0.57 0.10  0.04 0.05 0
TYC3565-1526-1 303250085 4910  70 3.03 0.22 -0.22 0.11 2.42 0.29    1.30  0.21  9.7756 0.2353   -5.60  0.05   14.67  0.21  -6.82  0.05 0.24  8.31 0.02 0.14 0.00 0.08 0.00 1.07e-02 -0.09  0.04  0.42 0.07  0.20 0.05  0.06 0.12  0.20 0.17  0.08 0.14  0.11 0.10  0.11 0.17 -0.12 0.16  0.04 0.11  0.08 0.12 -0.03 0.15  0.07 0.14  0.10 0.13  0.11 0.08  0.04 0.12  0.05 0.15 -0.07 0.14  0.05 0.09 -0.08 0.11 -0.01 0.07  0.01 0.10 -0.02 0.09 -0.05 0.17  0.10 0.10 2
TYC3546-2334-1  27011422 4941  46 2.01 0.25 -0.02 0.12 1.90 0.22  -29.41  2.17                  22.52  0.55  -12.69  1.74  -5.52  0.64 0.45  7.17 0.11 0.18 0.01 0.11 0.01 8.80e-03 -0.28  0.02  0.31 0.08 -0.02 0.05  0.11 0.10  0.03 0.07 -0.06 0.07 -0.05 0.05 -0.09 0.10 -0.05 0.08  0.00 0.14 -0.05 0.17 -0.05 0.15 -0.04 0.07 -0.04 0.13  0.02 0.06  0.00 0.06 -0.01 0.10 -0.10 0.08 -0.11 0.06 -0.11 0.07 -0.13 0.09  0.03 0.18 -0.01 0.05 -0.08 0.16 -0.03 0.03 0
 TYC3547-765-1  28234204 4722  62 2.77 0.18 -0.18 0.09 1.57 0.20   -8.49  0.18  9.7591 0.2489   -6.32  0.08   -2.81  0.15  17.81  0.05 0.22  7.62 0.01 0.27 0.00 0.09 0.00 1.46e-02 -0.20  0.10  0.45 0.10  0.08 0.10 -0.13 0.12 -0.11 0.17 -0.13 0.13 -0.07 0.07 -0.12 0.16 -0.23 0.16 -0.20 0.12 -0.10 0.18 -0.15 0.08 -0.20 0.14 -0.19 0.10 -0.11 0.13 -0.19 0.12 -0.13 0.14 -0.28 0.13 -0.13 0.07 -0.20 0.10 -0.21 0.09 -0.24 0.09 -0.18 0.08 -0.22 0.10  0.02 0.06 0
 TYC3546-315-1 158985758 4515  78 2.39 0.23 -0.74 0.12 2.05 0.34    6.05  0.15  9.8118 0.2608   20.70  0.10   23.92  0.15  -2.53  0.11 0.41  8.60 0.01 0.17 0.00 0.09 0.00 2.90e-02 -0.55  0.10  0.07 0.08 -0.11 0.10 -0.67 0.11 -0.55 0.17 -0.62 0.11 -0.53 0.08 -0.61 0.13 -0.62 0.11 -0.60 0.10 -0.49 0.12 -0.63 0.13 -0.58 0.10 -0.58 0.12 -0.56 0.08 -0.58 0.10 -0.75 0.11 -0.88 0.11 -0.55 0.11 -0.69 0.09 -0.69 0.09 -0.68 0.12 -0.68 0.06 -0.76 0.15  0.08 0.05 0
 TYC4656-968-1  63070861 4692  81 3.06 0.20 -0.03 0.11 1.99 0.28  -11.55  0.12  9.8611 0.2109   -5.38  0.12   14.67  0.14  -5.86  0.11 0.29  8.50 0.01 0.20 0.00 0.08 0.00 1.03e-02  0.05  0.05  0.82 0.08  0.30 0.10  0.17 0.12  0.29 0.17  0.11 0.14  0.19 0.10  0.19 0.17 -0.03 0.16 -0.02 0.07  0.17 0.18  0.12 0.14  0.08 0.14  0.15 0.15  0.17 0.13  0.09 0.12  0.10 0.15  0.04 0.14  0.16 0.11  0.10 0.11  0.11 0.11  0.10 0.18  0.04 0.09  0.05 0.18  0.11 0.13 2
 TYC3570-409-1 158321217 4503  67 2.29 0.20 -0.24 0.11 1.41 0.20   -0.75  0.13  9.7016 0.3096   14.86  0.03    8.80  0.18  22.95  0.08 0.25  8.04 0.01 0.35 0.00 0.01 0.00 4.70e-02 -0.37  0.03  0.14 0.09 -0.05 0.05 -0.26 0.10 -0.15 0.17 -0.24 0.13 -0.14 0.07 -0.20 0.12 -0.29 0.15 -0.13 0.11 -0.19 0.12 -0.19 0.09 -0.23 0.14 -0.22 0.14 -0.23 0.10 -0.25 0.10 -0.21 0.12 -0.39 0.09 -0.21 0.07 -0.27 0.08 -0.31 0.08 -0.25 0.11 -0.23 0.06 -0.25 0.13  0.04 0.04 0
TYC3560-3167-1 267988314 4358  95 2.61 0.20 -0.36 0.12 1.72 0.32   -7.49  0.16  9.8772 0.2237    0.48  0.06   10.25  0.20 -24.64  0.14 0.28  8.13 0.01 0.42 0.00 0.05 0.00 5.80e-02                                   -0.40 0.12 -0.30 0.14 -0.29 0.11 -0.24 0.10 -0.27 0.12 -0.35 0.14 -0.24 0.13 -0.23 0.14 -0.25 0.12 -0.32 0.12 -0.37 0.14 -0.26 0.12 -0.39 0.12 -0.32 0.13 -0.52 0.12 -0.23 0.11 -0.32 0.10 -0.34 0.06 -0.35 0.18 -0.41 0.07 -0.34 0.17  0.11 0.05 0
TYC3565-1231-1  63071580 4843  48 2.43 0.23 -0.31 0.11 1.28 0.20    6.62  0.15  9.7138 0.2494   10.48  0.03   17.90  0.12  12.56  0.02 0.24  8.41 0.01 0.20 0.00 0.05 0.00 2.19e-02 -0.38  0.01 -0.16 0.07 -0.10 0.10 -0.33 0.09 -0.29 0.13 -0.35 0.11 -0.27 0.05 -0.33 0.09 -0.30 0.07 -0.28 0.09 -0.32 0.14 -0.33 0.12 -0.39 0.07 -0.31 0.08 -0.32 0.06 -0.35 0.08 -0.36 0.09 -0.54 0.08 -0.38 0.04 -0.41 0.07 -0.44 0.06 -0.37 0.11 -0.34 0.05 -0.38 0.11  0.02 0.03 0
TYC3546-2335-1 159513701 6274  77 3.76 0.22 -0.23 0.08 1.69 0.39  -43.89  0.20                  72.61  0.05  -24.85  0.18  19.58  0.06 0.04  7.05 0.01 0.30 0.00 0.24 0.00 1.77e+00                                   -0.25 0.05 -0.28 0.09 -0.40 0.06 -0.37 0.03 -0.41 0.06 -0.20 0.06 -0.17 0.12 -0.28 0.18 -0.28 0.08 -0.26 0.06 -0.22 0.07 -0.21 0.06 -0.27 0.12 -0.27 0.07 -0.45 0.06 -0.26 0.05 -0.28 0.05 -0.22 0.07 -0.16 0.13 -0.33 0.08 -0.35 0.08  0.05 0.06 0
TYC3547-2434-1  28229567 4699  53 2.40 0.21 -0.16 0.11 1.22 0.19   -1.06  0.15  9.8048 0.2073   43.72  0.18    9.21  0.14  38.88  0.21 0.24  8.14 0.01 0.73 0.01 0.10 0.00 5.06e+00 -0.45  0.01  0.13 0.08 -0.10 0.10 -0.15 0.08 -0.03 0.11 -0.19 0.06 -0.09 0.06 -0.14 0.10 -0.15 0.13 -0.07 0.05 -0.16 0.13 -0.16 0.15 -0.20 0.09 -0.17 0.10 -0.15 0.08 -0.17 0.06 -0.15 0.10 -0.32 0.08 -0.21 0.06 -0.20 0.07 -0.23 0.10 -0.15 0.09 -0.14 0.09 -0.20 0.13  0.02 0.07 0
TYC3541-3242-1 272841269 4135  80 1.47 0.22 -0.80 0.12 2.01 0.28   20.80  0.24  9.7469 0.2694   47.27  0.41   38.62  0.18  22.35  0.11 0.66  9.39 0.02 0.52 0.00 0.21 0.00 4.72e+00 -0.49  0.04 -0.34 0.08 -0.14 0.06 -0.78 0.10 -0.53 0.11 -0.66 0.08 -0.63 0.08 -0.67 0.16 -0.68 0.13 -0.64 0.07 -0.57 0.16 -0.60 0.10 -0.54 0.14 -0.61 0.15 -0.72 0.13 -0.83 0.12 -0.97 0.12 -1.05 0.08 -0.62 0.08 -0.79 0.07 -0.74 0.04 -0.61 0.09 -0.78 0.06 -0.82 0.14  0.17 0.05 1
TYC3566-1364-1 271660215 4427  75 2.22 0.21 -0.11 0.12 1.51 0.23  -27.37  0.68  9.6361 0.3317    9.72  0.12   -8.06  0.86 -32.04  0.28 0.54  7.43 0.06 0.56 0.01 0.07 0.00 2.00e-01 -0.30  0.01  0.60 0.10  0.05 0.05 -0.11 0.11 -0.04 0.11  0.01 0.13 -0.06 0.08 -0.08 0.13 -0.07 0.10  0.02 0.07 -0.01 0.12  0.03 0.12 -0.05 0.10 -0.07 0.12  0.02 0.10 -0.09 0.12  0.03 0.11 -0.13 0.12 -0.06 0.09 -0.01 0.10 -0.08 0.11 -0.10 0.10 -0.06 0.07 -0.02 0.14  0.01 0.01 0
 TYC3547-416-1 271878788 4870  60 2.81 0.24  0.06 0.12 1.23 0.24  -25.22  0.14                  43.35  0.09   -7.11  0.11   3.86  0.04 0.24  7.42 0.01 0.10 0.00 0.12 0.00 1.82e-02 -0.28  0.03  0.33 0.09 -0.14 0.05  0.19 0.12  0.00 0.15  0.10 0.11  0.08 0.05  0.03 0.07  0.13 0.13  0.07 0.10  0.11 0.11  0.11 0.07  0.09 0.14  0.09 0.10  0.16 0.09  0.14 0.12  0.14 0.11  0.04 0.14  0.03 0.06  0.09 0.08  0.06 0.09  0.00 0.08  0.04 0.09  0.04 0.08  0.01 0.05 0
 TYC3543-972-1  63289148 5210  46 2.83 0.23 -0.06 0.10 1.53 0.21  -28.87  0.15  8.9164 0.1300  -15.92  0.30  -19.79  0.13  -8.97  0.09 0.40  7.06 0.01 0.19 0.00 0.16 0.00 1.30e-02 -0.31  0.02  0.41 0.08  0.08 0.05  0.06 0.09 -0.12 0.13 -0.10 0.07 -0.13 0.04 -0.17 0.07 -0.03 0.08 -0.06 0.13 -0.07 0.16 -0.03 0.12 -0.06 0.06 -0.07 0.10  0.00 0.05 -0.02 0.04 -0.05 0.09 -0.11 0.08 -0.11 0.05 -0.09 0.05 -0.11 0.08 -0.05 0.18 -0.09 0.05 -0.09 0.13 -0.02 0.03 0
 TYC3561-560-1 270618553 4404 102 2.52 0.22 -0.38 0.13 2.06 0.33   -9.30  0.16  9.8169 0.2593    5.34  0.08    4.75  0.15  -7.17  0.10 0.86  7.82 0.01 0.22 0.00 0.03 0.00 6.40e-03 -0.32  0.03  0.51 0.05  0.10 0.03 -0.34 0.12 -0.30 0.17 -0.24 0.11 -0.13 0.10 -0.23 0.17 -0.35 0.16 -0.32 0.09 -0.17 0.16 -0.18 0.15 -0.27 0.14 -0.24 0.15 -0.20 0.13 -0.31 0.12 -0.21 0.15 -0.46 0.12 -0.19 0.11 -0.26 0.11 -0.29 0.09 -0.33 0.18 -0.33 0.09 -0.20 0.18  0.05 0.08 0
 TYC3561-594-1 258463211 4752 175 3.37 0.28 -0.60 0.15 2.29 0.40   -7.42  0.30  9.8813 0.2102   30.25  0.09    2.61  0.24  31.78  0.10 0.51  7.78 0.02 0.55 0.00 0.08 0.00 3.36e-01                                   -0.48 0.12 -0.35 0.17 -0.39 0.14 -0.49 0.07 -0.53 0.14 -0.44 0.16 -0.41 0.12 -0.38 0.18 -0.38 0.12 -0.36 0.14 -0.30 0.13 -0.27 0.13 -0.39 0.12 -0.55 0.15 -0.62 0.14 -0.35 0.11 -0.39 0.11 -0.38 0.12 -0.42 0.09 -0.52 0.09 -0.51 0.14  0.10 0.05 0
TYC3561-1329-1 269596616 4969  47 2.29 0.25 -0.26 0.12 1.83 0.21   -7.85  0.16  9.5700 0.3137   18.32  0.04    5.67  0.14   5.67  0.04 0.46  7.83 0.01 0.14 0.00 0.04 0.00 7.60e-03 -0.37  0.02  0.23 0.04 -0.16 0.08 -0.10 0.04 -0.15 0.08 -0.25 0.06 -0.24 0.04 -0.27 0.08 -0.17 0.08 -0.13 0.13 -0.24 0.18 -0.24 0.11 -0.21 0.07 -0.19 0.08 -0.18 0.06 -0.18 0.06 -0.18 0.08 -0.37 0.08 -0.25 0.05 -0.27 0.07 -0.28 0.08 -0.16 0.18 -0.26 0.06 -0.28 0.12  0.06 0.04 0
 TYC3556-204-1 366514723 4685  47 2.08 0.22 -0.62 0.11 1.52 0.18    3.11  0.15  9.6544 0.3395   50.44  0.22   23.62  0.15   5.04  0.06 0.34  8.68 0.01 0.13 0.00 0.15 0.00 1.27e-01 -0.64  0.01 -0.31 0.04 -0.23 0.08 -0.41 0.05 -0.41 0.08 -0.54 0.10 -0.52 0.04 -0.60 0.08 -0.34 0.05 -0.42 0.11 -0.49 0.08 -0.48 0.07 -0.46 0.06 -0.40 0.06 -0.48 0.05 -0.50 0.04 -0.53 0.07 -0.73 0.08 -0.49 0.04 -0.52 0.04 -0.52 0.07 -0.33 0.13 -0.54 0.03 -0.56 0.08  0.07 0.05 0
TYC3556-1708-1 256662147 4771  46 2.57 0.19 -0.18 0.09 1.23 0.17  -19.25  0.14                   5.23  0.03   -8.46  0.09   4.50  0.02 0.27  7.35 0.01 0.10 0.00 0.09 0.00 5.40e-03 -0.26  0.01  0.19 0.10  0.06 0.05 -0.11 0.12 -0.24 0.13 -0.18 0.09 -0.15 0.06 -0.21 0.08 -0.10 0.12 -0.11 0.05 -0.14 0.15 -0.11 0.11 -0.16 0.11 -0.12 0.09 -0.09 0.09 -0.13 0.10 -0.12 0.10 -0.26 0.11 -0.17 0.08 -0.16 0.10 -0.18 0.10 -0.12 0.11 -0.17 0.09 -0.18 0.09 -0.01 0.06 0
 TYC4446-872-1 366560229 4315  67 2.17 0.19 -0.22 0.12 1.58 0.24  -37.99  0.13  9.7845 0.2683  -35.48  0.14  -14.14  0.15  -7.32  0.05 0.26  7.49 0.01 0.16 0.00 0.20 0.00 1.70e-02 -0.23  0.01  0.30 0.05  0.02 0.05 -0.08 0.09 -0.07 0.11 -0.14 0.07 -0.07 0.10 -0.12 0.17 -0.12 0.11 -0.18 0.08 -0.14 0.11 -0.12 0.13 -0.16 0.09 -0.21 0.14 -0.15 0.08 -0.18 0.06 -0.06 0.11 -0.28 0.10 -0.14 0.11 -0.13 0.11 -0.18 0.11 -0.08 0.13 -0.20 0.08 -0.16 0.18  0.07 0.05 0
 TYC4240-471-1 402897480 4134  94 1.16 0.20 -0.89 0.11 2.08 0.30  -36.47  0.31  9.7312 0.2663    0.98  0.18  -17.63  0.32 -15.92  0.42 0.20  7.15 0.02 0.26 0.01 0.14 0.00 1.76e-02                                   -0.61 0.12 -0.50 0.10 -0.56 0.07 -0.60 0.09 -0.68 0.17 -0.57 0.14 -0.58 0.10 -0.59 0.18 -0.64 0.10 -0.57 0.14 -0.56 0.12 -0.67 0.13 -0.74 0.11 -0.79 0.12 -1.09 0.13 -0.62 0.08 -0.79 0.07 -0.68 0.13 -0.58 0.14 -0.83 0.06 -0.87 0.17  0.25 0.04 1
 TYC4454-309-1 349977461 4748 160 2.99 0.31 -0.75 0.16 2.62 0.40  -30.42  0.19  9.7936 0.2648  -17.50  0.17  -17.07  0.22  16.14  0.13 0.39  7.33 0.01 0.30 0.00 0.15 0.00 2.15e-02                                   -0.50 0.12 -0.26 0.16 -0.24 0.14 -0.33 0.09 -0.42 0.10 -0.41 0.16 -0.47 0.08 -0.27 0.18 -0.41 0.15 -0.25 0.14 -0.30 0.15 -0.35 0.13 -0.40 0.12 -0.55 0.15 -0.67 0.14 -0.29 0.11 -0.42 0.11 -0.31 0.13 -0.44 0.15 -0.58 0.09 -0.59 0.18  0.18 0.08 1
TYC4458-1085-1 403585118 5025  51 2.89 0.24 -0.17 0.12 1.34 0.21   15.98  2.69  9.0208 0.1714   37.09  1.09   20.60  2.27  13.31  0.79 0.16  8.62 0.20 0.22 0.02 0.09 0.01 7.15e-02 -0.27  0.01  0.18 0.04 -0.05 0.05  0.07 0.05 -0.01 0.10 -0.06 0.07 -0.10 0.04 -0.12 0.06 -0.01 0.10  0.02 0.14  0.00 0.11 -0.05 0.10 -0.05 0.06 -0.02 0.08  0.02 0.06  0.00 0.07  0.02 0.08 -0.13 0.09 -0.09 0.06 -0.06 0.07 -0.09 0.07  0.01 0.18 -0.05 0.09 -0.08 0.11  0.00 0.02 0
 TYC4240-565-1 236901679 5009  50 2.91 0.24 -0.19 0.11 1.34 0.20    5.40  0.70  9.0290 0.1702   10.56  0.15   12.57  0.58  23.99  0.32 0.26  8.28 0.05 0.39 0.01 0.03 0.00 6.44e-02 -0.29  0.01  0.14 0.06  0.04 0.03  0.01 0.05 -0.06 0.11 -0.12 0.09 -0.14 0.04 -0.19 0.09 -0.05 0.07 -0.12 0.05 -0.09 0.10 -0.10 0.10 -0.10 0.06 -0.07 0.08 -0.06 0.05 -0.07 0.04 -0.04 0.07 -0.20 0.10 -0.15 0.06 -0.12 0.05 -0.15 0.06 -0.02 0.16 -0.13 0.04 -0.14 0.09  0.02 0.02 0
 TYC4240-150-1 256624190 5053  55 2.98 0.27 -0.25 0.13 1.37 0.25    6.06  0.14  9.0518 0.1795   28.58  0.04   20.94  0.11  -7.69  0.03 0.12  8.58 0.01 0.14 0.00 0.07 0.00 3.32e-02 -0.26  0.01  0.12 0.02 -0.06 0.10 -0.05 0.07 -0.13 0.11 -0.15 0.10 -0.18 0.05 -0.23 0.09 -0.09 0.08 -0.07 0.13 -0.12 0.15 -0.14 0.10 -0.12 0.08 -0.09 0.10 -0.08 0.06 -0.10 0.05 -0.08 0.09 -0.26 0.11 -0.15 0.06 -0.16 0.06 -0.20 0.09 -0.10 0.18 -0.17 0.06 -0.18 0.11  0.03 0.03 0
TYC4454-1367-1 256865279 4691 198 2.78 0.38 -0.85 0.19 2.58 0.40  -25.20  0.13                  30.24  0.20   -8.49  0.12 -25.71  0.25 0.30  7.51 0.01 0.45 0.01 0.10 0.00 9.60e-02                                   -0.54 0.12 -0.38 0.17 -0.31 0.14 -0.55 0.10 -0.58 0.15 -0.43 0.16 -0.50 0.13 -0.37 0.18 -0.46 0.15 -0.36 0.14 -0.41 0.15 -0.45 0.13 -0.52 0.12 -0.64 0.15 -0.76 0.14 -0.34 0.11 -0.53 0.11 -0.35 0.13 -0.49 0.18 -0.66 0.09 -0.71 0.18  0.20 0.05 1
 TYC4244-602-1 256623973 4594  49 2.44 0.18 -0.47 0.10 1.49 0.17  -51.01  0.17  9.8394 0.2482  -84.18  0.26  -24.79  0.09   4.67  0.04 0.26  7.74 0.01 0.15 0.00 0.35 0.00 1.68e+00                                   -0.24 0.07 -0.23 0.12 -0.30 0.12 -0.37 0.07 -0.41 0.12 -0.19 0.11 -0.29 0.11 -0.28 0.10 -0.34 0.12 -0.24 0.08 -0.26 0.11 -0.26 0.07 -0.32 0.07 -0.36 0.10 -0.50 0.09 -0.32 0.07 -0.35 0.08 -0.32 0.07 -0.23 0.18 -0.37 0.06 -0.44 0.14  0.08 0.04 0
TYC4245-1794-1 422354388 5865  65 4.37 0.27 -0.28 0.10 1.15 0.40   -4.33  0.18                  51.57  0.04    6.95  0.14 -14.36  0.04 0.02  8.04 0.01 0.23 0.00 0.10 0.00 7.30e-02 -0.19  0.02            -0.15 0.10 -0.07 0.05 -0.08 0.10 -0.18 0.05 -0.19 0.02 -0.21 0.06 -0.04 0.08 -0.12 0.05 -0.06 0.08 -0.10 0.06 -0.07 0.10 -0.04 0.05 -0.07 0.04 -0.09 0.04 -0.05 0.06 -0.16 0.06 -0.10 0.06 -0.11 0.05 -0.13 0.04  0.01 0.08 -0.12 0.04 -0.14 0.06 -0.01 0.03 0
TYC4236-2234-1 364122121 4468 153 2.46 0.27 -0.84 0.14 2.23 0.40   -8.83  0.17  9.7835 0.2760   -7.07  0.14    0.43  0.21  21.57  0.22 0.49  7.87 0.01 0.38 0.00 0.06 0.00 2.57e-02                                   -0.55 0.12 -0.51 0.17 -0.46 0.14 -0.57 0.10 -0.62 0.17 -0.47 0.16 -0.46 0.12 -0.58 0.18 -0.58 0.12 -0.48 0.14 -0.46 0.12 -0.45 0.13 -0.54 0.12 -0.66 0.15 -0.79 0.14 -0.41 0.09 -0.52 0.08 -0.53 0.11 -0.53 0.16 -0.65 0.08 -0.64 0.18  0.14 0.05 0
 TYC4236-133-1 258631478 4425  70 2.15 0.20 -0.29 0.12 1.61 0.23    0.63  0.14  9.7203 0.3021   21.01  0.07   21.58  0.15 -26.43  0.16 0.39  8.70 0.02 0.51 0.00 0.08 0.00 2.66e-01 -0.32  0.01  0.20 0.05 -0.05 0.05 -0.04 0.12 -0.08 0.13 -0.13 0.11 -0.10 0.10 -0.15 0.17 -0.09 0.16 -0.07 0.15 -0.11 0.11 -0.11 0.15 -0.14 0.12 -0.13 0.13 -0.12 0.09 -0.11 0.11 -0.07 0.13 -0.29 0.13 -0.15 0.11 -0.15 0.11 -0.16 0.11 -0.06 0.18 -0.18 0.09 -0.17 0.18  0.06 0.03 0
TYC4236-2289-1 236936072 4900  51 2.83 0.21 -0.14 0.11 1.43 0.19    0.13  0.14  9.1524 0.2478   11.67  0.02   17.68  0.14 -11.46  0.04 0.24  8.45 0.01 0.21 0.00 0.05 0.00 1.99e-02 -0.26  0.01  0.20 0.06 -0.07 0.07  0.09 0.04  0.02 0.09  0.00 0.10 -0.05 0.04 -0.05 0.11  0.02 0.10  0.02 0.13  0.01 0.09 -0.06 0.09 -0.01 0.06 -0.02 0.08  0.03 0.05  0.03 0.06  0.02 0.08 -0.08 0.07 -0.04 0.06 -0.03 0.07 -0.06 0.06 -0.01 0.06 -0.08 0.09 -0.09 0.09  0.06 0.02 0
 TYC4240-620-1 256623181 4978  49 3.38 0.22 -0.73 0.10 1.22 0.29  -67.78  0.50  9.9692 0.1597    7.67  0.07  -59.08  0.49   8.98  0.17 0.08  6.03 0.02 0.13 0.00 0.33 0.00 4.32e+00                                   -0.55 0.09 -0.39 0.17 -0.48 0.07 -0.49 0.08 -0.49 0.10 -0.33 0.15 -0.49 0.11 -0.47 0.10 -0.43 0.15 -0.46 0.08 -0.40 0.15 -0.52 0.05 -0.59 0.05 -0.56 0.11 -0.87 0.12 -0.44 0.09 -0.59 0.08 -0.52 0.07 -0.30 0.18 -0.64 0.06 -0.65 0.18  0.20 0.04 1
TYC4447-1431-1 256801656 5177  54 2.89 0.27 -0.11 0.12 1.52 0.23    1.15  0.15  8.9492 0.1451   19.75  0.07   14.88  0.16  -3.15  0.07 0.26  8.35 0.01 0.12 0.00 0.04 0.00 1.22e-02 -0.19  0.05  0.18 0.07 -0.05 0.05  0.11 0.05 -0.02 0.10 -0.03 0.10 -0.07 0.04 -0.08 0.08 -0.02 0.07 -0.05 0.05 -0.02 0.09 -0.04 0.12 -0.06 0.06 -0.01 0.09  0.01 0.05  0.00 0.04  0.02 0.07 -0.10 0.08 -0.08 0.05 -0.05 0.05 -0.08 0.10  0.02 0.17 -0.07 0.04 -0.06 0.12  0.02 0.01 0
TYC4447-1248-1 423927136 5168  53 2.85 0.26 -0.16 0.11 1.01 0.25    6.77  0.14  9.0232 0.1729   15.99  0.05   20.74  0.13  -0.15  0.08 0.19  8.60 0.01 0.09 0.00 0.06 0.00 1.80e-02 -0.38  0.03  0.14 0.07 -0.20 0.07  0.21 0.06  0.06 0.09  0.04 0.09  0.00 0.03 -0.01 0.07  0.13 0.08  0.14 0.06  0.10 0.09  0.06 0.09  0.10 0.06  0.10 0.08  0.14 0.05  0.12 0.05  0.09 0.07  0.06 0.07  0.00 0.05  0.08 0.05  0.00 0.06  0.13 0.12  0.08 0.05  0.03 0.10 -0.03 0.04 0
 TYC4455-936-1 420265049 4285  74 1.88 0.21 -0.16 0.12 1.77 0.27  -48.72  0.13  9.6988 0.3051  -23.63  0.13  -22.43  0.15 -17.94  0.06 0.23  7.16 0.01 0.31 0.00 0.20 0.00 4.61e-02                                   -0.12 0.09 -0.14 0.09 -0.19 0.09 -0.15 0.10 -0.19 0.17 -0.16 0.11 -0.17 0.11 -0.17 0.13 -0.21 0.11 -0.21 0.10 -0.18 0.15 -0.19 0.07 -0.21 0.09 -0.18 0.12 -0.37 0.09 -0.22 0.09 -0.28 0.09 -0.27 0.11 -0.19 0.16 -0.24 0.08 -0.28 0.18  0.06 0.02 0
  TYC4245-76-1 236983038 5006  47 2.79 0.22 -0.15 0.10 1.36 0.18   -9.98  0.14  9.0172 0.1859   43.82  0.18   -5.23  0.13   8.90  0.04 0.30  7.59 0.01 0.17 0.00 0.12 0.00 2.29e-02 -0.22  0.01  0.16 0.03 -0.06 0.05  0.06 0.06 -0.02 0.08 -0.06 0.10 -0.08 0.04 -0.09 0.10 -0.03 0.09 -0.08 0.04 -0.02 0.09 -0.06 0.09 -0.07 0.06 -0.02 0.08 -0.01 0.04 -0.01 0.06  0.06 0.07 -0.14 0.08 -0.07 0.06 -0.08 0.06 -0.12 0.08  0.00 0.18 -0.08 0.07 -0.06 0.09  0.02 0.02 0
TYC4241-1703-1 237300455 4370 121 2.14 0.18 -0.64 0.10 2.19 0.29   -3.57  0.18  9.7892 0.2699   -1.89  0.12   17.02  0.24 -15.52  0.26 0.61  8.59 0.02 0.34 0.01 0.06 0.00 2.53e-02 -0.45  0.10  0.02 0.06  0.02 0.06 -0.38 0.12 -0.44 0.10 -0.44 0.08 -0.46 0.07 -0.53 0.13 -0.35 0.14 -0.42 0.07 -0.49 0.18 -0.49 0.10 -0.52 0.14 -0.47 0.12 -0.44 0.13 -0.44 0.12 -0.56 0.12 -0.71 0.13 -0.40 0.11 -0.50 0.09 -0.53 0.12 -0.47 0.11 -0.59 0.07 -0.62 0.11  0.12 0.05 0
TYC4232-1913-1 387237649 4741  58 2.56 0.24 -0.22 0.12 1.39 0.22  -17.27  0.14  9.7037 0.2532  -43.79  0.23    6.77  0.11 -21.80  0.12 0.26  8.38 0.01 0.41 0.00 0.20 0.00 1.14e-01 -0.33  0.01 -0.03 0.03 -0.02 0.05 -0.09 0.07 -0.10 0.09 -0.12 0.11 -0.11 0.06 -0.15 0.12 -0.10 0.14 -0.22 0.05 -0.14 0.13 -0.14 0.08 -0.14 0.12 -0.08 0.07 -0.12 0.11 -0.13 0.08 -0.10 0.10 -0.29 0.11 -0.16 0.07 -0.16 0.08 -0.17 0.08 -0.05 0.18 -0.19 0.09 -0.17 0.09  0.05 0.03 0
TYC4236-2503-1 236982418 4546  55 2.92 0.16 -0.16 0.09 1.45 0.23    4.46  0.14  9.9495 0.1681   42.87  0.17   18.73  0.12  -9.82  0.11 0.05  8.50 0.01 0.16 0.00 0.10 0.00 6.16e-02 -0.01  0.02  0.31 0.09  0.15 0.05  0.15 0.08  0.10 0.08  0.14 0.12  0.07 0.07  0.00 0.14  0.02 0.09 -0.04 0.05  0.07 0.11  0.07 0.08  0.04 0.07 -0.01 0.10  0.10 0.08  0.05 0.06  0.10 0.09 -0.05 0.08  0.07 0.07  0.02 0.06  0.06 0.07  0.07 0.08 -0.04 0.04 -0.01 0.13  0.06 0.05 0
TYC4451-1580-1 387290183 4266  69 2.49 0.16 -0.16 0.10 1.61 0.26  -37.83  0.15  9.9089 0.1939  -14.25  0.08  -19.57  0.12  -1.38  0.03 0.27  7.18 0.01 0.11 0.00 0.17 0.00 9.40e-03                                    0.10 0.12  0.20 0.11  0.04 0.10  0.14 0.10  0.14 0.12 -0.06 0.14 -0.02 0.05  0.05 0.13  0.08 0.11  0.03 0.11  0.07 0.12  0.07 0.09 -0.05 0.12  0.10 0.11 -0.06 0.07  0.09 0.11  0.07 0.09  0.11 0.09  0.05 0.14 -0.06 0.07  0.03 0.17  0.15 0.10 2
 TYC4585-392-1 236871353 4422  83 2.19 0.18 -0.32 0.10 1.90 0.25    7.60  0.65                  13.27  0.20   16.40  0.68  16.40  0.28 0.40  8.53 0.06 0.32 0.01 0.05 0.00 2.99e-02 -0.19  0.01  0.13 0.08  0.04 0.05 -0.19 0.11 -0.18 0.17 -0.19 0.14 -0.22 0.10 -0.27 0.17 -0.20 0.16 -0.16 0.14 -0.15 0.15 -0.18 0.12 -0.18 0.14 -0.21 0.13 -0.14 0.13 -0.19 0.12 -0.21 0.15 -0.37 0.11 -0.20 0.09 -0.23 0.11 -0.26 0.06 -0.32 0.12 -0.28 0.09 -0.28 0.16  0.06 0.01 0
TYC4241-1593-1 236982345 4239  81 2.55 0.16 -0.29 0.10 1.72 0.29  -14.23  0.16                  -4.14  0.07   -3.89  0.13  19.73  0.10 0.33  7.68 0.01 0.32 0.00 0.08 0.00 1.87e-02 -0.09  0.06  0.57 0.13  0.19 0.05 -0.03 0.12  0.05 0.09 -0.05 0.08  0.03 0.07  0.03 0.16 -0.14 0.10 -0.13 0.05 -0.06 0.13 -0.06 0.04 -0.10 0.11 -0.03 0.09 -0.06 0.10 -0.17 0.12 -0.10 0.10 -0.24 0.09 -0.07 0.08 -0.10 0.06 -0.05 0.07 -0.09 0.18 -0.21 0.04 -0.10 0.12  0.17 0.08 1
TYC4451-1920-1 352408717 4968  40 2.68 0.19 -0.52 0.09 1.49 0.18  -32.02  0.31  9.6233 0.2781  -27.08  1.22   12.59  1.12 -74.20  2.57 0.20  8.95 0.19 2.08 0.13 0.17 0.01 4.08e+06 -0.43  0.02 -0.24 0.04 -0.06 0.05 -0.35 0.08 -0.17 0.15 -0.29 0.06 -0.30 0.05 -0.31 0.08 -0.26 0.11 -0.29 0.14 -0.32 0.15 -0.32 0.15 -0.26 0.07 -0.31 0.11 -0.36 0.04 -0.40 0.04 -0.38 0.09 -0.60 0.09 -0.35 0.06 -0.42 0.06 -0.37 0.07 -0.22 0.18 -0.44 0.04 -0.47 0.16  0.17 0.06 1
TYC4241-1840-1 235996282 4749  59 2.73 0.21  0.05 0.11 1.35 0.22  -12.77  1.03                   1.73  0.12    4.47  0.57  -9.27  0.22 0.22  7.93 0.03 0.16 0.00 0.05 0.00 7.10e-03 -0.17  0.01  0.28 0.05 -0.02 0.05  0.11 0.11  0.16 0.10  0.04 0.08  0.13 0.08  0.11 0.16 -0.01 0.14  0.07 0.08  0.04 0.18  0.07 0.09  0.00 0.14  0.02 0.13  0.07 0.13  0.06 0.10  0.10 0.12 -0.05 0.12  0.00 0.09  0.01 0.09 -0.04 0.10  0.05 0.10  0.03 0.09  0.04 0.14  0.04 0.07 0
 TYC4451-448-1 236866702 4111  56 1.51 0.18 -0.62 0.10 1.57 0.16   20.59  1.50  9.7727 0.2638   73.58  1.67   21.86  1.57  -5.59  0.54 0.42  8.98 0.17 0.22 0.01 0.22 0.01 7.63e-01 -0.48  0.10 -0.15 0.03 -0.18 0.05 -0.53 0.10 -0.30 0.13 -0.38 0.14 -0.43 0.08 -0.44 0.14 -0.38 0.16 -0.38 0.13 -0.44 0.13 -0.39 0.07 -0.35 0.14 -0.40 0.12 -0.51 0.13 -0.58 0.12 -0.54 0.13 -0.78 0.08 -0.45 0.06 -0.54 0.08 -0.47 0.13 -0.33 0.18 -0.57 0.09 -0.54 0.13  0.18 0.06 1
TYC4236-2502-1 236981780 6172  81 3.57 0.24 -0.05 0.09 2.03 0.38  -14.63  0.24  9.4666 0.1515   40.38  0.10    0.31  0.22 -15.50  0.09 0.05  7.74 0.01 0.24 0.00 0.08 0.00 3.38e-02                                    0.08 0.05  0.05 0.11 -0.09 0.06 -0.09 0.04 -0.06 0.07 -0.03 0.08 -0.07 0.02  0.00 0.18 -0.09 0.11 -0.09 0.08 -0.06 0.08 -0.01 0.05 -0.06 0.06  0.00 0.08 -0.13 0.10 -0.07 0.10 -0.06 0.06  0.00 0.08  0.06 0.13 -0.09 0.06 -0.11 0.06  0.04 0.05 0
TYC4241-1638-1 333870949 4126  84 1.60 0.19 -0.68 0.11 2.04 0.26   26.35  0.16  9.7721 0.2648   33.63  0.33   33.63  0.13  18.09  0.14 0.27  9.27 0.02 0.33 0.00 0.15 0.00 5.32e-01 -0.54  0.02 -0.04 0.06 -0.13 0.05 -0.46 0.10 -0.36 0.08 -0.41 0.08 -0.49 0.08 -0.50 0.11 -0.42 0.11 -0.40 0.10 -0.39 0.15 -0.39 0.05 -0.44 0.13 -0.48 0.10 -0.50 0.12 -0.55 0.09 -0.60 0.10 -0.79 0.10 -0.43 0.07 -0.56 0.05 -0.50 0.08 -0.38 0.07 -0.61 0.06 -0.58 0.14  0.17 0.04 1
TYC4241-1674-1 352691883 4665  51 2.59 0.18 -0.35 0.09 1.33 0.17  -19.15  0.23                  18.33  0.04   -9.56  0.17   9.80  0.05 0.31  7.40 0.01 0.17 0.00 0.09 0.00 8.90e-03 -0.32  0.05 -0.05 0.05 -0.05 0.10 -0.27 0.08 -0.38 0.14 -0.27 0.11 -0.37 0.05 -0.25 0.09 -0.25 0.09 -0.25 0.14 -0.25 0.11 -0.26 0.12 -0.27 0.07 -0.25 0.08 -0.23 0.07 -0.27 0.08 -0.26 0.10 -0.44 0.07 -0.25 0.05 -0.30 0.06 -0.33 0.06 -0.24 0.09 -0.30 0.05 -0.28 0.11 -0.01 0.06 0
 TYC4455-441-1 233311655 4597  54 2.71 0.18 -0.18 0.10 1.36 0.20    6.57  0.13                   2.51  0.04   19.85  0.11  13.65  0.04 0.16  8.60 0.01 0.22 0.00 0.08 0.00 2.70e-02 -0.12  0.01  0.26 0.04  0.05 0.08  0.00 0.05  0.00 0.10 -0.05 0.10 -0.07 0.06 -0.06 0.13 -0.06 0.09 -0.14 0.07 -0.07 0.10 -0.09 0.11 -0.09 0.08 -0.09 0.10 -0.05 0.08 -0.07 0.07 -0.02 0.09 -0.18 0.07 -0.08 0.06 -0.09 0.08 -0.10 0.07 -0.01 0.08 -0.14 0.05 -0.13 0.11  0.07 0.04 0
TYC4589-1718-1 387412503 4721  56 2.67 0.23 -0.51 0.12 0.99 0.23  -23.94  0.82  9.7642 0.2641  -16.98  0.25    0.52  0.60  -4.63  0.27 0.27  7.93 0.03 0.15 0.00 0.11 0.00 6.20e-03 -0.42  0.01 -0.32 0.07 -0.19 0.05 -0.48 0.08 -0.54 0.13 -0.54 0.08 -0.46 0.06 -0.54 0.10 -0.41 0.15 -0.47 0.04 -0.47 0.11 -0.44 0.14 -0.48 0.11 -0.39 0.11 -0.47 0.09 -0.47 0.08 -0.42 0.10 -0.72 0.10 -0.47 0.06 -0.52 0.11 -0.57 0.10 -0.36 0.12 -0.51 0.06 -0.49 0.15  0.01 0.05 0
TYC4237-2040-1 236882599 4341  87 2.30 0.18 -0.61 0.10 2.17 0.27   16.63  0.13  9.8646 0.2284   54.19  0.42   23.70  0.12   7.84  0.09 0.40  8.85 0.02 0.19 0.00 0.17 0.00 1.91e-01 -0.38  0.02  0.30 0.03  0.12 0.05 -0.34 0.11 -0.28 0.10 -0.25 0.08 -0.41 0.08 -0.42 0.14 -0.31 0.12 -0.30 0.09 -0.27 0.15 -0.30 0.10 -0.29 0.13 -0.28 0.12 -0.39 0.13 -0.40 0.11 -0.53 0.11 -0.65 0.11 -0.27 0.09 -0.42 0.08 -0.36 0.07 -0.37 0.13 -0.50 0.05 -0.47 0.15  0.17 0.03 1
 TYC4237-796-1 235994809 4612  68 2.64 0.20 -0.46 0.11 1.70 0.22   -8.56  0.15  9.8488 0.2345    5.40  0.04   -0.20  0.13  23.28  0.08 0.30  7.77 0.01 0.37 0.00 0.04 0.00 3.29e-02 -0.15  0.01  0.07 0.07  0.08 0.10 -0.34 0.09 -0.34 0.17 -0.32 0.13 -0.18 0.07 -0.29 0.11 -0.32 0.14 -0.40 0.03 -0.24 0.10 -0.32 0.10 -0.30 0.09 -0.34 0.10 -0.27 0.09 -0.33 0.09 -0.30 0.10 -0.52 0.10 -0.26 0.08 -0.37 0.08 -0.35 0.08 -0.34 0.14 -0.39 0.05 -0.41 0.13  0.07 0.07 0
 TYC4241-720-1 364182010 4553  51 2.31 0.20 -0.50 0.11 1.29 0.19   19.30  0.14  9.7745 0.2808   28.58  0.04   27.91  0.11  12.91  0.03 0.15  8.93 0.01 0.21 0.00 0.11 0.00 1.08e-01 -0.39  0.01 -0.26 0.09 -0.11 0.05 -0.32 0.05 -0.26 0.06 -0.38 0.07 -0.41 0.04 -0.45 0.07 -0.23 0.08 -0.33 0.12 -0.35 0.08 -0.37 0.06 -0.33 0.07 -0.30 0.06 -0.34 0.07 -0.39 0.05 -0.39 0.07 -0.61 0.08 -0.40 0.05 -0.39 0.05 -0.40 0.04 -0.24 0.16 -0.43 0.05 -0.46 0.08  0.10 0.05 0
TYC3948-1154-1 387629363 4133  72 1.83 0.19 -0.56 0.11 1.72 0.23   -0.89  0.15  9.8088 0.2524   18.02  0.07    4.66  0.16  30.93  0.19 0.59  7.99 0.01 0.55 0.00 0.04 0.00 1.96e-01 -0.58  0.10  0.28 0.11 -0.08 0.05 -0.65 0.09 -0.50 0.10 -0.60 0.11 -0.43 0.07 -0.50 0.17 -0.53 0.14 -0.48 0.11 -0.53 0.15 -0.54 0.06 -0.58 0.14 -0.53 0.11 -0.58 0.13 -0.69 0.12 -0.72 0.12 -0.85 0.09 -0.59 0.09 -0.63 0.11 -0.67 0.04 -0.50 0.08 -0.63 0.07 -0.62 0.12  0.10 0.03 0
 TYC4451-992-1 343173980 4894  49 2.64 0.24 -0.28 0.12 1.35 0.19   -7.61  0.14  9.5563 0.3337  -22.81  0.05   12.63  0.13   7.47  0.04 0.15  8.40 0.01 0.13 0.00 0.14 0.00 1.34e-02 -0.46  0.01 -0.02 0.05 -0.16 0.05 -0.17 0.06 -0.16 0.09 -0.26 0.11 -0.24 0.06 -0.29 0.09 -0.14 0.16 -0.15 0.14 -0.24 0.13 -0.24 0.12 -0.21 0.09 -0.14 0.10 -0.20 0.08 -0.21 0.08 -0.20 0.10 -0.38 0.09 -0.28 0.05 -0.25 0.06 -0.29 0.09 -0.14 0.18 -0.28 0.09 -0.29 0.15  0.08 0.04 0
TYC4593-2582-1 233794091 5027  47 2.64 0.22 -0.20 0.10 1.56 0.20   -1.12  0.18  8.9659 0.2177    7.47  0.07   17.75  0.15  -4.05  0.09 0.27  8.55 0.01 0.16 0.00 0.06 0.00 1.26e-02 -0.41  0.02  0.23 0.05 -0.08 0.05 -0.10 0.00 -0.09 0.00 -0.12 0.00 -0.08 0.00 -0.09 0.00 -0.06 0.00 -0.14 0.00 -0.11 0.00 -0.12 0.00 -0.11 0.00            -0.11 0.00 -0.12 0.00 -0.02 0.00            -0.09 0.00 -0.09 0.00 -0.10 0.00 -0.05 0.00 -0.16 0.00 -0.11 0.00  0.07 0.04 0
TYC4232-3063-1 364255453 4071  58 1.59 0.17 -0.57 0.10 1.82 0.20   -3.91  0.15  9.8016 0.2541   70.60  0.54    4.85  0.20   1.65  0.06 0.19  8.07 0.03 0.08 0.00 0.18 0.00 1.60e-01 -0.42  0.01 -0.08 0.11 -0.22 0.05 -0.39 0.06 -0.26 0.08 -0.31 0.07 -0.34 0.07 -0.33 0.13 -0.36 0.08 -0.39 0.05 -0.36 0.11 -0.34 0.06 -0.41 0.08 -0.35 0.06 -0.45 0.08 -0.49 0.08 -0.45 0.08 -0.69 0.08 -0.36 0.07 -0.47 0.06 -0.40 0.10 -0.28 0.04 -0.52 0.05 -0.50 0.10  0.18 0.06 1
 TYC4460-432-1 336118727 5710 108 3.83 0.28 -0.62 0.11 2.41 0.40  -18.09  2.87  9.9053 0.2197   26.47  0.53   -9.36  2.11   2.38  0.59 0.06  7.36 0.14 0.05 0.00 0.09 0.01 8.20e-03                                   -0.48 0.11 -0.43 0.17 -0.55 0.14 -0.34 0.06 -0.43 0.11 -0.51 0.11 -0.61 0.15 -0.58 0.18 -0.58 0.10 -0.54 0.14 -0.50 0.07 -0.41 0.09 -0.45 0.12 -0.48 0.14 -0.68 0.12 -0.49 0.11 -0.49 0.09 -0.44 0.10 -0.46 0.08 -0.55 0.08 -0.56 0.08  0.07 0.06 0
TYC4593-2583-1 233409036 4073  76 1.51 0.21 -0.42 0.13 1.65 0.23  -21.08  0.13  9.7392 0.2717  -45.36  0.51    9.59  0.16   9.52  0.14 0.38  8.63 0.03 0.27 0.00 0.20 0.00 3.64e-02 -0.62  0.05  0.22 0.06 -0.19 0.05 -0.19 0.12 -0.27 0.10 -0.29 0.07 -0.23 0.10 -0.26 0.17 -0.23 0.11 -0.29 0.07 -0.27 0.13 -0.30 0.15 -0.29 0.12 -0.26 0.12 -0.29 0.12 -0.36 0.11 -0.37 0.12 -0.51 0.11 -0.36 0.11 -0.35 0.11 -0.38 0.13 -0.24 0.14 -0.34 0.09 -0.36 0.18  0.07 0.01 0
 TYC4464-465-1 387701104 4869  47 2.48 0.20 -0.48 0.10 1.14 0.19    8.88  0.16  9.6858 0.3127   21.99  0.11   14.91  0.22  20.92  0.15 0.28  8.40 0.02 0.34 0.00 0.05 0.00 5.99e-02 -0.48  0.01 -0.20 0.06 -0.34 0.10 -0.43 0.09 -0.45 0.15 -0.53 0.11 -0.46 0.04 -0.52 0.09 -0.30 0.10 -0.47 0.09 -0.44 0.12 -0.45 0.10 -0.42 0.07 -0.41 0.09 -0.41 0.06 -0.42 0.06 -0.47 0.09 -0.65 0.07 -0.45 0.04 -0.49 0.06 -0.56 0.11 -0.44 0.10 -0.49 0.08 -0.53 0.12  0.03 0.03 0
 TYC4254-740-1 315756675 4112  77 1.50 0.19 -0.70 0.11 1.56 0.21  -40.70  0.16  9.7627 0.2665   29.81  0.16  -27.57  0.17 -16.08  0.13 0.41  6.87 0.01 0.28 0.00 0.19 0.00 7.36e-02 -0.55  0.06  0.02 0.08 -0.11 0.05 -0.54 0.11 -0.46 0.11 -0.49 0.09 -0.47 0.09 -0.59 0.16 -0.41 0.11 -0.47 0.11 -0.49 0.15 -0.52 0.05 -0.48 0.12 -0.57 0.10 -0.52 0.12 -0.59 0.12 -0.66 0.11 -0.83 0.08 -0.53 0.09 -0.55 0.07 -0.61 0.06 -0.48 0.16 -0.62 0.06 -0.63 0.13  0.11 0.04 0
 TYC3948-233-1 233348095 4673  55 2.41 0.18 -0.27 0.10 1.44 0.18   10.90  0.13  9.6751 0.2869   62.40  0.18   18.33  0.06  15.02  0.03 0.26  8.61 0.01 0.26 0.00 0.17 0.00 3.83e-01 -0.26  0.01 -0.02 0.03 -0.16 0.10 -0.17 0.08 -0.20 0.12 -0.18 0.14 -0.19 0.06 -0.21 0.13 -0.19 0.14 -0.25 0.15 -0.19 0.10 -0.23 0.10 -0.22 0.09 -0.22 0.10 -0.19 0.12 -0.20 0.08 -0.24 0.11 -0.39 0.09 -0.21 0.07 -0.23 0.08 -0.29 0.09 -0.27 0.10 -0.28 0.09 -0.29 0.13  0.06 0.01 0
TYC4586-2279-1 467266896 4884  47 2.54 0.22 -0.29 0.10 1.25 0.20  -25.33  0.20  9.6310 0.3136   31.19  0.09  -20.46  0.15  -1.21  0.06 0.12  7.03 0.01 0.07 0.00 0.15 0.00 1.68e-02 -0.38  0.07 -0.20 0.08 -0.18 0.06 -0.19 0.11 -0.12 0.13 -0.27 0.08 -0.20 0.05 -0.26 0.10 -0.13 0.12 -0.20 0.05 -0.22 0.15 -0.21 0.15 -0.24 0.09 -0.24 0.12 -0.19 0.06 -0.21 0.08 -0.23 0.10 -0.36 0.08 -0.31 0.06 -0.26 0.07 -0.31 0.07 -0.25 0.13 -0.24 0.08 -0.25 0.13  0.04 0.05 0
TYC4586-1239-1 233832738 4544  56 2.38 0.20 -0.29 0.11 1.27 0.19    7.68  0.16  9.7682 0.2832   71.58  0.20    7.46  0.10 -15.98  0.09 0.14  8.25 0.01 0.29 0.00 0.18 0.00 4.79e-01 -0.31  0.01  0.04 0.09 -0.08 0.05 -0.13 0.09 -0.12 0.10 -0.22 0.10 -0.17 0.07 -0.20 0.11 -0.17 0.16 -0.24 0.05 -0.21 0.12 -0.18 0.09 -0.22 0.11 -0.21 0.11 -0.20 0.11 -0.18 0.10 -0.17 0.10 -0.37 0.10 -0.20 0.07 -0.22 0.07 -0.24 0.08 -0.12 0.10 -0.27 0.09 -0.26 0.16  0.07 0.05 0
TYC3948-2165-1 387699881 4298  70 1.88 0.18 -0.38 0.11 1.50 0.21   -1.02  0.64                 -22.06  0.58   13.58  0.74   3.39  0.25 0.57  8.46 0.05 0.18 0.00 0.10 0.00 1.20e-02 -0.45  0.01  0.26 0.07 -0.24 0.05 -0.29 0.08 -0.19 0.10 -0.25 0.10 -0.15 0.08 -0.14 0.09 -0.27 0.11 -0.28 0.04 -0.27 0.14 -0.28 0.09 -0.35 0.11 -0.39 0.15 -0.30 0.10 -0.32 0.12 -0.25 0.10 -0.52 0.09 -0.35 0.08 -0.35 0.09 -0.40 0.07 -0.29 0.11 -0.31 0.06 -0.32 0.15  0.06 0.08 0
 TYC4233-423-1 264053070 5942  72 3.93 0.26  0.06 0.10 1.28 0.33    2.71  0.17                 -22.50  0.06   21.74  0.15  -5.06  0.05 0.08  8.78 0.01 0.10 0.00 0.16 0.00 2.58e-02                                    0.02 0.06 -0.03 0.13 -0.06 0.08 -0.09 0.03 -0.11 0.10 -0.01 0.08 -0.04 0.12  0.04 0.18 -0.02 0.10 -0.06 0.08 -0.01 0.08  0.01 0.06  0.05 0.05 -0.02 0.09 -0.07 0.09  0.02 0.06  0.01 0.06 -0.01 0.06  0.01 0.12 -0.08 0.06 -0.07 0.10  0.02 0.01 0
TYC4460-1974-1 398238189 4347  55 2.34 0.18 -0.40 0.11 1.50 0.20  -42.61  0.14  9.8673 0.2257  -60.87  0.14  -20.38  0.15  27.01  0.10 0.17  7.58 0.01 0.50 0.00 0.29 0.00 1.45e+00                                   -0.15 0.10 -0.06 0.12 -0.12 0.14 -0.17 0.10 -0.11 0.17 -0.18 0.14 -0.16 0.13 -0.17 0.14 -0.13 0.12 -0.16 0.11 -0.23 0.15 -0.17 0.11 -0.26 0.08 -0.25 0.13 -0.45 0.09 -0.14 0.11 -0.25 0.11 -0.11 0.09 -0.08 0.13 -0.30 0.09 -0.31 0.18  0.16 0.06 1
 TYC4594-497-1 398238180 5495  56 4.09 0.22  0.04 0.10 0.95 0.30  -50.95  0.16  9.9710 0.2128  -12.05  0.05  -28.61  0.13 -13.56  0.06 0.04  6.85 0.01 0.21 0.00 0.21 0.00 3.79e-02                                    0.27 0.08  0.13 0.15  0.08 0.10  0.18 0.03  0.17 0.06  0.18 0.11  0.19 0.13  0.17 0.10  0.16 0.08  0.13 0.06  0.07 0.07  0.21 0.04  0.20 0.08  0.14 0.09  0.19 0.07  0.12 0.05  0.16 0.05  0.15 0.06  0.21 0.08  0.14 0.06  0.18 0.08 -0.07 0.04 0
TYC3944-1030-1 233427172 4877  52 2.84 0.21 -0.32 0.11 1.24 0.20   -1.07  0.14                 -10.55  0.06   11.57  0.09   7.61  0.03 0.22  8.24 0.01 0.13 0.00 0.09 0.00 9.60e-03 -0.45  0.01 -0.10 0.10 -0.23 0.07 -0.21 0.06 -0.24 0.09 -0.26 0.10 -0.27 0.04 -0.26 0.10 -0.16 0.12 -0.20 0.12 -0.22 0.14 -0.25 0.09 -0.25 0.07 -0.18 0.06 -0.21 0.08 -0.21 0.08 -0.24 0.09 -0.40 0.09 -0.26 0.05 -0.27 0.06 -0.32 0.07 -0.17 0.18 -0.28 0.08 -0.28 0.11  0.04 0.03 0
TYC4250-2163-1 467323773 5131  64 3.60 0.25 -0.25 0.12 0.87 0.33   -7.01  0.14  9.8011 0.2033   91.82  0.10   -1.93  0.09  -9.08  0.03 0.09  8.02 0.01 0.16 0.00 0.25 0.00 1.97e+00 -0.20  0.01             0.02 0.10 -0.12 0.12 -0.17 0.17 -0.20 0.11 -0.18 0.07 -0.17 0.11 -0.05 0.16 -0.12 0.15 -0.14 0.18 -0.16 0.15 -0.14 0.12 -0.12 0.15 -0.07 0.08 -0.10 0.08 -0.10 0.15 -0.23 0.12 -0.17 0.09 -0.14 0.09 -0.20 0.09 -0.08 0.18 -0.16 0.09 -0.18 0.18  0.00 0.04 0
 TYC3949-162-1 406533529 4279  66 2.34 0.19 -0.28 0.12 1.63 0.25  -41.80  0.22  9.8515 0.2342    8.95  0.01  -29.09  0.20   1.10  0.05 0.23  6.77 0.01 0.08 0.00 0.19 0.00 1.99e-02 -0.15  0.01  0.36 0.04  0.04 0.05 -0.12 0.09 -0.08 0.10 -0.16 0.08 -0.10 0.10 -0.12 0.17 -0.16 0.11 -0.18 0.05 -0.18 0.14 -0.14 0.11 -0.18 0.10 -0.17 0.14 -0.16 0.09 -0.22 0.08 -0.12 0.11 -0.30 0.10 -0.15 0.09 -0.18 0.09 -0.19 0.12 -0.09 0.11 -0.24 0.07 -0.20 0.17  0.10 0.04 0
 TYC4460-157-1 236002958 4335  64 2.29 0.17 -0.24 0.10 1.47 0.21  -12.60  0.13                   1.16  0.08    1.51  0.13   6.35  0.03 0.32  7.86 0.01 0.13 0.00 0.05 0.00 5.60e-03 -0.25  0.01  0.25 0.08  0.02 0.05 -0.09 0.10 -0.13 0.11 -0.12 0.11 -0.07 0.10 -0.11 0.15 -0.12 0.12 -0.16 0.05 -0.12 0.12 -0.08 0.14 -0.14 0.09 -0.09 0.13 -0.11 0.07 -0.14 0.08 -0.04 0.10 -0.27 0.08 -0.11 0.11 -0.11 0.11 -0.12 0.10 -0.07 0.13 -0.18 0.08 -0.13 0.18  0.05 0.02 0
TYC4597-1694-1 264076313 4867  61 2.99 0.25 -0.28 0.13 1.12 0.25  -14.38  0.17  9.7821 0.2447   66.06  0.11  -32.83  0.12  14.43  0.07 0.06  6.79 0.01 0.22 0.00 0.25 0.00 1.20e+00 -0.29  0.01 -0.06 0.04 -0.08 0.05 -0.05 0.06 -0.10 0.09 -0.16 0.06 -0.13 0.05 -0.17 0.08 -0.06 0.08 -0.19 0.04 -0.13 0.11 -0.15 0.11 -0.14 0.08 -0.10 0.08 -0.09 0.06 -0.12 0.05 -0.08 0.07 -0.26 0.09 -0.17 0.06 -0.14 0.06 -0.16 0.06 -0.05 0.18 -0.16 0.04 -0.17 0.10  0.01 0.01 0
TYC4597-1692-1 233345433 4888  47 2.72 0.21 -0.32 0.10 1.47 0.19   -9.23  0.15  9.5921 0.2883   36.57  0.11    1.27  0.13 -17.29  0.07 0.15  7.83 0.01 0.29 0.00 0.07 0.00 3.47e-02 -0.34  0.02 -0.15 0.03 -0.05 0.08 -0.13 0.06 -0.18 0.09 -0.27 0.07 -0.24 0.04 -0.27 0.09 -0.13 0.08 -0.21 0.14 -0.17 0.11 -0.18 0.11 -0.17 0.07 -0.14 0.09 -0.15 0.06 -0.15 0.07 -0.14 0.08 -0.34 0.09 -0.22 0.06 -0.22 0.05 -0.24 0.06 -0.10 0.17 -0.22 0.06 -0.24 0.09  0.02 0.02 0
TYC4597-1693-1 343261965 4891  43 2.42 0.20 -0.14 0.10 1.52 0.16   -4.30  0.12  9.5626 0.2761   28.52  0.08    5.92  0.15  -6.82  0.13 0.13  7.97 0.01 0.13 0.00 0.04 0.00 1.12e-02 -0.33  0.02  0.16 0.02 -0.12 0.08  0.04 0.05 -0.05 0.08 -0.06 0.09 -0.08 0.04 -0.14 0.07 -0.04 0.06 -0.03 0.11 -0.09 0.13 -0.11 0.12 -0.09 0.06 -0.08 0.08 -0.05 0.06 -0.03 0.05 -0.01 0.08 -0.21 0.07 -0.13 0.05 -0.12 0.06 -0.15 0.09 -0.06 0.07 -0.12 0.05 -0.12 0.09  0.04 0.02 0
 TYC3944-505-1 233790437 4365  54 2.08 0.14 -0.27 0.08 1.38 0.15  -25.18  0.14  9.7854 0.2627    8.32  0.04  -11.62  0.14  -0.98  0.05 0.37  7.31 0.01 0.11 0.00 0.10 0.00 5.60e-03 -0.29  0.01  0.01 0.07 -0.07 0.05 -0.17 0.07 -0.21 0.05 -0.25 0.08 -0.19 0.05 -0.24 0.09 -0.20 0.06 -0.26 0.03 -0.23 0.10 -0.20 0.05 -0.23 0.07 -0.24 0.08 -0.23 0.07 -0.23 0.06 -0.21 0.07 -0.40 0.08 -0.25 0.08 -0.26 0.05 -0.28 0.09 -0.19 0.05 -0.28 0.06 -0.25 0.09  0.05 0.01 0
TYC4259-2010-1 372682437 4385  54 2.03 0.17 -0.72 0.09 1.73 0.17   10.05  2.63  9.8368 0.2411   -0.40  0.77   26.64  3.10   6.31  0.85 0.36  8.98 0.29 0.16 0.01 0.11 0.01 3.36e-02 -0.47  0.02 -0.33 0.02 -0.22 0.07 -0.57 0.06 -0.51 0.12 -0.61 0.09 -0.57 0.05 -0.60 0.11 -0.49 0.07 -0.53 0.09 -0.50 0.08 -0.57 0.06 -0.55 0.07 -0.57 0.08 -0.55 0.07 -0.60 0.09 -0.58 0.08 -0.85 0.08 -0.52 0.07 -0.63 0.08 -0.60 0.05 -0.54 0.11 -0.65 0.05 -0.68 0.09  0.09 0.02 0
TYC4594-2182-1 365190463 4525  52 2.20 0.20 -0.33 0.11 1.62 0.18  -26.46  0.15                 -25.34  0.35    0.56  0.17  -0.43  0.09 0.13  7.93 0.02 0.08 0.00 0.15 0.00 7.40e-03 -0.38  0.06  0.00 0.06 -0.08 0.06 -0.26 0.08 -0.37 0.07 -0.41 0.08 -0.34 0.06 -0.38 0.11 -0.25 0.12 -0.34 0.05 -0.32 0.10 -0.32 0.12 -0.32 0.08 -0.31 0.09 -0.32 0.08 -0.35 0.07 -0.25 0.09 -0.53 0.09 -0.31 0.07 -0.37 0.07 -0.32 0.09 -0.20 0.18 -0.37 0.05 -0.37 0.12  0.02 0.03 0
TYC4597-1505-1 264029177 6395 102 4.27 0.25  0.00 0.09 1.57 0.40    0.75  0.07  9.2808 0.3159    4.05  0.04   19.66  0.07   0.67  0.04 0.06  8.54 0.00 0.05 0.00 0.08 0.00 1.38e-02                                   -0.05 0.07  0.34 0.17  0.13 0.12  0.18 0.10  0.20 0.12  0.08 0.10  0.13 0.04  0.25 0.12  0.20 0.15  0.15 0.12  0.16 0.04  0.10 0.08 -0.03 0.12 -0.15 0.12  0.01 0.14  0.17 0.10  0.05 0.08             0.02 0.08 -0.01 0.08 -0.06 0.07  0.17 0.10 2
TYC4597-1134-1 233416514 4409  58 2.52 0.17 -0.33 0.10 1.58 0.19   25.53  0.17  9.8966 0.2100   64.83  0.52   14.53  0.23  14.05  0.06 0.19  8.53 0.02 0.25 0.00 0.17 0.00 3.15e-01 -0.07  0.01  0.30 0.05  0.16 0.08 -0.11 0.10  0.04 0.11 -0.12 0.12 -0.10 0.07 -0.10 0.12 -0.18 0.13 -0.10 0.14 -0.11 0.14 -0.10 0.10 -0.13 0.10 -0.18 0.12 -0.11 0.08 -0.17 0.12 -0.14 0.11 -0.30 0.08 -0.12 0.07 -0.15 0.07 -0.14 0.10 -0.06 0.11 -0.23 0.07 -0.20 0.12  0.14 0.09 1
 TYC3940-753-1 469436796 4548  83 2.60 0.18 -0.09 0.10 1.99 0.27  -20.57  0.17  9.7847 0.2529   54.01  0.31   -7.57  0.15   2.60  0.05 0.35  7.49 0.01 0.11 0.00 0.16 0.00 3.61e-02  0.05  0.06  0.39 0.09  0.19 0.08  0.06 0.08  0.00 0.10  0.01 0.11  0.03 0.10 -0.07 0.17 -0.07 0.16 -0.08 0.03  0.01 0.14 -0.01 0.07 -0.08 0.12 -0.12 0.14 -0.01 0.11 -0.03 0.10 -0.02 0.11 -0.12 0.10  0.03 0.07  0.00 0.09  0.00 0.10 -0.04 0.10 -0.13 0.06 -0.05 0.16  0.07 0.06 0
TYC4246-1820-1 352915881 4965  54 2.53 0.26 -0.13 0.13 1.21 0.24   -4.46  0.17  9.0426 0.3592   37.59  0.15    6.18  0.16  -0.19  0.05 0.29  7.98 0.01 0.09 0.00 0.08 0.00 1.45e-02 -0.28  0.06  0.07 0.09 -0.03 0.06 -0.11 0.08 -0.21 0.15 -0.14 0.11 -0.14 0.05 -0.16 0.10 -0.11 0.12 -0.19 0.09 -0.09 0.12 -0.12 0.10 -0.16 0.08 -0.09 0.09 -0.10 0.06 -0.09 0.08 -0.09 0.10 -0.28 0.09 -0.21 0.10 -0.16 0.09 -0.21 0.08 -0.16 0.10 -0.17 0.09 -0.15 0.13  0.00 0.04 0
TYC3944-1759-1 305259889 4860  77 3.12 0.22 -0.28 0.11 1.52 0.28  -25.92  0.16  9.8353 0.2196    8.67  0.03  -17.19  0.18  20.60  0.09 0.33  7.14 0.01 0.32 0.00 0.12 0.00 3.31e-02 -0.21  0.07  0.12 0.09  0.15 0.07 -0.24 0.08  0.05 0.15 -0.14 0.12 -0.07 0.06 -0.07 0.11 -0.28 0.10 -0.19 0.12 -0.14 0.15 -0.18 0.10 -0.17 0.10 -0.22 0.09 -0.12 0.09 -0.22 0.09 -0.22 0.10 -0.37 0.11 -0.16 0.08 -0.27 0.07 -0.26 0.08 -0.18 0.10 -0.23 0.05 -0.28 0.12  0.12 0.12 1
TYC4246-1967-1 276815260 4928  59 3.18 0.25 -0.37 0.12 1.22 0.27  -87.41  0.00                  46.34  0.10  -84.84  0.02  17.77  0.06 0.01  5.56 0.00 0.26 0.00 0.45 0.00 6.66e+04                                   -0.17 0.06 -0.08 0.12 -0.23 0.11 -0.26 0.05 -0.30 0.09 -0.13 0.07 -0.19 0.10 -0.22 0.12 -0.24 0.09 -0.20 0.07 -0.19 0.08 -0.18 0.06 -0.21 0.05 -0.19 0.08 -0.36 0.07 -0.25 0.06 -0.23 0.06 -0.24 0.05 -0.11 0.15 -0.26 0.04 -0.29 0.10  0.07 0.07 0
 TYC3949-438-1 233856183 4673  62 2.62 0.21 -0.20 0.11 1.36 0.23  -47.16  0.15                 -49.16  0.22  -20.17  0.12 -52.12  0.18 0.21  7.57 0.01 1.21 0.01 0.24 0.00 6.92e+02                                   -0.10 0.08 -0.16 0.14 -0.14 0.11 -0.10 0.06 -0.13 0.10 -0.17 0.10 -0.13 0.05 -0.09 0.11 -0.12 0.05 -0.16 0.11 -0.19 0.08 -0.11 0.09 -0.16 0.09 -0.13 0.09 -0.28 0.09 -0.15 0.06 -0.19 0.07 -0.20 0.03 -0.15 0.08 -0.15 0.05 -0.21 0.10 -0.01 0.03 0
TYC4649-3689-1 233340838 5085  69 2.92 0.24 -0.38 0.11 1.80 0.40  -41.27  0.59  9.0832 0.2275  -11.77  0.30  -24.59  0.67   2.35  0.46 0.23  7.04 0.04 0.12 0.00 0.18 0.00 1.35e-02                                   -0.30 0.10 -0.34 0.16 -0.35 0.12 -0.32 0.05 -0.36 0.10 -0.33 0.09 -0.34 0.07 -0.26 0.14 -0.31 0.12 -0.30 0.07 -0.36 0.09 -0.21 0.06 -0.26 0.11 -0.28 0.10 -0.46 0.08 -0.27 0.07 -0.32 0.07 -0.33 0.06 -0.37 0.09 -0.34 0.05 -0.37 0.12  0.00 0.02 0
 TYC3940-511-1 276984747 5168  37 2.16 0.20 -0.09 0.09 1.86 0.17   -7.95  0.18  8.4226 0.1978  -21.28  0.15    4.38  0.13   6.86  0.03 0.30  8.01 0.01 0.14 0.00 0.12 0.00 8.40e-03                                    0.03 0.09  0.07 0.09 -0.08 0.07 -0.07 0.03 -0.09 0.07 -0.06 0.07 -0.07 0.05 -0.01 0.05 -0.07 0.10 -0.09 0.06 -0.10 0.08 -0.03 0.04 -0.06 0.05 -0.03 0.07 -0.20 0.08 -0.15 0.04 -0.16 0.06 -0.17 0.10 -0.06 0.18 -0.07 0.04 -0.12 0.10  0.01 0.07 0
 TYC3962-632-1 233837609 4908  61 3.03 0.25 -0.33 0.12 1.05 0.26   -2.70  0.43  9.7886 0.2409  -46.15  1.38   18.83  0.54 -22.57  0.75 0.12  8.93 0.09 0.44 0.02 0.23 0.00 3.30e-01 -0.32  0.01 -0.17 0.13 -0.25 0.15 -0.40 0.10 -0.44 0.15 -0.47 0.11 -0.42 0.05 -0.47 0.07 -0.30 0.10 -0.47 0.11 -0.39 0.14 -0.39 0.08 -0.42 0.08 -0.36 0.09 -0.37 0.06 -0.37 0.07 -0.42 0.09 -0.60 0.07 -0.41 0.04 -0.41 0.08 -0.44 0.10 -0.31 0.08 -0.45 0.09 -0.45 0.13  0.02 0.03 0
TYC4251-1448-1 233422553 4878  42 2.36 0.20 -0.54 0.10 1.45 0.20   40.95  0.14  9.5258 0.3019   90.50  0.20   37.91  0.17  26.95  0.05 0.27 10.03 0.02 0.61 0.00 0.30 0.00 5.47e+02 -0.48  0.07  0.37 0.15 -0.32 0.09 -0.42 0.10 -0.50 0.12 -0.51 0.09 -0.49 0.04 -0.55 0.10 -0.30 0.08 -0.44 0.11 -0.43 0.13 -0.48 0.13 -0.46 0.08 -0.42 0.09 -0.43 0.05 -0.48 0.07 -0.51 0.09 -0.64 0.07 -0.49 0.06 -0.45 0.06 -0.51 0.06 -0.38 0.17 -0.50 0.04 -0.53 0.09  0.02 0.06 0
TYC3962-1007-1 305170637 4230  75 1.78 0.17 -0.06 0.10 1.43 0.19  -16.95  0.17  9.6576 0.3172   35.28  0.13   -8.67  0.21  15.00  0.06 0.43  7.44 0.01 0.24 0.00 0.12 0.00 2.56e-02 -0.39  0.05  0.24 0.09  0.04 0.09 -0.12 0.12 -0.08 0.08 -0.19 0.09 -0.13 0.08 -0.21 0.15 -0.13 0.15 -0.17 0.13 -0.21 0.18 -0.24 0.09 -0.27 0.14 -0.26 0.14 -0.20 0.13 -0.21 0.12 -0.31 0.14 -0.40 0.14 -0.28 0.08 -0.31 0.09 -0.37 0.11 -0.29 0.08 -0.26 0.07 -0.30 0.11  0.08 0.08 0
 TYC3941-496-1 470680796 4482  51 2.15 0.15 -0.34 0.09 1.56 0.15   -7.53  0.12  9.7446 0.2852   18.45  0.03    7.83  0.11  -9.60  0.06 0.26  8.00 0.01 0.16 0.00 0.01 0.00 1.04e-02 -0.38  0.01  0.09 0.03 -0.12 0.08 -0.18 0.09 -0.25 0.12 -0.23 0.12 -0.21 0.08 -0.20 0.13 -0.21 0.12 -0.14 0.14 -0.19 0.10 -0.19 0.09 -0.25 0.09 -0.24 0.10 -0.23 0.10 -0.22 0.07 -0.25 0.10 -0.37 0.06 -0.21 0.07 -0.26 0.08 -0.33 0.09 -0.21 0.14 -0.26 0.09 -0.24 0.16  0.03 0.04 0
TYC3940-1134-1 233801191 4829  57 3.06 0.23 -0.25 0.12 0.99 0.25   -9.26  0.19                 -29.68  0.07   13.81  0.12 -49.77  0.11 0.11  8.68 0.01 1.16 0.00 0.17 0.00 1.03e+02 -0.39  0.05 -0.18 0.06 -0.25 0.08 -0.16 0.12 -0.03 0.17 -0.20 0.14 -0.18 0.08 -0.24 0.13 -0.14 0.16 -0.15 0.15 -0.15 0.18 -0.16 0.14 -0.17 0.14 -0.16 0.15 -0.13 0.13 -0.20 0.12 -0.16 0.15 -0.30 0.12 -0.19 0.09 -0.21 0.08 -0.24 0.08 -0.11 0.18 -0.18 0.09 -0.24 0.18  0.03 0.07 0
TYC3962-1323-1 470680809 4790  45 2.09 0.18 -0.29 0.09 1.80 0.18  -11.07  0.13  9.8533 0.1920   12.97  0.05    1.46  0.09   3.63  0.05 0.45  7.80 0.01 0.12 0.00 0.03 0.00 5.70e-03 -0.29  0.03  0.17 0.05 -0.11 0.05 -0.13 0.05 -0.17 0.08 -0.20 0.09 -0.20 0.04 -0.21 0.09 -0.18 0.07 -0.16 0.13 -0.20 0.10 -0.27 0.11 -0.25 0.07 -0.24 0.07 -0.19 0.06 -0.19 0.07 -0.21 0.08 -0.38 0.08 -0.25 0.06 -0.25 0.06 -0.26 0.09 -0.26 0.07 -0.27 0.04 -0.27 0.10  0.07 0.04 0
TYC3941-1654-1 233801268 4829  49 2.57 0.20  0.10 0.10 1.50 0.18  -39.20  0.48  9.0207 0.2889  -17.47  0.35  -27.84  0.40   7.91  0.11 0.21  6.89 0.02 0.12 0.00 0.21 0.00 2.53e-02 -0.11  0.01  0.33 0.05  0.18 0.05  0.12 0.09  0.15 0.09  0.07 0.10  0.09 0.05  0.03 0.08 -0.02 0.12  0.12 0.13  0.07 0.13  0.06 0.07  0.02 0.09 -0.03 0.10  0.08 0.09  0.07 0.07  0.11 0.09 -0.02 0.10  0.02 0.07  0.00 0.07 -0.01 0.09  0.01 0.16  0.04 0.07  0.00 0.10  0.03 0.07 0
 TYC3940-908-1 469464559 5062  46 2.83 0.19 -0.13 0.09 1.33 0.20   -4.08  0.17  8.9765 0.1458  -18.51  0.25   10.00  0.13  -3.82  0.09 0.34  8.22 0.01 0.12 0.00 0.11 0.00 8.80e-03 -0.31  0.05  0.08 0.09 -0.10 0.06 -0.16 0.06 -0.18 0.15 -0.25 0.08 -0.14 0.04 -0.16 0.10 -0.21 0.09 -0.13 0.11 -0.15 0.16 -0.16 0.10 -0.21 0.06 -0.19 0.08 -0.13 0.05 -0.17 0.06 -0.19 0.09 -0.33 0.08 -0.21 0.05 -0.23 0.06 -0.27 0.06 -0.24 0.11 -0.18 0.06 -0.21 0.09 -0.01 0.02 0
TYC3941-1866-1 469464762 5225  47 2.80 0.24 -0.09 0.11 1.41 0.21  -50.11  0.15  8.9045 0.1412   43.27  0.25  -37.85  0.18   0.86  0.06 0.34  6.54 0.01 0.09 0.00 0.25 0.00 2.05e-01                                    0.03 0.08 -0.06 0.12 -0.16 0.08 -0.09 0.03 -0.15 0.05 -0.11 0.06 -0.02 0.12 -0.02 0.07 -0.09 0.11 -0.12 0.05 -0.09 0.08 -0.06 0.04 -0.08 0.06 -0.06 0.07 -0.19 0.07 -0.16 0.06 -0.16 0.05 -0.19 0.08 -0.10 0.08 -0.09 0.04 -0.13 0.10 -0.02 0.02 0
TYC4246-1083-1 420268062 4151  79 2.05 0.19 -0.35 0.12 1.78 0.28  -15.06  0.17  9.8228 0.2452   38.55  0.17   -7.08  0.25  11.34  0.07 0.47  7.52 0.02 0.20 0.00 0.13 0.00 2.08e-02 -0.31  0.06  0.07 0.09  0.00 0.06 -0.36 0.12 -0.27 0.14 -0.36 0.08 -0.21 0.10 -0.27 0.17 -0.33 0.13 -0.21 0.15 -0.31 0.15 -0.29 0.15 -0.34 0.11 -0.25 0.14 -0.31 0.10 -0.43 0.11 -0.31 0.14 -0.53 0.10 -0.34 0.11 -0.38 0.11 -0.39 0.09 -0.29 0.18 -0.37 0.09 -0.35 0.18  0.10 0.01 0
TYC4653-1471-1 352920358 4693  57 2.51 0.19 -0.22 0.10 1.42 0.19  -35.82  0.18  9.7889 0.2090    3.53  0.09  -23.07  0.21  -3.05  0.10 0.30  7.06 0.01 0.16 0.00 0.16 0.00 1.10e-02                                   -0.13 0.09 -0.14 0.11 -0.22 0.08 -0.14 0.05 -0.21 0.08 -0.20 0.13 -0.13 0.09 -0.12 0.11 -0.17 0.11 -0.18 0.10 -0.17 0.10 -0.13 0.09 -0.19 0.09 -0.11 0.10 -0.30 0.10 -0.25 0.07 -0.22 0.09 -0.22 0.10 -0.20 0.10 -0.18 0.08 -0.22 0.09  0.00 0.02 0
TYC3940-1560-1 233840449 4772  62 2.91 0.22 -0.29 0.12 1.24 0.25  -19.68  0.17                  38.17  0.07   -3.13  0.15 -15.10  0.05 0.15  7.60 0.01 0.24 0.00 0.09 0.00 2.81e-02 -0.31  0.06  0.01 0.09 -0.15 0.07 -0.24 0.07 -0.16 0.13 -0.24 0.09 -0.17 0.05 -0.21 0.09 -0.23 0.08 -0.21 0.15 -0.21 0.11 -0.23 0.09 -0.25 0.07 -0.24 0.08 -0.19 0.07 -0.23 0.07 -0.26 0.09 -0.38 0.08 -0.28 0.06 -0.28 0.06 -0.29 0.05 -0.26 0.09 -0.24 0.05 -0.29 0.10  0.03 0.03 0
TYC3941-1389-1 294677234 4927  40 2.32 0.19 -0.07 0.09 1.50 0.15   -0.99  0.14  8.6253 0.1897   -9.13  0.09   12.38  0.09   0.94  0.05 0.27  8.26 0.01 0.08 0.00 0.08 0.00 8.10e-03 -0.35  0.01  0.26 0.08 -0.15 0.07  0.09 0.09  0.08 0.09 -0.02 0.06  0.01 0.04 -0.01 0.08 -0.01 0.07 -0.03 0.05  0.02 0.15  0.02 0.11 -0.04 0.06 -0.04 0.09  0.04 0.04  0.04 0.05  0.04 0.08 -0.08 0.05 -0.09 0.05 -0.07 0.06 -0.12 0.09 -0.02 0.15  0.01 0.04 -0.03 0.12 -0.01 0.05 0
TYC3958-1268-1 267659086 5881  88 3.91 0.28 -0.20 0.11 1.31 0.40    2.24  0.24  9.8534 0.2101  -66.35  0.72   15.31  0.20  23.17  0.16 0.07  9.05 0.05 0.46 0.01 0.29 0.00 1.28e+00                                   -0.02 0.08  0.02 0.13 -0.13 0.10 -0.09 0.04 -0.14 0.09 -0.01 0.11 -0.06 0.10  0.08 0.18 -0.06 0.12 -0.05 0.10 -0.08 0.10  0.03 0.07 -0.06 0.10 -0.12 0.10 -0.15 0.11 -0.06 0.07 -0.04 0.08 -0.10 0.09  0.05 0.10 -0.09 0.07 -0.12 0.10  0.03 0.04 0
TYC3958-1062-1 365276903 4040  68 1.91 0.18 -0.69 0.11 1.81 0.23  -25.70  1.08                 -14.57  0.41  -14.80  1.47  17.41  0.32 0.26  7.30 0.08 0.27 0.01 0.15 0.01 2.08e-02 -0.45  0.01  0.34 0.08  0.03 0.05 -0.65 0.08 -0.34 0.08 -0.51 0.06 -0.46 0.08 -0.51 0.13 -0.53 0.10 -0.55 0.06 -0.53 0.14 -0.46 0.05 -0.57 0.10 -0.61 0.11 -0.64 0.10 -0.74 0.09 -0.69 0.09 -0.96 0.07 -0.50 0.06 -0.67 0.05 -0.63 0.10 -0.41 0.07 -0.74 0.05 -0.67 0.10  0.24 0.11 1
 TYC4653-919-1 429216886 4172  88 2.40 0.20 -0.49 0.12 2.07 0.30   -9.72  0.15                  39.20  0.14   -8.22  0.14  -5.81  0.08 0.31  7.56 0.01 0.19 0.00 0.12 0.00 1.57e-02                                   -0.20 0.12 -0.08 0.12 -0.09 0.11 -0.08 0.10 -0.08 0.11 -0.25 0.13 -0.25 0.04 -0.13 0.13 -0.20 0.11 -0.20 0.12 -0.26 0.12 -0.16 0.11 -0.21 0.11 -0.18 0.11 -0.35 0.09 -0.13 0.10 -0.18 0.08 -0.15 0.11 -0.14 0.13 -0.29 0.07 -0.19 0.17  0.14 0.09 1
 TYC4247-995-1 421444084 4290 118 1.41 0.22 -0.72 0.12 1.70 0.22  -18.95  0.16  9.6976 0.2811    8.05  0.07   -7.56  0.22  12.74  0.07 0.53  7.52 0.02 0.21 0.00 0.08 0.00 8.90e-03 -0.47  0.08 -0.14 0.09 -0.15 0.09 -0.37 0.12 -0.39 0.10 -0.35 0.10 -0.51 0.09 -0.54 0.15 -0.38 0.16 -0.49 0.10 -0.49 0.18 -0.50 0.10 -0.45 0.14 -0.46 0.13 -0.51 0.13 -0.55 0.12 -0.82 0.14 -0.84 0.12 -0.46 0.09 -0.61 0.09 -0.57 0.11 -0.55 0.15 -0.68 0.06 -0.74 0.16  0.22 0.05 1
 TYC3937-865-1 421448572 3990  71 1.47 0.16 -0.96 0.09 2.61 0.33  -31.96  0.15                 -42.32  0.31  -18.43  0.09  -7.47  0.07 0.32  7.36 0.01 0.15 0.00 0.22 0.00 3.11e-02 -0.50  0.10  0.32 0.02 -0.29 0.05 -0.91 0.12 -0.52 0.12 -0.72 0.08 -0.62 0.06 -0.75 0.10 -0.93 0.11 -0.75 0.04 -0.81 0.18 -0.78 0.08 -0.60 0.12 -0.75 0.11 -0.96 0.13 -1.00 0.11 -0.96 0.11 -1.25 0.12 -0.71 0.09 -0.90 0.07 -0.91 0.12 -0.66 0.18 -0.98 0.05 -0.87 0.10  0.31 0.13 1
 TYC3963-944-1 295412684 4979  73 3.49 0.22 -0.48 0.11 1.34 0.33  -83.51  0.14  9.9252 0.1774   72.81  0.11  -73.70  0.11 -23.65  0.05 0.09  5.88 0.00 0.40 0.00 0.43 0.00 4.01e+04                                   -0.44 0.10 -0.41 0.17 -0.43 0.14 -0.39 0.05 -0.49 0.09 -0.31 0.13 -0.52 0.15 -0.38 0.14 -0.45 0.12 -0.50 0.08 -0.47 0.09 -0.34 0.08 -0.44 0.10 -0.49 0.11 -0.64 0.09 -0.37 0.05 -0.47 0.06 -0.42 0.09 -0.39 0.10 -0.50 0.04 -0.53 0.12  0.04 0.04 0
TYC3936-1277-1 341006898 4883  49 2.52 0.25 -0.46 0.12 1.30 0.20    4.85  0.16  9.7198 0.2349  -28.93  0.50   22.92  0.23 -30.68  0.44 0.29  8.96 0.03 0.63 0.01 0.17 0.00 9.55e-01 -0.45  0.01 -0.19 0.05 -0.13 0.05 -0.30 0.08 -0.28 0.16 -0.37 0.11 -0.41 0.06 -0.44 0.10 -0.20 0.13 -0.33 0.12 -0.35 0.14 -0.38 0.15 -0.33 0.12 -0.30 0.12 -0.31 0.06 -0.36 0.05 -0.36 0.11 -0.55 0.09 -0.38 0.06 -0.39 0.07 -0.42 0.08 -0.30 0.18 -0.40 0.08 -0.45 0.18  0.06 0.05 0
TYC3941-1332-1 352054125 4606  70 2.48 0.23 -0.29 0.12 1.27 0.24  -49.71  0.13  9.7343 0.2828   82.23  0.12  -31.67  0.12 -33.95  0.06 0.16  6.97 0.01 0.65 0.00 0.29 0.00 1.54e+02 -0.27  0.07 -0.09 0.08 -0.05 0.06 -0.27 0.10 -0.14 0.15 -0.26 0.11 -0.16 0.07 -0.23 0.12 -0.25 0.13 -0.30 0.10 -0.21 0.12 -0.23 0.08 -0.30 0.10 -0.35 0.12 -0.23 0.09 -0.29 0.08 -0.33 0.11 -0.42 0.09 -0.25 0.06 -0.31 0.08 -0.33 0.07 -0.32 0.09 -0.27 0.06 -0.34 0.12  0.03 0.08 0
 TYC3963-717-1 364911460 5209  57 3.12 0.28 -0.16 0.13 1.83 0.27   -3.47  0.14  8.9794 0.1291  -11.12  0.07   10.84  0.09   7.63  0.03 0.27  8.24 0.01 0.13 0.00 0.09 0.00 9.30e-03                                    0.06 0.06 -0.12 0.10 -0.11 0.12 -0.15 0.04 -0.17 0.09 -0.06 0.08 -0.03 0.07  0.00 0.12 -0.03 0.09  0.00 0.07  0.02 0.09  0.01 0.06 -0.02 0.07 -0.02 0.08 -0.09 0.09 -0.08 0.07 -0.07 0.06 -0.02 0.08  0.08 0.10 -0.10 0.05 -0.09 0.10  0.00 0.05 0
TYC3959-1685-1 294901598 6003  83 3.75 0.30  0.03 0.12 1.60 0.38  -32.57  0.58  9.6350 0.1997  -21.40  0.51  -15.79  0.46 -10.16  0.18 0.03  7.28 0.03 0.16 0.00 0.18 0.00 1.27e-02  0.07  0.01             0.00 0.10  0.15 0.05  0.07 0.09 -0.01 0.05  0.00 0.03  0.02 0.07  0.04 0.08  0.02 0.04  0.13 0.11  0.04 0.08  0.01 0.08  0.06 0.06  0.06 0.06  0.05 0.05  0.10 0.07  0.01 0.08  0.01 0.07  0.04 0.06  0.05 0.06  0.12 0.10  0.01 0.06  0.01 0.07  0.02 0.02 0
 TYC3964-159-1 469429060 4207  70 1.82 0.21 -0.64 0.12 2.06 0.26  -14.98  0.18  9.7823 0.2625   47.21  0.50   -2.76  0.18 -22.74  0.41 0.21  7.69 0.02 0.38 0.01 0.12 0.00 1.33e-01 -0.48  0.08  0.03 0.07 -0.06 0.05 -0.48 0.09 -0.36 0.12 -0.41 0.08 -0.46 0.08 -0.44 0.17 -0.42 0.12 -0.36 0.14 -0.40 0.16 -0.41 0.12 -0.32 0.11 -0.39 0.11 -0.51 0.13 -0.54 0.09 -0.52 0.12 -0.76 0.09 -0.40 0.08 -0.53 0.08 -0.44 0.09 -0.35 0.09 -0.59 0.07 -0.57 0.15  0.19 0.04 1
TYC3937-1789-1 277571633 6344 137 4.28 0.32 -0.19 0.12 1.64 0.40  -34.82  0.25                  49.24  0.05  -22.77  0.21  12.69  0.04 0.05  6.98 0.01 0.18 0.00 0.18 0.00 9.58e-02                                   -0.21 0.05 -0.20 0.12 -0.35 0.07 -0.26 0.03 -0.26 0.07 -0.18 0.09 -0.10 0.11 -1.87 0.18 -0.19 0.11 -0.20 0.08 -0.12 0.08 -0.16 0.09 -0.19 0.06 -0.13 0.08 -0.34 0.10 -0.29 0.05 -0.26 0.07 -0.25 0.09 -0.11 0.11 -0.20 0.06 -0.24 0.10  0.00 0.45 0
 TYC3964-324-1 364824052 4956  92 3.73 0.26 -0.22 0.13 2.34 0.36  -36.19  0.14  9.9005 0.1816   52.40  0.28  -28.14  0.18   0.11  0.04 0.22  6.85 0.01 0.06 0.00 0.22 0.00 1.11e-01                                   -0.19 0.12 -0.11 0.17 -0.12 0.14 -0.17 0.08 -0.17 0.15 -0.27 0.13 -0.25 0.08 -0.13 0.13 -0.13 0.11 -0.26 0.12 -0.19 0.11 -0.14 0.09 -0.13 0.11 -0.14 0.12 -0.28 0.10 -0.12 0.11 -0.17 0.11 -0.12 0.08 -0.30 0.18 -0.27 0.06 -0.23 0.13  0.07 0.07 0
TYC3570-1244-1 429331746 5082  53 2.23 0.25 -0.32 0.11 1.78 0.27    6.08  0.23  8.7903 0.3239   23.76  0.09   18.35  0.31  12.22  0.06 0.54  8.42 0.02 0.23 0.00 0.08 0.00 3.01e-02 -0.30  0.10 -0.29 0.09 -0.30 0.09 -0.32 0.07 -0.40 0.17 -0.33 0.11 -0.40 0.04 -0.27 0.09 -0.37 0.07 -0.33 0.12 -0.29 0.18 -0.37 0.13 -0.34 0.08 -0.39 0.10 -0.26 0.06 -0.30 0.09 -0.44 0.10 -0.45 0.09 -0.34 0.06 -0.40 0.08 -0.47 0.13 -0.43 0.09 -0.33 0.05 -0.43 0.13 -0.04 0.03 0
 TYC3937-494-1 405895635 4106  79 1.82 0.19 -0.25 0.12 2.14 0.28   -7.70  0.48  9.7789 0.2598   10.63  0.07    5.42  0.52   0.37  0.13 0.45  7.91 0.04 0.10 0.00 0.01 0.00 5.80e-03 -0.50  0.10  0.77 0.17 -0.08 0.03 -0.18 0.12 -0.20 0.13 -0.26 0.06 -0.18 0.10 -0.25 0.16 -0.29 0.12 -0.15 0.09 -0.21 0.11 -0.20 0.14 -0.28 0.10 -0.25 0.11 -0.25 0.09 -0.29 0.10 -0.13 0.11 -0.44 0.10 -0.23 0.11 -0.25 0.11 -0.36 0.13 -0.16 0.18 -0.27 0.09 -0.19 0.18  0.04 0.03 0
TYC3571-2334-1 295704897 4066  93 0.99 0.20 -0.99 0.11 2.01 0.27  -57.94  0.17  9.7563 0.2494   66.39  0.25  -38.21  0.17 -19.29  0.13 0.25  6.62 0.01 0.32 0.00 0.29 0.00 4.56e+00                                   -0.78 0.12 -0.65 0.13 -0.73 0.09 -0.85 0.10 -0.83 0.17 -0.68 0.16 -0.81 0.13 -0.76 0.18 -0.80 0.15 -0.78 0.14 -0.80 0.15 -0.86 0.13 -0.89 0.12 -1.00 0.15 -1.28 0.13 -0.78 0.11 -0.96 0.11 -0.90 0.13 -0.76 0.18 -1.00 0.09 -1.06 0.18  0.24 0.07 1
TYC3954-1607-1 295120931 6058  83 3.72 0.24 -0.06 0.09 2.03 0.40  -21.09  0.20                  46.67  0.04   -8.21  0.13  -1.29  0.02 0.05  7.43 0.01 0.04 0.00 0.12 0.00 2.17e-02  0.00  0.00  0.00 0.00  0.00 0.00 -0.05 0.07 -0.14 0.12 -0.17 0.09 -0.10 0.05 -0.16 0.09 -0.02 0.08 -0.11 0.13 -0.15 0.13 -0.15 0.15 -0.05 0.07 -0.11 0.09 -0.04 0.07 -0.06 0.07 -0.14 0.09 -0.16 0.10 -0.08 0.10 -0.09 0.07 -0.10 0.06 -0.05 0.18 -0.11 0.06 -0.14 0.12 -0.01 0.04 0
TYC3571-1015-1 278443411 4316  80 2.09 0.20 -0.49 0.11 1.96 0.28  -22.51  0.15  9.7777 0.2688   27.61  0.11   -9.06  0.10   4.36  0.05 0.54  7.34 0.01 0.14 0.00 0.11 0.00 8.90e-03 -0.24  0.06 -0.08 0.07  0.05 0.06 -0.45 0.12 -0.31 0.16 -0.45 0.13 -0.35 0.07 -0.45 0.15 -0.40 0.16 -0.36 0.11 -0.35 0.14 -0.41 0.09 -0.42 0.14 -0.46 0.15 -0.39 0.12 -0.46 0.12 -0.46 0.15 -0.69 0.11 -0.41 0.10 -0.49 0.11 -0.48 0.08 -0.44 0.18 -0.47 0.09 -0.51 0.12  0.06 0.05 0
 TYC3960-614-1 277013300 4507  62 2.20 0.20 -0.30 0.11 1.64 0.20  -20.74  0.16  9.7029 0.3094   18.80  0.08   -7.99  0.19  -2.84  0.08 0.39  7.44 0.01 0.09 0.00 0.09 0.00 6.30e-03 -0.27  0.05             0.00 0.06 -0.23 0.12 -0.20 0.14 -0.24 0.12 -0.15 0.09 -0.14 0.13 -0.23 0.16 -0.16 0.08 -0.22 0.11 -0.24 0.15 -0.30 0.14 -0.20 0.15 -0.22 0.13 -0.22 0.12 -0.27 0.15 -0.43 0.14 -0.24 0.07 -0.28 0.11 -0.33 0.13 -0.37 0.11 -0.23 0.09 -0.25 0.13  0.03 0.03 0
TYC3571-1329-1 295211073 4798  61 2.76 0.22  0.03 0.12 1.70 0.24  -24.62  0.16  9.2810 0.3130   -6.68  0.06  -11.95  0.10  -4.80  0.05 0.17  7.31 0.01 0.09 0.00 0.13 0.00 6.10e-03 -0.10  0.01  0.48 0.06  0.25 0.15  0.26 0.07  0.22 0.11  0.14 0.12  0.10 0.06  0.09 0.12  0.06 0.10  0.18 0.06  0.20 0.09  0.08 0.05  0.19 0.09  0.13 0.09  0.22 0.10  0.15 0.08  0.20 0.09  0.13 0.10  0.12 0.08  0.08 0.10  0.12 0.07  0.12 0.16  0.10 0.07  0.00 0.08  0.05 0.04 0
TYC3937-1802-1 352152521 4165  88 2.19 0.18 -0.34 0.11 1.66 0.27  -53.28  0.16  9.8521 0.2319   10.26  0.04  -38.44  0.11 -12.85  0.10 0.34  6.50 0.01 0.21 0.00 0.23 0.00 1.20e-01                                   -0.32 0.12 -0.16 0.15 -0.22 0.09 -0.19 0.10 -0.17 0.17 -0.29 0.12 -0.17 0.15 -0.21 0.11 -0.24 0.15 -0.29 0.09 -0.27 0.15 -0.25 0.07 -0.33 0.12 -0.27 0.14 -0.50 0.10 -0.27 0.11 -0.32 0.11 -0.34 0.08 -0.32 0.18 -0.32 0.09 -0.31 0.18  0.11 0.05 0
TYC3954-2099-1 295408763 4640 139 2.80 0.25 -0.83 0.13 2.48 0.40   -8.95  0.23  9.8162 0.2568   42.25  0.40    6.76  0.30 -18.97  0.29 0.57  8.03 0.03 0.34 0.01 0.12 0.00 6.88e-02                                   -0.54 0.12 -0.36 0.16 -0.36 0.13 -0.53 0.08 -0.54 0.17 -0.48 0.16 -0.47 0.11 -0.36 0.18 -0.46 0.11 -0.32 0.14 -0.35 0.12 -0.44 0.13 -0.50 0.12 -0.61 0.15 -0.79 0.14 -0.35 0.11 -0.54 0.10 -0.38 0.09 -0.46 0.10 -0.65 0.08 -0.63 0.15  0.21 0.07 1
TYC3571-1741-1 294172968 4932 110 4.19 0.19 -0.69 0.10 2.43 0.40  -30.91  0.19  9.8293 0.3068  -13.22  0.15  -19.51  0.23   0.44  0.04 0.51  7.10 0.01 0.11 0.00 0.15 0.00 9.10e-03                                   -0.50 0.12 -0.41 0.17 -0.40 0.11 -0.38 0.08 -0.51 0.14 -0.51 0.16 -0.48 0.13 -0.38 0.15 -0.38 0.11 -0.49 0.14 -0.44 0.11 -0.36 0.13 -0.38 0.12 -0.52 0.14 -0.67 0.12 -0.42 0.11 -0.42 0.11 -0.44 0.11 -0.57 0.18 -0.55 0.06 -0.43 0.14  0.08 0.05 0
TYC3584-1092-1 351295818 4522  59 1.92 0.18 -0.24 0.09 1.77 0.17  -27.09  0.17  9.4403 0.3909    8.70  0.04  -14.47  0.19   1.23  0.07 0.64  7.19 0.01 0.13 0.00 0.11 0.00 6.40e-03 -0.30  0.06 -0.10 0.06 -0.17 0.06 -0.35 0.07 -0.23 0.11 -0.36 0.09 -0.20 0.06 -0.23 0.11 -0.34 0.09 -0.20 0.13 -0.30 0.13 -0.29 0.09 -0.35 0.08 -0.33 0.09 -0.33 0.08 -0.33 0.10 -0.33 0.09 -0.49 0.09 -0.31 0.06 -0.37 0.07 -0.40 0.08 -0.33 0.10 -0.32 0.04 -0.33 0.12  0.06 0.05 0
TYC3950-1979-1 277112564 4857  57 2.67 0.24 -0.35 0.12 1.14 0.23  -12.53  0.14  9.6148 0.3064   31.10  0.10   11.03  0.14 -68.76  0.35 0.32  8.53 0.02 1.69 0.01 0.09 0.00 2.72e+05 -0.47  0.02  0.11 0.08 -0.02 0.06 -0.27 0.09 -0.30 0.17 -0.38 0.09 -0.34 0.06 -0.38 0.09 -0.22 0.16 -0.38 0.09 -0.34 0.18 -0.27 0.14 -0.31 0.14 -0.23 0.15 -0.30 0.06 -0.36 0.07 -0.38 0.13 -0.52 0.08 -0.32 0.07 -0.34 0.11 -0.39 0.08 -0.17 0.18 -0.35 0.09 -0.37 0.15  0.01 0.03 0
TYC3937-1535-1 294603115 4708  60 2.60 0.25 -0.38 0.13 1.24 0.26  -20.34  0.15  9.7338 0.2747   23.35  0.04  -10.20  0.16  20.54  0.08 0.20  7.34 0.01 0.30 0.00 0.09 0.00 3.33e-02 -0.28  0.06 -0.15 0.15 -0.15 0.06 -0.35 0.10 -0.23 0.12 -0.34 0.10 -0.27 0.06 -0.32 0.11 -0.28 0.09 -0.28 0.11 -0.29 0.11 -0.32 0.14 -0.34 0.10 -0.33 0.10 -0.29 0.08 -0.38 0.08 -0.46 0.10 -0.52 0.08 -0.35 0.08 -0.40 0.07 -0.42 0.09 -0.38 0.13 -0.34 0.05 -0.40 0.14  0.05 0.04 0
TYC3571-2335-1 303451493 4629  58 2.46 0.18  0.05 0.10 1.46 0.19   11.72  0.14  9.7857 0.2305   -0.07  0.03   22.79  0.13  11.20  0.03 0.11  8.68 0.01 0.17 0.00 0.10 0.00 2.91e-02 -0.16  0.06  0.43 0.07  0.05 0.06  0.10 0.11  0.15 0.10  0.08 0.11  0.16 0.09  0.07 0.16 -0.06 0.12  0.08 0.12  0.08 0.10  0.08 0.13 -0.01 0.09  0.04 0.13  0.06 0.09  0.04 0.09  0.11 0.11 -0.01 0.07  0.09 0.11  0.04 0.11  0.02 0.10  0.01 0.18  0.04 0.08  0.06 0.17  0.03 0.07 0
TYC3571-2071-1 421491893 4412  84 2.22 0.17 -0.12 0.10 1.60 0.23  -22.77  0.42                  41.78  0.15   -9.78  0.40  10.04  0.05 0.35  7.35 0.02 0.16 0.00 0.14 0.00 2.39e-02 -0.17  0.05  0.14 0.06  0.00 0.06 -0.12 0.11 -0.02 0.11 -0.12 0.12 -0.01 0.08 -0.12 0.15 -0.16 0.12 -0.05 0.14 -0.09 0.15 -0.11 0.11 -0.19 0.14 -0.11 0.13 -0.11 0.12 -0.17 0.12 -0.16 0.12 -0.26 0.10 -0.10 0.08 -0.13 0.10 -0.20 0.09 -0.23 0.11 -0.16 0.06 -0.16 0.16  0.07 0.06 0
 TYC3566-945-1 322592636 4114  74 2.24 0.19 -0.18 0.12 1.49 0.28  -54.84  0.15  9.8593 0.2258   70.92  0.25  -35.01  0.15 -10.44  0.06 0.32  6.71 0.01 0.19 0.00 0.29 0.00 1.75e+00                                   -0.24 0.12  0.08 0.14 -0.12 0.08  0.02 0.10  0.02 0.17 -0.26 0.12 -0.02 0.15 -0.12 0.13 -0.12 0.12 -0.09 0.09 -0.11 0.10 -0.18 0.07 -0.31 0.12 -0.18 0.13 -0.32 0.11 -0.17 0.11 -0.18 0.11 -0.25 0.07 -0.11 0.18 -0.19 0.09 -0.11 0.18  0.16 0.09 1
TYC3566-1919-1 267924099 4681  56 2.27 0.21 -0.23 0.11 1.66 0.18   -0.25  0.16  9.6173 0.3218   19.43  0.10   14.08  0.16  -0.15  0.09 0.14  8.23 0.01 0.05 0.00 0.03 0.00 1.11e-02 -0.42  0.02  0.23 0.05 -0.13 0.03 -0.02 0.06 -0.05 0.09 -0.13 0.09 -0.09 0.07 -0.13 0.11 -0.10 0.12 -0.13 0.05 -0.11 0.10 -0.12 0.08 -0.14 0.09 -0.11 0.09 -0.10 0.08 -0.09 0.09 -0.04 0.09 -0.25 0.10 -0.14 0.07 -0.15 0.08 -0.17 0.09 -0.07 0.11 -0.16 0.07 -0.15 0.13  0.05 0.03 0
TYC3950-1451-1 321419867 4543  59 2.41 0.19 -0.15 0.11 1.46 0.20   -7.05  0.13  9.7566 0.2801   14.34  0.02    8.91  0.07 -18.17  0.14 0.36  8.06 0.00 0.29 0.00 0.01 0.00 2.32e-02 -0.38  0.03  0.18 0.07 -0.05 0.05 -0.11 0.11 -0.18 0.09 -0.15 0.09 -0.11 0.08 -0.14 0.16 -0.10 0.13 -0.21 0.08 -0.14 0.16 -0.09 0.09 -0.16 0.11 -0.18 0.13 -0.11 0.10 -0.13 0.09 -0.16 0.11 -0.29 0.09 -0.17 0.08 -0.15 0.08 -0.20 0.12 -0.16 0.11 -0.19 0.08 -0.18 0.13  0.03 0.02 0
  TYC3567-11-1 421493823 6002  80 4.10 0.24 -0.19 0.09 1.22 0.40   -8.97  0.16  9.7785 0.2517   31.91  0.02    5.34  0.18   3.29  0.03 0.04  7.89 0.01 0.05 0.00 0.04 0.00 1.12e-02                                   -0.14 0.07 -0.07 0.12 -0.25 0.06 -0.18 0.04 -0.19 0.06 -0.06 0.07 -0.09 0.03 -0.01 0.16 -0.14 0.06 -0.17 0.08 -0.09 0.05 -0.13 0.06 -0.16 0.06 -0.12 0.07 -0.27 0.10 -0.18 0.06 -0.18 0.06 -0.22 0.07 -0.04 0.12 -0.18 0.06 -0.18 0.07  0.05 0.03 0
TYC3950-1469-1 388078306 4645  58 2.38 0.20 -0.15 0.11 1.46 0.21    6.25  0.15  9.8295 0.2011   17.31  0.05   18.14  0.13  10.88  0.03 0.36  8.44 0.01 0.17 0.00 0.06 0.00 2.21e-02 -0.40  0.02  0.24 0.10 -0.18 0.06 -0.12 0.07 -0.10 0.15 -0.17 0.09 -0.04 0.06 -0.10 0.12 -0.19 0.08 -0.17 0.08 -0.11 0.11 -0.10 0.08 -0.18 0.07 -0.15 0.09 -0.11 0.07 -0.14 0.08 -0.11 0.09 -0.27 0.07 -0.16 0.06 -0.18 0.07 -0.22 0.08 -0.17 0.12 -0.13 0.04 -0.16 0.11 -0.01 0.05 0
 TYC3585-357-1 336168427 4755  48 2.57 0.19 -0.30 0.10 1.31 0.17  -10.19  0.14  9.6692 0.2719   52.15  0.08    2.82  0.15   7.42  0.02 0.12  7.86 0.01 0.11 0.00 0.12 0.00 3.87e-02 -0.36  0.02 -0.01 0.06 -0.12 0.05 -0.12 0.05 -0.12 0.07 -0.20 0.09 -0.20 0.04 -0.20 0.08 -0.11 0.08 -0.23 0.05 -0.18 0.09 -0.21 0.10 -0.21 0.06 -0.15 0.07 -0.16 0.06 -0.17 0.06 -0.15 0.07 -0.35 0.08 -0.23 0.04 -0.23 0.06 -0.25 0.07 -0.10 0.18 -0.22 0.06 -0.23 0.11  0.04 0.03 0
 TYC3956-817-1 388081074 4447  86 2.12 0.20 -0.29 0.11 1.81 0.28  -14.76  0.13  9.6994 0.3115  -14.17  0.13   -0.32  0.15   3.70  0.03 0.31  7.81 0.01 0.08 0.00 0.10 0.00 5.60e-03 -0.20  0.08  0.09 0.10  0.10 0.10 -0.27 0.11 -0.17 0.14 -0.24 0.13 -0.16 0.07 -0.20 0.15 -0.33 0.14 -0.20 0.15 -0.20 0.16 -0.23 0.10 -0.31 0.13 -0.33 0.11 -0.24 0.13 -0.25 0.12 -0.18 0.13 -0.41 0.08 -0.22 0.08 -0.30 0.09 -0.32 0.07 -0.31 0.12 -0.26 0.08 -0.28 0.15  0.03 0.07 0
 TYC3950-289-1 323124269 4869  42 2.00 0.21 -0.18 0.10 2.02 0.19    3.94  0.14  9.7881 0.2419  -34.45  0.28   16.36  0.17   5.46  0.05 0.45  8.65 0.02 0.12 0.00 0.16 0.00 2.54e-02 -0.40  0.02  0.25 0.04 -0.18 0.03 -0.04 0.06 -0.01 0.10 -0.16 0.05 -0.05 0.04 -0.11 0.08 -0.16 0.07 -0.17 0.06 -0.15 0.11 -0.15 0.11 -0.21 0.07 -0.16 0.09 -0.12 0.05 -0.13 0.05 -0.09 0.07 -0.26 0.05 -0.21 0.05 -0.20 0.06 -0.25 0.10 -0.10 0.09 -0.15 0.04 -0.17 0.11  0.02 0.08 0
 TYC3951-773-1 264158085 4701  69 3.08 0.24 -0.04 0.13 1.44 0.29    2.53  0.25                  51.80  0.05    9.29  0.29  42.70  0.05 0.13  8.26 0.02 0.84 0.00 0.12 0.00 2.61e+01 -0.10  0.05  0.36 0.05  0.11 0.06  0.11 0.12  0.14 0.17  0.04 0.14  0.13 0.10  0.09 0.17 -0.02 0.16  0.11 0.10  0.08 0.18  0.07 0.15  0.02 0.14  0.03 0.15  0.10 0.13  0.03 0.12  0.10 0.15 -0.03 0.14  0.05 0.10  0.03 0.11 -0.02 0.13  0.05 0.18  0.03 0.09  0.02 0.18  0.05 0.05 0
 TYC3955-414-1 388043575 4808  57 2.70 0.25 -0.72 0.12 1.27 0.28 -197.22  0.15                 106.52  0.20 -195.82  0.12  52.76  0.13 0.15  4.50 0.01 1.14 0.01 0.94 0.00 7.76e+38                                   -0.67 0.10 -0.48 0.17 -0.68 0.12 -0.52 0.08 -0.64 0.11 -0.45 0.12 -0.60 0.12 -0.53 0.10 -0.57 0.15 -0.51 0.12 -0.51 0.14 -0.55 0.07 -0.66 0.09 -0.62 0.12 -0.90 0.08 -0.56 0.09 -0.64 0.08 -0.68 0.11 -0.54 0.16 -0.63 0.05 -0.71 0.18  0.09 0.02 0
  TYC3956-43-1 264308765 4434  72 2.02 0.20 -0.35 0.11 1.73 0.21  -24.94  0.14  9.6881 0.3123   11.53  0.03  -12.16  0.14  -0.14  0.03 0.38  7.30 0.01 0.07 0.00 0.10 0.00 6.00e-03 -0.50  0.01  0.22 0.05 -0.20 0.05 -0.12 0.11 -0.15 0.09 -0.23 0.09 -0.14 0.09 -0.12 0.15 -0.19 0.16 -0.20 0.09 -0.23 0.14 -0.19 0.10 -0.25 0.13 -0.24 0.12 -0.22 0.10 -0.21 0.10 -0.11 0.11 -0.38 0.10 -0.26 0.08 -0.24 0.11 -0.27 0.12 -0.15 0.11 -0.26 0.09 -0.21 0.16  0.07 0.04 0
TYC4464-1666-1 264227211 4493  61 2.43 0.19 -0.22 0.11 1.53 0.22   -2.22  0.12  9.7810 0.2749   36.48  0.08    2.22  0.09   7.83  0.03 0.16  7.83 0.01 0.12 0.00 0.07 0.00 1.51e-02 -0.15  0.01  0.25 0.04  0.04 0.05  0.01 0.08 -0.02 0.10 -0.08 0.10 -0.07 0.07 -0.08 0.14 -0.11 0.11 -0.13 0.07 -0.09 0.12 -0.08 0.08 -0.12 0.10 -0.13 0.10 -0.08 0.10 -0.10 0.07 -0.07 0.10 -0.23 0.08 -0.08 0.07 -0.11 0.07 -0.11 0.08 -0.06 0.10 -0.16 0.05 -0.15 0.14  0.07 0.05 0
TYC4590-1852-1 388044373 4090  78 1.68 0.19 -0.45 0.12 1.93 0.26   15.79  0.16                  45.36  0.28   17.55  0.16   4.45  0.11 0.25  8.55 0.02 0.13 0.00 0.11 0.00 4.91e-02 -0.35  0.01  0.02 0.11 -0.04 0.05 -0.32 0.12 -0.31 0.12 -0.36 0.10 -0.25 0.09 -0.34 0.12 -0.36 0.16 -0.25 0.12 -0.32 0.16 -0.35 0.09 -0.32 0.14 -0.26 0.11 -0.37 0.13 -0.43 0.11 -0.43 0.12 -0.57 0.09 -0.38 0.10 -0.43 0.08 -0.46 0.10 -0.29 0.08 -0.41 0.06 -0.42 0.13  0.11 0.01 0
TYC4465-2073-1 388135826 5172  50 3.08 0.25 -0.19 0.11 1.31 0.23   -1.24  0.14                   5.27  0.04   14.04  0.14   2.08  0.04 0.12  8.30 0.01 0.06 0.00 0.05 0.00 8.80e-03 -0.19  0.01 -0.16 0.05 -0.19 0.05 -0.05 0.05 -0.11 0.08 -0.13 0.10 -0.19 0.03 -0.23 0.07 -0.02 0.06 -0.04 0.13 -0.04 0.09 -0.10 0.09 -0.07 0.06 -0.06 0.08 -0.04 0.05 -0.05 0.04 -0.04 0.07 -0.20 0.09 -0.14 0.06 -0.14 0.05 -0.17 0.07 -0.03 0.14 -0.12 0.04 -0.14 0.09  0.00 0.04 0
TYC4599-1670-1 264224946 4694  56 2.54 0.21 -0.26 0.11 1.37 0.20  -20.68  0.14                  29.00  0.09   -8.54  0.12 -20.34  0.11 0.19  7.47 0.01 0.33 0.00 0.09 0.00 3.80e-02 -0.34  0.01 -0.10 0.02 -0.11 0.05 -0.15 0.10 -0.18 0.13 -0.19 0.11 -0.17 0.07 -0.22 0.13 -0.13 0.16 -0.27 0.06 -0.16 0.09 -0.18 0.13 -0.19 0.14 -0.17 0.12 -0.16 0.11 -0.18 0.10 -0.16 0.11 -0.35 0.14 -0.21 0.07 -0.21 0.08 -0.24 0.10 -0.20 0.13 -0.25 0.09 -0.23 0.14  0.04 0.01 0
TYC4598-1702-1 422456208 4285  80 1.96 0.20 -0.29 0.12 1.63 0.24  -36.19  0.14  9.7395 0.2835  -17.02  0.09  -21.45  0.10  15.64  0.11 0.35  7.23 0.01 0.30 0.00 0.17 0.00 2.70e-02                                   -0.30 0.09 -0.18 0.14 -0.32 0.12 -0.23 0.09 -0.24 0.17 -0.30 0.10 -0.24 0.13 -0.27 0.14 -0.31 0.12 -0.34 0.11 -0.38 0.13 -0.31 0.10 -0.37 0.12 -0.35 0.12 -0.54 0.11 -0.34 0.11 -0.39 0.11 -0.39 0.11 -0.35 0.13 -0.35 0.08 -0.39 0.17  0.07 0.07 0
 TYC4260-282-1 264227959 4946  55 2.71 0.26 -0.14 0.13 1.44 0.23  -47.66  0.14  9.1101 0.3063   18.99  0.40  -36.11  0.16  -9.11  0.17 0.23  6.60 0.01 0.16 0.00 0.22 0.00 7.63e-02                                    0.07 0.06  0.00 0.09 -0.04 0.10 -0.07 0.05 -0.10 0.08 -0.02 0.10  0.01 0.13 -0.03 0.14 -0.06 0.12 -0.03 0.08 -0.01 0.09  0.01 0.07  0.01 0.06  0.03 0.09 -0.18 0.14 -0.04 0.07 -0.07 0.08 -0.07 0.07  0.03 0.18 -0.07 0.09 -0.06 0.13  0.03 0.02 0
 TYC4603-349-1 265390363 4601  62 2.32 0.18 -0.45 0.10 1.50 0.20  -35.05  0.25  9.7566 0.2878  -20.18  0.10   -8.56  0.19  -9.51  0.06 0.22  7.60 0.01 0.18 0.00 0.14 0.00 8.90e-03 -0.40  0.06  0.05 0.09 -0.02 0.06 -0.32 0.07 -0.43 0.15 -0.32 0.14 -0.29 0.05 -0.36 0.11 -0.27 0.10 -0.40 0.08 -0.27 0.11 -0.39 0.07 -0.34 0.13 -0.37 0.15 -0.27 0.09 -0.30 0.09 -0.45 0.11 -0.55 0.09 -0.35 0.07 -0.41 0.08 -0.41 0.04 -0.44 0.05 -0.43 0.05 -0.52 0.08  0.06 0.06 0
TYC4465-1133-1 470084960 5580  77 4.32 0.23 -0.94 0.09 1.18 0.40  -76.43  0.17  9.8852 0.2265   -4.01  0.05  -60.57  0.18 -11.68  0.05 0.03  6.02 0.01 0.18 0.00 0.35 0.00 7.27e+00                                   -0.79 0.06 -0.61 0.13 -0.72 0.06 -0.75 0.03 -0.70 0.07 -0.47 0.08 -0.67 0.08 -0.70 0.18 -0.75 0.06 -0.68 0.08 -0.55 0.06 -0.75 0.06 -0.84 0.05 -0.73 0.07 -1.11 0.08 -0.72 0.05 -0.78 0.06 -0.74 0.05 -0.45 0.08 -0.83 0.05 -0.88 0.07  0.19 0.07 1
TYC4260-1524-1 265399154 4529  65 2.19 0.22 -0.24 0.12 1.50 0.21   -6.06  0.13  9.6749 0.3226   -0.99  0.07   12.82  0.12 -11.91  0.08 0.25  8.32 0.01 0.21 0.00 0.06 0.00 1.30e-02 -0.40  0.02  0.14 0.04 -0.16 0.05 -0.06 0.07 -0.11 0.10 -0.12 0.12 -0.14 0.08 -0.18 0.16 -0.10 0.13 -0.18 0.09 -0.13 0.10 -0.15 0.09 -0.14 0.09 -0.16 0.10 -0.14 0.10 -0.14 0.07 -0.12 0.10 -0.30 0.09 -0.17 0.08 -0.17 0.09 -0.24 0.10 -0.15 0.11 -0.22 0.08 -0.23 0.14  0.07 0.02 0
 TYC4260-576-1 354162316 4121  56 1.30 0.18 -0.80 0.10 1.88 0.17   24.89  0.32  9.7550 0.2641    9.54  0.08   41.00  0.26  -2.73  0.16 0.51  9.79 0.03 0.18 0.00 0.17 0.00 2.90e-01 -0.67  0.05 -0.38 0.03 -0.30 0.05 -0.63 0.10 -0.48 0.12 -0.59 0.09 -0.63 0.08 -0.62 0.16 -0.54 0.16 -0.55 0.11 -0.56 0.12 -0.54 0.11 -0.61 0.10 -0.64 0.12 -0.67 0.08 -0.74 0.10 -0.75 0.11 -1.00 0.11 -0.57 0.07 -0.69 0.07 -0.61 0.10 -0.47 0.08 -0.75 0.09 -0.76 0.13  0.18 0.06 1
TYC4607-1903-1 315927966 4945  51 2.69 0.25 -0.12 0.12 1.36 0.19    5.14  0.14  9.0799 0.2897   26.01  0.05   19.35  0.08 -11.34  0.07 0.12  8.54 0.01 0.20 0.00 0.06 0.00 3.31e-02 -0.32  0.06  0.07 0.06  0.00 0.06  0.02 0.05  0.02 0.08 -0.09 0.10 -0.04 0.04 -0.08 0.07 -0.06 0.12  0.03 0.13 -0.05 0.15 -0.05 0.10 -0.08 0.07 -0.04 0.07 -0.01 0.05 -0.04 0.07 -0.02 0.08 -0.14 0.09 -0.13 0.05 -0.09 0.07 -0.12 0.07  0.03 0.15 -0.05 0.09 -0.07 0.09  0.01 0.03 0
TYC4598-1104-1 286305421 4776  95 3.38 0.23 -0.42 0.12 2.13 0.36   -4.59  0.14  9.9382 0.1772   -7.04  0.08   -1.10  0.10  43.99  0.09 0.24  7.95 0.01 0.87 0.00 0.08 0.00 4.70e+00 -0.20  0.10  0.37 0.05  0.36 0.10 -0.03 0.00 -0.11 0.00 -0.04 0.00 -0.11 0.00  0.03 0.00 -0.07 0.00 -0.04 0.00  0.01 0.00 -0.08 0.00 -0.04 0.00 -0.09 0.00  0.03 0.00  0.00 0.00 -0.15 0.00 -0.16 0.00 -0.04 0.00 -0.10 0.00 -0.18 0.00 -0.13 0.00 -0.04 0.00 -0.02 0.00 -0.03 0.03 0
 TYC4260-732-1 322263840 5137  51 2.76 0.25 -0.53 0.11 1.45 0.25    3.75  0.90  9.1595 0.2281  -19.01  1.30   22.35  1.02  11.47  0.26 0.35  8.89 0.08 0.22 0.01 0.13 0.00 3.64e-02                                   -0.39 0.06 -0.40 0.14 -0.50 0.08 -0.44 0.03 -0.50 0.08 -0.29 0.08 -0.40 0.08 -0.37 0.06 -0.42 0.11 -0.39 0.06 -0.33 0.08 -0.37 0.05 -0.44 0.06 -0.43 0.08 -0.60 0.10 -0.42 0.04 -0.44 0.05 -0.48 0.07 -0.33 0.18 -0.46 0.04 -0.50 0.10  0.05 0.03 0
TYC4598-1212-1 322200573 4660  55 2.39 0.18 -0.15 0.10 1.29 0.18  -17.69  0.15  9.8420 0.1931   15.39  0.10   -0.35  0.16 -16.48  0.08 0.25  7.80 0.01 0.28 0.00 0.04 0.00 1.45e-02 -0.32  0.06  0.10 0.07 -0.02 0.06 -0.12 0.10 -0.19 0.13 -0.18 0.10 -0.10 0.06 -0.10 0.10 -0.22 0.14 -0.11 0.04 -0.13 0.12 -0.14 0.10 -0.22 0.10 -0.23 0.15 -0.15 0.10 -0.21 0.10 -0.20 0.14 -0.36 0.14 -0.26 0.08 -0.16 0.09 -0.23 0.07 -0.21 0.08 -0.16 0.09 -0.19 0.14 -0.01 0.05 0
TYC4260-2133-1 470111890 4916  40 2.66 0.18 -0.38 0.09 1.49 0.17  -12.63  0.15  9.6064 0.2782  -15.10  0.07    2.68  0.10  19.62  0.06 0.22  7.98 0.01 0.31 0.00 0.11 0.00 2.27e-02 -0.39  0.01 -0.05 0.04 -0.14 0.05 -0.21 0.04 -0.23 0.07 -0.30 0.06 -0.26 0.04 -0.32 0.08 -0.16 0.05 -0.29 0.06 -0.25 0.11 -0.23 0.09 -0.23 0.05 -0.18 0.06 -0.22 0.04 -0.27 0.04 -0.25 0.06 -0.44 0.10 -0.27 0.06 -0.27 0.04 -0.27 0.06 -0.13 0.17 -0.30 0.04 -0.31 0.08  0.05 0.02 0
TYC4470-1874-1 305542927 4724  54 2.66 0.19  0.10 0.10 1.40 0.19  -40.60  0.13                 -22.09  0.08  -17.69  0.11  -2.99  0.03 0.08  7.24 0.01 0.07 0.00 0.19 0.00 1.03e-02                                    0.18 0.09  0.27 0.12  0.13 0.10  0.16 0.08  0.16 0.16  0.01 0.14  0.14 0.15  0.06 0.18  0.09 0.10  0.16 0.14  0.19 0.13  0.09 0.13  0.09 0.11  0.14 0.13 -0.01 0.13  0.02 0.09  0.05 0.09  0.02 0.09  0.17 0.18  0.04 0.09  0.04 0.16  0.13 0.09 2
TYC4256-2045-1 402935281 5008  49 2.98 0.21 -0.21 0.10 1.35 0.20  -18.51  0.16  9.0631 0.1459   10.47  0.04   -5.27  0.20  -0.97  0.04 0.17  7.54 0.01 0.06 0.00 0.07 0.00 5.00e-03 -0.28  0.01  0.05 0.04 -0.13 0.05 -0.04 0.06 -0.16 0.10 -0.16 0.08 -0.13 0.05 -0.16 0.08 -0.09 0.09 -0.15 0.04 -0.09 0.11 -0.09 0.09 -0.14 0.08 -0.08 0.08 -0.07 0.05 -0.08 0.08 -0.08 0.08 -0.22 0.08 -0.15 0.05 -0.14 0.07 -0.17 0.08 -0.06 0.08 -0.15 0.06 -0.13 0.11  0.00 0.03 0
TYC4603-1504-1 470115302 4658  64 2.13 0.22 -0.30 0.12 1.71 0.20   -5.71  0.15                  25.04  0.13    3.00  0.10  -2.17  0.09 0.41  7.98 0.01 0.16 0.00 0.05 0.00 7.80e-03 -0.31  0.01  0.16 0.06 -0.04 0.05 -0.21 0.05 -0.18 0.07 -0.28 0.09 -0.20 0.07 -0.20 0.14 -0.23 0.09 -0.17 0.15 -0.28 0.12 -0.27 0.12 -0.32 0.09 -0.27 0.11 -0.27 0.10 -0.26 0.08 -0.22 0.10 -0.48 0.11 -0.32 0.07 -0.32 0.09 -0.36 0.11 -0.21 0.13 -0.32 0.09 -0.29 0.16  0.10 0.05 0
TYC4251-1246-1 366380489 4132  61 1.64 0.20 -0.65 0.12 1.79 0.20    1.97  0.18  9.7779 0.2629    7.60  0.04   19.02  0.16 -15.22  0.16 0.31  8.57 0.01 0.26 0.00 0.06 0.00 3.04e-02 -0.46  0.01 -0.23 0.07 -0.21 0.03 -0.57 0.12 -0.50 0.12 -0.59 0.13 -0.47 0.07 -0.54 0.10 -0.51 0.16 -0.55 0.05 -0.55 0.13 -0.56 0.07 -0.54 0.12 -0.56 0.10 -0.60 0.13 -0.63 0.09 -0.60 0.11 -0.88 0.11 -0.54 0.08 -0.62 0.10 -0.57 0.13 -0.42 0.08 -0.67 0.09 -0.65 0.11  0.13 0.02 0
TYC4256-1036-1 366381209 5813  64 4.03 0.24 -0.16 0.09 1.25 0.31   30.30  0.20                  10.37  0.21   44.56  0.23   3.84  0.21 0.04  9.81 0.03 0.07 0.00 0.19 0.00 5.94e-01 -0.07  0.01            -0.10 0.08 -0.02 0.07  0.00 0.13 -0.13 0.06 -0.14 0.03 -0.19 0.06 -0.06 0.09 -0.01 0.12  0.01 0.10 -0.09 0.11 -0.07 0.07 -0.05 0.08 -0.05 0.05 -0.07 0.04 -0.06 0.08 -0.15 0.08 -0.10 0.06 -0.08 0.05 -0.07 0.05  0.00 0.12 -0.12 0.05 -0.14 0.10  0.03 0.03 0
TYC4470-1875-1 321722931 4632  64 2.64 0.20 -0.09 0.11 1.48 0.22  -38.47  0.14  9.7529 0.2571   34.87  0.23  -34.79  0.08  -3.84  0.04 0.05  6.61 0.01 0.07 0.00 0.22 0.00 8.99e-02 -0.05  0.03  0.33 0.04  0.10 0.03  0.15 0.12  0.08 0.10  0.03 0.08  0.05 0.07  0.00 0.11 -0.01 0.14 -0.04 0.07  0.03 0.10  0.03 0.12  0.00 0.12 -0.04 0.10  0.05 0.13  0.05 0.12  0.10 0.11 -0.07 0.10  0.00 0.06  0.02 0.08  0.00 0.08  0.05 0.07 -0.04 0.08 -0.02 0.12  0.04 0.05 0
TYC4466-1679-1 264404896 4406  61 1.69 0.22 -0.65 0.12 1.67 0.19  -25.70  0.17  9.7055 0.2821   -0.30  0.05  -14.76  0.23  18.73  0.12 0.33  7.33 0.02 0.30 0.00 0.12 0.00 2.13e-02 -0.54  0.02 -0.25 0.08 -0.19 0.05 -0.47 0.08 -0.37 0.10 -0.54 0.07 -0.49 0.10 -0.53 0.15 -0.38 0.11 -0.40 0.14 -0.46 0.10 -0.50 0.15 -0.47 0.09 -0.42 0.11 -0.49 0.08 -0.53 0.06 -0.55 0.10 -0.77 0.10 -0.48 0.11 -0.52 0.11 -0.51 0.10 -0.38 0.18 -0.56 0.07 -0.58 0.17  0.11 0.05 0
TYC4607-1905-1 322266557 4618 137 2.84 0.19 -0.41 0.10 2.19 0.38  -17.10  0.21  9.8340 0.2376   25.00  0.17  -14.17  0.14   7.19  0.09 0.30  7.32 0.01 0.16 0.00 0.12 0.00 1.10e-02                                   -0.16 0.12 -0.25 0.17 -0.12 0.13 -0.25 0.09 -0.28 0.15 -0.20 0.16 -0.21 0.09 -0.24 0.18 -0.24 0.10 -0.24 0.14 -0.22 0.09 -0.17 0.13 -0.18 0.12 -0.29 0.15 -0.42 0.14 -0.10 0.10 -0.24 0.08 -0.25 0.10 -0.27 0.16 -0.35 0.06 -0.37 0.18  0.08 0.02 0
TYC4260-2573-1 365736194 4357  81 2.70 0.18 -0.35 0.10 1.75 0.30  -13.23  0.16                 -21.25  0.14    4.71  0.15  16.02  0.04 0.26  8.10 0.01 0.26 0.00 0.12 0.00 1.78e-02  0.02  0.02  0.55 0.08  0.17 0.05  0.00 0.12  0.11 0.09  0.00 0.11  0.03 0.10  0.03 0.13 -0.11 0.12 -0.13 0.09  0.02 0.12 -0.02 0.10 -0.02 0.12 -0.03 0.12  0.01 0.10 -0.09 0.11 -0.02 0.11 -0.16 0.09  0.01 0.11 -0.04 0.09  0.02 0.08  0.02 0.15 -0.15 0.08 -0.05 0.18  0.15 0.10 1
 TYC4247-147-1 366412503 4824  55 2.50 0.21 -0.41 0.10 1.65 0.22   -7.94  0.17                 -41.91  0.22    9.09  0.11  23.84  0.09 0.22  8.47 0.01 0.43 0.00 0.19 0.00 1.58e-01 -0.40  0.08 -0.02 0.08 -0.05 0.07 -0.35 0.08 -0.28 0.16 -0.28 0.14 -0.32 0.08 -0.31 0.14 -0.24 0.14 -0.34 0.12 -0.24 0.10 -0.30 0.11 -0.30 0.12 -0.30 0.11 -0.24 0.10 -0.30 0.10 -0.28 0.12 -0.48 0.09 -0.31 0.07 -0.35 0.08 -0.37 0.08 -0.30 0.10 -0.37 0.09 -0.41 0.11  0.06 0.01 0
 TYC4649-278-1 321983920 4423  61 1.99 0.20 -0.25 0.11 1.52 0.19    8.30  0.15                  30.28  0.11   22.10  0.14 -12.45  0.14 0.31  8.79 0.01 0.28 0.00 0.09 0.00 5.63e-02 -0.40  0.06  0.00 0.05 -0.09 0.06 -0.26 0.08 -0.15 0.09 -0.30 0.06 -0.17 0.07 -0.22 0.14 -0.27 0.08 -0.17 0.13 -0.23 0.11 -0.20 0.10 -0.31 0.09 -0.27 0.11 -0.26 0.07 -0.28 0.08 -0.23 0.09 -0.43 0.08 -0.26 0.08 -0.31 0.09 -0.34 0.11 -0.18 0.18 -0.25 0.07 -0.27 0.14  0.04 0.06 0
 TYC4599-570-1 427203063 4608  68 2.56 0.22 -0.16 0.12 1.51 0.24  -55.26  0.20  9.7281 0.2735   32.87  0.19  -59.94  0.28   8.13  0.11 0.23  6.07 0.01 0.14 0.00 0.34 0.00 1.01e+01                                   -0.18 0.12 -0.02 0.13 -0.14 0.13 -0.04 0.07 -0.10 0.13 -0.25 0.13 -0.11 0.05 -0.09 0.13 -0.13 0.08 -0.18 0.11 -0.22 0.10 -0.11 0.11 -0.17 0.12 -0.10 0.11 -0.29 0.08 -0.13 0.08 -0.20 0.08 -0.18 0.03 -0.20 0.09 -0.15 0.06 -0.16 0.12  0.03 0.09 0
 TYC4474-140-1 365736452 4002  85 1.76 0.18 -0.59 0.11 2.37 0.32  -18.49  2.91  9.8326 0.2414   -6.13  1.06    2.44  2.44  -6.01  0.80 0.29  7.96 0.15 0.14 0.01 0.07 0.01 5.70e-03 -0.42  0.09            -0.12 0.08 -0.52 0.12 -0.48 0.14 -0.52 0.07 -0.38 0.10 -0.46 0.17 -0.56 0.14 -0.44 0.05 -0.51 0.17 -0.52 0.07 -0.57 0.14 -0.52 0.10 -0.60 0.12 -0.68 0.12 -0.52 0.14 -0.77 0.09 -0.44 0.07 -0.57 0.08 -0.58 0.13 -0.36 0.12 -0.62 0.07 -0.45 0.18  0.12 0.04 0
 TYC4261-924-1 470122265 4537 133 3.01 0.20 -0.63 0.11 2.13 0.37   -7.66  0.41  9.9194 0.1928   15.71  0.16   -0.97  0.39  27.35  0.40 0.42  7.82 0.03 0.45 0.01 0.04 0.00 7.89e-02                                   -0.49 0.10 -0.37 0.17 -0.39 0.10 -0.40 0.08 -0.52 0.17 -0.47 0.16 -0.38 0.09 -0.42 0.18 -0.42 0.07 -0.46 0.14 -0.40 0.12 -0.39 0.13 -0.46 0.12 -0.50 0.14 -0.68 0.14 -0.39 0.10 -0.40 0.07 -0.41 0.10 -0.41 0.11 -0.55 0.05 -0.50 0.14  0.11 0.03 0
TYC4462-1804-1 427239223 4362  88 1.83 0.23 -0.62 0.12 2.07 0.29  -13.63  0.13  9.7316 0.2782    7.74  0.05    4.89  0.14 -20.39  0.28 0.47  8.08 0.01 0.35 0.01 0.01 0.00 2.41e-02                                   -0.55 0.10 -0.53 0.14 -0.52 0.14 -0.55 0.06 -0.66 0.12 -0.49 0.12 -0.55 0.07 -0.58 0.15 -0.58 0.09 -0.54 0.12 -0.60 0.12 -0.51 0.12 -0.54 0.12 -0.75 0.11 -0.82 0.11 -0.50 0.10 -0.61 0.10 -0.62 0.08 -0.57 0.11 -0.67 0.06 -0.72 0.12  0.09 0.03 0
TYC4256-2726-1 256508646 4187  67 1.93 0.16 -0.33 0.10 1.42 0.19   10.21  0.18  9.8024 0.2516   19.88  0.05   17.11  0.15  28.43  0.09 0.33  8.53 0.01 0.49 0.00 0.06 0.00 2.51e-01 -0.38  0.05 -0.01 0.12 -0.21 0.05 -0.25 0.10 -0.27 0.10 -0.28 0.07 -0.23 0.10 -0.23 0.17 -0.17 0.08 -0.31 0.07 -0.30 0.11 -0.30 0.12 -0.29 0.07 -0.26 0.10 -0.29 0.07 -0.34 0.09 -0.26 0.10 -0.49 0.07 -0.31 0.09 -0.33 0.10 -0.41 0.11 -0.25 0.13 -0.37 0.08 -0.35 0.18  0.10 0.01 0
 TYC4261-422-1 405789501 4645  56 2.44 0.21 -0.22 0.11 1.46 0.19   -7.11  0.13  9.7201 0.2845  -21.28  0.10   14.49  0.13   1.83  0.03 0.17  8.48 0.01 0.07 0.00 0.13 0.00 1.21e-02 -0.26  0.01  0.12 0.03 -0.03 0.05 -0.07 0.05 -0.06 0.11 -0.08 0.11 -0.08 0.07 -0.10 0.14 -0.10 0.09 -0.16 0.04 -0.11 0.09 -0.11 0.09 -0.14 0.08 -0.10 0.08 -0.10 0.07 -0.11 0.05 -0.06 0.08 -0.24 0.07 -0.13 0.07 -0.13 0.08 -0.16 0.07 -0.05 0.09 -0.16 0.06 -0.15 0.11  0.05 0.03 0
 TYC4261-894-1 417566576 4247  60 1.82 0.18 -0.21 0.11 1.44 0.20  -13.41  0.14  9.7295 0.2811  -10.21  0.06    7.15  0.14  -8.95  0.06 0.27  8.13 0.01 0.16 0.00 0.08 0.00 8.20e-03 -0.38  0.06  0.04 0.09 -0.09 0.03 -0.24 0.10 -0.23 0.07 -0.31 0.08 -0.21 0.05 -0.29 0.10 -0.19 0.12 -0.34 0.04 -0.32 0.18 -0.32 0.09 -0.33 0.14 -0.26 0.10 -0.33 0.13 -0.35 0.12 -0.29 0.11 -0.54 0.14 -0.40 0.09 -0.40 0.08 -0.44 0.12 -0.24 0.10 -0.35 0.07 -0.41 0.07  0.07 0.02 0
 TYC4257-502-1 322442816 4491  75 2.22 0.22 -0.65 0.12 2.06 0.31    8.31  0.16                  18.57  0.07   18.44  0.15  11.07  0.06 0.35  8.55 0.01 0.19 0.00 0.06 0.00 2.37e-02                                   -0.49 0.12 -0.62 0.10 -0.44 0.12 -0.62 0.06 -0.67 0.11 -0.40 0.15 -0.49 0.10 -0.49 0.14 -0.49 0.07 -0.43 0.12 -0.49 0.08 -0.47 0.13 -0.41 0.11 -0.66 0.11 -0.71 0.11 -0.38 0.07 -0.54 0.07 -0.48 0.07 -0.59 0.10 -0.57 0.05 -0.62 0.11  0.01 0.08 0
TYC4256-2394-1 417602018 4883  58 3.11 0.19 -0.32 0.09 1.34 0.23   -8.07  0.16  9.8608 0.2081   76.01  0.20   -9.86  0.17   4.07  0.02 0.14  7.58 0.01 0.08 0.00 0.22 0.00 2.79e-01                                   -0.24 0.09 -0.29 0.15 -0.19 0.12 -0.27 0.05 -0.26 0.11 -0.15 0.09 -0.27 0.09 -0.19 0.12 -0.18 0.10 -0.19 0.08 -0.23 0.10 -0.12 0.08 -0.23 0.07 -0.30 0.10 -0.40 0.09 -0.17 0.06 -0.25 0.07 -0.25 0.09 -0.24 0.10 -0.28 0.05 -0.31 0.11  0.02 0.04 0
TYC4257-1443-1 427096716 6321 153 3.94 0.30 -0.17 0.11 2.23 0.40  -13.37  0.41  9.4348 0.2350   27.90  0.20   -5.12  0.44   5.96  0.11 0.08  7.52 0.03 0.08 0.00 0.07 0.00 9.00e-03                                   -0.07 0.12 -0.18 0.17 -0.22 0.08 -0.20 0.06 -0.22 0.08 -0.16 0.12 -0.09 0.10 -0.17 0.16 -0.17 0.12 -0.10 0.14 -0.13 0.10 -0.11 0.09 -0.11 0.10 -0.06 0.12 -0.24 0.14 -0.07 0.11 -0.16 0.10 -0.12 0.09 -0.10 0.18 -0.21 0.09 -0.22 0.09  0.04 0.04 0
TYC4462-2106-1 427197931 4486  65 1.64 0.18 -0.29 0.10 1.75 0.20  -10.05  0.18                  -7.29  0.14    8.72  0.15   0.06  0.09 0.81  8.41 0.01 0.19 0.00 0.03 0.00 6.40e-03 -0.42  0.06 -0.10 0.05 -0.30 0.05 -0.25 0.08 -0.20 0.10 -0.33 0.08 -0.19 0.07 -0.23 0.12 -0.33 0.11 -0.21 0.13 -0.29 0.12 -0.27 0.10 -0.37 0.09 -0.34 0.10 -0.32 0.10 -0.33 0.08 -0.22 0.10 -0.49 0.06 -0.34 0.05 -0.34 0.07 -0.44 0.08 -0.32 0.11 -0.30 0.04 -0.34 0.15  0.04 0.06 0
 TYC4248-783-1 427242776 4624  61 2.68 0.19 -0.15 0.10 1.31 0.22  -20.19  1.14  9.7965 0.2428  -26.15  0.88   -5.16  1.28  29.15  0.69 0.16  7.76 0.08 0.50 0.02 0.16 0.00 1.53e-01 -0.20  0.06  0.20 0.09  0.13 0.07 -0.13 0.11 -0.13 0.13 -0.09 0.12 -0.13 0.05 -0.17 0.09 -0.09 0.11 -0.13 0.14 -0.09 0.11 -0.12 0.05 -0.12 0.10 -0.14 0.07 -0.07 0.09 -0.15 0.10 -0.11 0.10 -0.23 0.07 -0.10 0.05 -0.17 0.05 -0.19 0.08 -0.14 0.09 -0.18 0.06 -0.16 0.12  0.04 0.01 0
TYC4257-1016-1 275502466 4827  45 2.70 0.16 -0.07 0.08 1.53 0.15  -28.93  0.13  9.3704 0.2415   68.29  0.27  -29.56  0.12 -10.77  0.07 0.27  6.94 0.01 0.19 0.00 0.26 0.00 7.22e-01 -0.20  0.06  0.21 0.06  0.08 0.07  0.01 0.08 -0.05 0.10 -0.08 0.12 -0.03 0.04 -0.07 0.06 -0.11 0.14 -0.05 0.12  0.03 0.10 -0.07 0.10 -0.05 0.08 -0.10 0.06  0.03 0.07 -0.03 0.08 -0.05 0.09 -0.11 0.07 -0.03 0.07 -0.09 0.05 -0.09 0.05 -0.16 0.08 -0.05 0.08 -0.10 0.06 -0.03 0.04 0
TYC4248-1493-1 275502620 4784  51 2.20 0.20 -0.31 0.10 1.79 0.21    5.94  0.16  9.8281 0.1985   11.11  0.04   18.19  0.12   8.07  0.03 0.33  8.51 0.01 0.14 0.00 0.05 0.00 1.63e-02 -0.25  0.06  0.13 0.06  0.10 0.05 -0.26 0.09 -0.32 0.14 -0.27 0.08 -0.19 0.05 -0.26 0.10 -0.25 0.09 -0.28 0.10 -0.23 0.13 -0.32 0.11 -0.29 0.09 -0.32 0.10 -0.20 0.08 -0.23 0.11 -0.40 0.10 -0.41 0.08 -0.29 0.05 -0.33 0.07 -0.35 0.07 -0.44 0.14 -0.33 0.04 -0.37 0.11  0.04 0.05 0
TYC4462-2825-1 275502754 5204  84 3.11 0.24 -0.38 0.11 2.42 0.40   -8.91  0.17  9.0221 0.1239  -11.90  0.11   10.64  0.17   4.01  0.04 0.40  8.35 0.01 0.12 0.00 0.08 0.00 8.00e-03                                   -0.27 0.08 -0.37 0.17 -0.30 0.13 -0.30 0.04 -0.31 0.09 -0.34 0.11 -0.25 0.09 -0.16 0.13 -0.28 0.11 -0.24 0.11 -0.26 0.10 -0.15 0.09 -0.26 0.12 -0.33 0.11 -0.43 0.11 -0.23 0.08 -0.31 0.09 -0.30 0.09 -0.36 0.09 -0.33 0.06 -0.32 0.11  0.03 0.06 0
TYC4257-2590-1 427271857 4056  80 1.37 0.20 -0.66 0.12 2.07 0.27   -5.48  0.14  9.7467 0.2689   14.40  0.08    6.56  0.16   2.18  0.08 0.42  8.06 0.01 0.09 0.00 0.02 0.00 6.60e-03 -0.45  0.05 -0.24 0.09 -0.22 0.08 -0.54 0.12 -0.30 0.11 -0.44 0.14 -0.38 0.09 -0.44 0.13 -0.57 0.16 -0.38 0.12 -0.51 0.16 -0.46 0.14 -0.42 0.14 -0.40 0.12 -0.62 0.13 -0.64 0.12 -0.59 0.15 -0.82 0.14 -0.49 0.10 -0.66 0.11 -0.59 0.10 -0.45 0.13 -0.61 0.09 -0.63 0.16  0.22 0.08 1
 TYC4248-203-1 407029356 4697  53 2.36 0.22 -0.28 0.11 1.38 0.19  -67.88  0.17  9.6156 0.3006   76.29  0.21  -66.34  0.11 -17.37  0.03 0.20  6.06 0.01 0.29 0.00 0.41 0.00 2.95e+03                                   -0.15 0.07  0.08 0.11 -0.13 0.09 -0.04 0.06 -0.04 0.09 -0.14 0.16 -0.17 0.12 -0.17 0.11 -0.17 0.12 -0.15 0.12 -0.21 0.13 -0.13 0.12 -0.20 0.08 -0.13 0.11 -0.37 0.08 -0.19 0.05 -0.22 0.09 -0.17 0.11 -0.07 0.15 -0.21 0.09 -0.24 0.12  0.14 0.12 1
TYC4253-1477-1 371303697 4536  49 2.09 0.19 -0.42 0.10 1.60 0.17  -11.16  0.14                 -14.67  0.12    4.12  0.13  18.88  0.08 0.27  8.03 0.01 0.30 0.00 0.10 0.00 2.12e-02 -0.40  0.01 -0.22 0.06 -0.15 0.05 -0.28 0.06 -0.23 0.10 -0.36 0.07 -0.33 0.06 -0.36 0.11 -0.24 0.08 -0.24 0.11 -0.31 0.10 -0.33 0.12 -0.31 0.08 -0.27 0.09 -0.31 0.07 -0.31 0.05 -0.32 0.09 -0.51 0.07 -0.31 0.06 -0.36 0.06 -0.36 0.08 -0.22 0.18 -0.37 0.08 -0.39 0.13  0.08 0.04 0
TYC4253-1360-1 371303911 4992  47 2.56 0.23 -0.09 0.11 1.56 0.18   -8.22  0.15  8.9512 0.2454   -6.06  0.05    7.03  0.16   8.18  0.03 0.23  8.08 0.01 0.13 0.00 0.07 0.00 7.40e-03 -0.30  0.05  0.22 0.05 -0.05 0.05 -0.01 0.06 -0.07 0.09 -0.07 0.10 -0.11 0.03 -0.12 0.09 -0.07 0.07 -0.11 0.05 -0.13 0.18 -0.09 0.09 -0.12 0.07 -0.07 0.08 -0.06 0.05 -0.04 0.06  0.03 0.08 -0.21 0.07 -0.16 0.05 -0.12 0.06 -0.19 0.08 -0.03 0.08 -0.13 0.05 -0.10 0.08  0.03 0.02 0
TYC4248-1499-1 410237858 4838  46 2.67 0.20 -0.30 0.10 1.48 0.18  -25.78  0.13  9.6654 0.2693  -18.45  0.09  -10.01  0.18  13.92  0.04 0.12  7.48 0.01 0.20 0.00 0.15 0.00 1.28e-02 -0.25  0.01 -0.03 0.05  0.01 0.07 -0.09 0.07 -0.13 0.09 -0.19 0.07 -0.20 0.05 -0.25 0.09 -0.11 0.08 -0.18 0.05 -0.15 0.07 -0.17 0.09 -0.16 0.06 -0.12 0.07 -0.13 0.05 -0.16 0.04 -0.13 0.07 -0.32 0.08 -0.20 0.06 -0.20 0.05 -0.19 0.07 -0.11 0.18 -0.21 0.06 -0.22 0.09  0.04 0.02 0
TYC4248-1004-1 410232199 4329 178 1.76 0.21 -0.28 0.12 2.42 0.32  -23.82  0.21  9.6716 0.3278  -16.65  0.47   -7.75  0.29   9.93  0.13 0.97  7.76 0.02 0.21 0.00 0.08 0.00 8.30e-03 -0.30  0.05  0.27 0.05 -0.05 0.06 -0.16 0.12 -0.23 0.09 -0.20 0.14 -0.19 0.08 -0.24 0.12 -0.23 0.16 -0.14 0.10 -0.17 0.18 -0.22 0.09 -0.19 0.14 -0.22 0.15 -0.17 0.13 -0.24 0.12 -0.27 0.15 -0.42 0.14 -0.26 0.10 -0.33 0.10 -0.35 0.09 -0.39 0.18 -0.30 0.08 -0.30 0.16  0.08 0.02 0
TYC4270-3601-1 314919220 4350  58 2.38 0.17 -0.08 0.10 1.37 0.21  -17.49  0.14  9.8326 0.2443   31.45  0.10   -9.75  0.11  -4.27  0.03 0.23  7.40 0.01 0.09 0.00 0.11 0.00 1.06e-02 -0.19  0.10  0.36 0.08  0.09 0.10 -0.12 0.09  0.05 0.10 -0.12 0.08  0.09 0.07  0.01 0.16 -0.16 0.10 -0.08 0.06 -0.08 0.10 -0.01 0.08 -0.16 0.09 -0.07 0.10 -0.10 0.10 -0.17 0.11 -0.01 0.09 -0.23 0.08 -0.10 0.06 -0.07 0.07 -0.15 0.06 -0.06 0.08 -0.09 0.06 -0.02 0.13  0.04 0.08 0
TYC4270-1780-1 316483402 4929 125 3.68 0.24 -0.66 0.12 2.52 0.40   -0.04  0.15  9.9577 0.1637   -3.94  0.23   15.73  0.14  10.65  0.09 0.85  8.70 0.02 0.23 0.00 0.05 0.00 1.46e-02                                   -0.37 0.10 -0.38 0.16 -0.31 0.10 -0.51 0.07 -0.55 0.13 -0.45 0.15 -0.38 0.07 -0.30 0.16 -0.30 0.10 -0.38 0.14 -0.35 0.12 -0.24 0.13 -0.31 0.12 -0.44 0.12 -0.55 0.12 -0.31 0.10 -0.34 0.08 -0.32 0.12 -0.47 0.09 -0.47 0.07 -0.39 0.13  0.03 0.02 0
 TYC4249-597-1 314918630 6274 100 4.03 0.27  0.11 0.10 1.60 0.37  -16.59  0.16  9.3782 0.2409   -1.55  0.03   -3.49  0.15  16.13  0.03 0.07  7.62 0.01 0.23 0.00 0.09 0.00 1.17e-02                                    0.16 0.07  0.09 0.15  0.07 0.10  0.16 0.05  0.13 0.09  0.06 0.10  0.16 0.13  0.20 0.18  0.18 0.07  0.16 0.09  0.19 0.08  0.24 0.07  0.13 0.08  0.18 0.10  0.11 0.13  0.19 0.11  0.13 0.08  0.14 0.09  0.17 0.16  0.15 0.07  0.15 0.08 -0.02 0.05 0
TYC4253-2137-1 366475367 6135  99 4.22 0.26 -0.23 0.10 1.24 0.40  -25.73  0.15  9.6580 0.3044  -22.26  0.06   -6.84  0.22  10.34  0.03 0.04  7.59 0.01 0.15 0.00 0.16 0.00 9.70e-03                                   -0.15 0.09 -0.06 0.13 -0.26 0.06 -0.21 0.04 -0.18 0.07 -0.13 0.08 -0.18 0.04 -0.02 0.13 -0.17 0.11 -0.19 0.08 -0.10 0.08 -0.11 0.06 -0.21 0.09 -0.16 0.08 -0.30 0.10 -0.14 0.07 -0.21 0.06 -0.25 0.07 -0.07 0.10 -0.15 0.06 -0.19 0.09  0.00 0.04 0
TYC4274-2378-1 366474044 4652 113 3.01 0.23 -0.57 0.12 1.54 0.32   12.90  0.19  9.8684 0.2261   23.06  0.13   22.25  0.17   7.84  0.05 0.33  8.74 0.02 0.14 0.00 0.08 0.00 3.15e-02                                   -0.33 0.12 -0.32 0.15 -0.33 0.12 -0.45 0.07 -0.54 0.11 -0.31 0.16 -0.40 0.09 -0.34 0.18 -0.34 0.12 -0.42 0.14 -0.41 0.14 -0.26 0.13 -0.31 0.12 -0.61 0.14 -0.60 0.12 -0.35 0.10 -0.34 0.07 -0.33 0.09 -0.49 0.18 -0.49 0.06 -0.47 0.12  0.08 0.04 0
TYC4274-1996-1 366555356 5833  74 4.09 0.28 -0.07 0.11 1.09 0.39  -13.79  0.14                  32.03  0.04   -7.86  0.11   3.50  0.02 0.04  7.42 0.01 0.05 0.00 0.09 0.00 1.02e-02                                   -0.04 0.08  0.01 0.17 -0.17 0.09 -0.12 0.04 -0.13 0.09 -0.04 0.12 -0.06 0.13 -0.04 0.18 -0.08 0.12 -0.11 0.08 -0.05 0.08 -0.10 0.07 -0.06 0.08 -0.02 0.10 -0.18 0.12 -0.15 0.06 -0.11 0.07 -0.15 0.08 -0.02 0.13 -0.11 0.07 -0.09 0.10  0.03 0.04 0
TYC4270-1600-1 366637279 4760  67 2.87 0.22 -0.19 0.12 1.48 0.27  -20.39  0.24  9.7738 0.2499   15.90  0.49   -8.31  0.27  -6.18  0.21 0.15  7.43 0.02 0.10 0.00 0.08 0.00 6.60e-03 -0.31  0.06  0.16 0.15  0.00 0.06  0.00 0.09 -0.06 0.15 -0.04 0.12 -0.15 0.06 -0.19 0.13 -0.02 0.13 -0.08 0.14  0.01 0.18 -0.08 0.13  0.01 0.14 -0.04 0.12  0.05 0.13 -0.03 0.12 -0.10 0.13 -0.15 0.12 -0.08 0.10 -0.11 0.09 -0.10 0.07 -0.16 0.11 -0.13 0.07 -0.19 0.17  0.04 0.03 0
 TYC4253-828-1 366558961 4806  54 2.58 0.25 -0.55 0.12 1.16 0.26  -80.31  0.13                  73.16  0.25  -88.29  0.09  37.98  0.13 0.16  5.65 0.00 0.73 0.00 0.49 0.00 1.09e+08 -0.34  0.06            -0.10 0.07 -0.50 0.10 -0.27 0.17 -0.38 0.09 -0.34 0.06 -0.38 0.10 -0.28 0.11 -0.40 0.10 -0.39 0.12 -0.38 0.13 -0.25 0.08 -0.29 0.09 -0.40 0.06 -0.49 0.08 -0.56 0.10 -0.68 0.07 -0.41 0.05 -0.49 0.06 -0.44 0.07 -0.34 0.18 -0.50 0.06 -0.53 0.13  0.18 0.05 1
TYC4270-1976-1 366557725 5161  45 3.01 0.21 -0.04 0.09 1.50 0.18  -12.33  0.14                  32.28  0.11   -5.61  0.13   2.06  0.06 0.30  7.57 0.01 0.07 0.00 0.09 0.00 9.70e-03 -0.10  0.01  0.47 0.03  0.12 0.05  0.19 0.04  0.04 0.08  0.01 0.06  0.01 0.03  0.00 0.07 -0.01 0.06 -0.01 0.05  0.06 0.09  0.01 0.10  0.01 0.06  0.01 0.08  0.07 0.05  0.05 0.06  0.10 0.06 -0.06 0.09  0.04 0.05 -0.01 0.05 -0.02 0.07  0.04 0.07 -0.03 0.04 -0.01 0.09  0.03 0.02 0
 TYC3965-453-1 398267218 4494 101 2.59 0.17 -0.61 0.10 2.22 0.30  -12.73  0.44  9.8956 0.2079  -32.92 17.69    7.80  3.59 -12.89  8.77 2.19  8.98 1.28 0.40 0.26 0.05 0.04 2.24e-02                                   -0.64 0.12 -0.43 0.15 -0.41 0.14 -0.57 0.10 -0.64 0.14 -0.54 0.16 -0.59 0.13 -0.54 0.18 -0.51 0.15 -0.57 0.14 -0.59 0.15 -0.59 0.13 -0.67 0.12 -0.73 0.15 -0.90 0.14 -0.51 0.11 -0.68 0.11 -0.60 0.13 -0.61 0.18 -0.81 0.09 -0.73 0.18  0.26 0.07 1
TYC3965-1025-1 366633108 4276  69 2.07 0.20 -0.31 0.12 1.61 0.23   -9.80  0.15  9.7833 0.2648   46.18  0.12   -2.63  0.14   7.34  0.03 0.23  7.67 0.01 0.11 0.00 0.12 0.00 2.40e-02 -0.29  0.02  0.13 0.09 -0.05 0.05 -0.20 0.07 -0.13 0.10 -0.21 0.08 -0.16 0.10 -0.14 0.16 -0.18 0.11 -0.25 0.04 -0.23 0.12 -0.21 0.11 -0.23 0.11 -0.27 0.13 -0.23 0.09 -0.27 0.09 -0.21 0.10 -0.41 0.09 -0.24 0.09 -0.25 0.10 -0.26 0.11 -0.14 0.11 -0.30 0.08 -0.27 0.16  0.11 0.05 0
TYC4600-2432-1 366872321 4946  43 2.61 0.22 -0.43 0.10 1.45 0.19  -17.72  0.16  9.6390 0.2920  -27.16  0.08   19.93  0.14 -30.64  0.08 0.26  8.93 0.01 0.63 0.00 0.16 0.00 6.51e-01 -0.40  0.01 -0.09 0.06 -0.03 0.05 -0.17 0.05 -0.11 0.10 -0.16 0.10 -0.19 0.05 -0.20 0.08 -0.19 0.08 -0.21 0.13 -0.20 0.12 -0.22 0.14 -0.16 0.06 -0.23 0.11 -0.26 0.04 -0.30 0.04 -0.29 0.08 -0.48 0.09 -0.25 0.06 -0.31 0.05 -0.27 0.07 -0.12 0.18 -0.33 0.05 -0.36 0.14  0.14 0.04 1
 TYC4475-521-1 366781281 4512  54 2.12 0.22 -0.56 0.12 1.47 0.19  -46.41  4.12  9.7260 0.2977   17.58  1.60  -43.69  3.57  14.73  1.16 0.26  6.45 0.18 0.23 0.02 0.26 0.02 3.78e-01                                   -0.36 0.06 -0.33 0.10 -0.46 0.07 -0.42 0.05 -0.52 0.09 -0.29 0.10 -0.38 0.09 -0.39 0.10 -0.41 0.07 -0.38 0.09 -0.33 0.06 -0.40 0.09 -0.43 0.06 -0.40 0.08 -0.64 0.08 -0.38 0.05 -0.43 0.05 -0.41 0.06 -0.28 0.18 -0.47 0.04 -0.50 0.08  0.07 0.03 0
 TYC4600-388-1 461513083 4063  63 1.63 0.17 -0.50 0.10 1.68 0.22  -23.50  0.15  9.7982 0.2552   41.56  0.23  -30.91  0.15  16.10  0.10 0.30  6.83 0.01 0.26 0.00 0.21 0.00 1.88e-01 -0.46  0.03 -0.03 0.09 -0.17 0.05 -0.41 0.10 -0.35 0.08 -0.41 0.06 -0.32 0.08 -0.39 0.16 -0.34 0.10 -0.43 0.04 -0.42 0.12 -0.42 0.06 -0.44 0.10 -0.38 0.10 -0.45 0.10 -0.53 0.12 -0.46 0.09 -0.67 0.06 -0.42 0.06 -0.48 0.06 -0.47 0.06 -0.38 0.11 -0.52 0.05 -0.48 0.14  0.13 0.03 0
 TYC4471-279-1 470210169 4650  60 2.59 0.20 -0.22 0.11 1.54 0.20  -52.15  0.20  9.7466 0.2634   -4.90  0.07  -44.49  0.13  28.65  0.11 0.19  6.48 0.01 0.48 0.00 0.26 0.00 3.06e+00 -0.08  0.01  0.29 0.08  0.14 0.05 -0.02 0.06 -0.01 0.11 -0.05 0.11 -0.09 0.05 -0.09 0.11 -0.08 0.11 -0.05 0.12 -0.07 0.09 -0.11 0.10 -0.08 0.09 -0.07 0.09 -0.05 0.09 -0.08 0.07 -0.03 0.09 -0.20 0.08 -0.03 0.06 -0.10 0.07 -0.09 0.06 -0.03 0.05 -0.14 0.07 -0.14 0.10  0.07 0.03 0
 TYC4612-657-1 461498902 4626  60 2.69 0.21 -0.06 0.12 1.26 0.23  -38.49  0.13  9.7593 0.2527   11.34  0.06  -28.34  0.12  -6.34  0.05 0.14  6.83 0.01 0.12 0.00 0.18 0.00 2.18e-02                                   -0.02 0.08 -0.01 0.10 -0.06 0.12 -0.02 0.06 -0.08 0.10 -0.11 0.14 -0.06 0.13 -0.05 0.11 -0.04 0.07 -0.10 0.10 -0.13 0.09 -0.05 0.11 -0.08 0.08 -0.06 0.10 -0.20 0.08 -0.11 0.05 -0.11 0.05 -0.12 0.09 -0.09 0.10 -0.09 0.08 -0.11 0.10  0.01 0.05 0
TYC4475-2118-1 323193003 4924  49 2.59 0.21 -0.15 0.11 1.61 0.18   -2.66  0.14  9.2272 0.3600   37.21  0.10   -2.61  0.17  11.95  0.04 0.22  7.70 0.01 0.18 0.00 0.09 0.00 1.98e-02 -0.35  0.02  0.39 0.05  0.06 0.05  0.12 0.06 -0.03 0.07 -0.03 0.10 -0.05 0.05 -0.08 0.08 -0.04 0.09  0.04 0.14 -0.03 0.16 -0.04 0.10 -0.03 0.07  0.00 0.08  0.01 0.06  0.00 0.06  0.05 0.09 -0.11 0.08 -0.07 0.09 -0.06 0.08 -0.08 0.08  0.00 0.18 -0.07 0.08 -0.06 0.10  0.03 0.02 0
TYC4471-1685-1 317063379 5022  39 2.46 0.19 -0.33 0.09 1.69 0.17  -16.01  0.13  9.2307 0.3238   21.30  0.14   -5.99  0.10  -6.02  0.09 0.12  7.51 0.01 0.10 0.00 0.07 0.00 7.30e-03 -0.43  0.06  0.04 0.03 -0.16 0.05 -0.05 0.05 -0.12 0.06 -0.20 0.05 -0.18 0.03 -0.18 0.07 -0.11 0.07 -0.19 0.04 -0.18 0.18 -0.18 0.08 -0.19 0.06 -0.15 0.06 -0.15 0.04 -0.15 0.05 -0.09 0.07 -0.30 0.08 -0.23 0.03 -0.22 0.06 -0.23 0.08 -0.08 0.18 -0.21 0.06 -0.20 0.06  0.05 0.03 0
TYC4604-1202-1 317063603 4367  98 2.80 0.17 -0.67 0.10 2.25 0.32  -45.30  0.18                 -45.56  0.30   -8.03  0.28  -8.13  0.05 0.60  8.05 0.02 0.26 0.00 0.19 0.00 2.53e-02                                   -0.57 0.12 -0.53 0.14 -0.55 0.11 -0.55 0.10 -0.68 0.17 -0.60 0.16 -0.51 0.13 -0.53 0.18 -0.53 0.12 -0.63 0.14 -0.57 0.15 -0.55 0.13 -0.54 0.12 -0.66 0.15 -0.82 0.14 -0.56 0.10 -0.59 0.09 -0.53 0.10 -0.51 0.18 -0.70 0.09 -0.63 0.18  0.10 0.03 0
TYC4600-2485-1 317062640 4827  47 2.87 0.18 -0.17 0.09 1.18 0.19   16.35  0.16  9.7289 0.2446   54.42  0.08   12.48  0.10   4.84  0.04 0.12  8.32 0.01 0.09 0.00 0.12 0.00 6.29e-02 -0.22  0.05  0.07 0.06  0.02 0.06 -0.06 0.12 -0.14 0.13 -0.07 0.13 -0.19 0.04 -0.24 0.07 -0.06 0.12 -0.18 0.13 -0.10 0.13 -0.16 0.07 -0.09 0.13 -0.09 0.08 -0.05 0.10 -0.08 0.11 -0.28 0.10 -0.20 0.10 -0.18 0.08 -0.13 0.11 -0.21 0.07 -0.20 0.09 -0.17 0.09 -0.23 0.10  0.02 0.03 0
   TYC4471-5-1 316552072 4752  53 2.52 0.21 -0.24 0.11 1.26 0.19   -3.09  0.16  9.7260 0.2805   17.25  0.05    4.53  0.13  14.67  0.04 0.25  7.97 0.01 0.22 0.00 0.02 0.00 1.37e-02 -0.38  0.05 -0.08 0.05 -0.22 0.07 -0.13 0.09 -0.10 0.11 -0.15 0.12 -0.16 0.05 -0.20 0.10 -0.14 0.16 -0.20 0.05 -0.16 0.11 -0.18 0.10 -0.19 0.13 -0.17 0.09 -0.17 0.12 -0.14 0.11 -0.15 0.11 -0.35 0.11 -0.19 0.07 -0.21 0.08 -0.27 0.09 -0.14 0.16 -0.23 0.09 -0.22 0.09  0.07 0.04 0
TYC4654-1474-1 264898884 4906  49 2.85 0.18  0.02 0.09 1.38 0.18   -7.70  2.40  9.0713 0.1623    8.67  1.16    6.36  1.96   4.31  0.96 0.21  7.94 0.12 0.06 0.01 0.04 0.01 6.30e-03 -0.20  0.05  0.15 0.05 -0.08 0.06  0.14 0.05  0.12 0.09  0.09 0.09  0.10 0.03  0.06 0.06  0.01 0.07  0.13 0.04  0.08 0.12  0.09 0.07  0.03 0.04  0.04 0.07  0.13 0.03  0.10 0.06  0.08 0.06  0.01 0.06 -0.01 0.05  0.02 0.06  0.01 0.06  0.00 0.08  0.06 0.04  0.04 0.05  0.01 0.04 0
  TYC4600-64-1 264899051 4227  79 1.93 0.18 -0.58 0.11 2.16 0.30  -20.30  0.27  9.8105 0.2523   -0.02  0.14   -8.37  0.30  15.56  0.13 0.46  7.64 0.02 0.28 0.00 0.08 0.00 1.16e-02 -0.35  0.01  0.15 0.09  0.02 0.05 -0.26 0.09 -0.26 0.17 -0.28 0.14 -0.32 0.10 -0.38 0.17 -0.23 0.16 -0.29 0.11 -0.28 0.14 -0.34 0.15 -0.45 0.14 -0.35 0.15 -0.31 0.13 -0.36 0.12 -0.41 0.15 -0.56 0.10 -0.34 0.07 -0.40 0.07 -0.36 0.13 -0.36 0.11 -0.44 0.09 -0.45 0.14  0.11 0.06 0
 TYC4612-850-1 396450925 4952  51 2.55 0.23 -0.13 0.11 1.30 0.21   -3.52  0.26                  45.87  0.27   -6.95  0.20  -1.36  0.08 0.32  7.62 0.02 0.14 0.00 0.13 0.00 2.02e-02 -0.32  0.05  0.15 0.09 -0.13 0.06 -0.04 0.05 -0.04 0.11 -0.05 0.09  0.00 0.05 -0.02 0.08 -0.12 0.09 -0.07 0.05 -0.03 0.14 -0.03 0.11 -0.12 0.07 -0.07 0.10 -0.02 0.06 -0.06 0.09  0.01 0.08 -0.20 0.08 -0.16 0.06 -0.10 0.07 -0.16 0.11 -0.11 0.11 -0.05 0.07 -0.06 0.09 -0.02 0.04 0
 TYC4654-874-1 470213541 4478  57 2.11 0.17 -0.22 0.09 1.36 0.16   -8.05  0.18  9.6656 0.3171   35.96  1.21   -5.72  0.61  -5.52  0.58 0.21  7.59 0.06 0.14 0.01 0.09 0.01 1.26e-02 -0.34  0.02 -0.01 0.05 -0.13 0.07 -0.21 0.09 -0.15 0.12 -0.24 0.11 -0.16 0.08 -0.22 0.13 -0.22 0.12 -0.19 0.14 -0.20 0.12 -0.18 0.10 -0.26 0.10 -0.26 0.11 -0.21 0.10 -0.23 0.08 -0.19 0.11 -0.39 0.08 -0.25 0.06 -0.23 0.08 -0.28 0.08 -0.23 0.11 -0.21 0.05 -0.24 0.15  0.00 0.05 0
 TYC4467-990-1 461522596 5814  70 4.16 0.30 -0.16 0.12 1.28 0.34   19.45  0.15  9.8463 0.2986   19.43  0.06   33.73  0.15  -7.43  0.04 0.04  9.20 0.02 0.14 0.00 0.13 0.00 1.23e-01 -0.02  0.05             0.10 0.10  0.06 0.07  0.00 0.13 -0.08 0.06 -0.09 0.03 -0.11 0.08  0.00 0.12  0.04 0.13  0.08 0.11  0.00 0.11  0.00 0.07  0.04 0.08  0.02 0.05  0.04 0.07  0.04 0.09 -0.04 0.10 -0.04 0.05 -0.01 0.05 -0.02 0.06  0.08 0.11 -0.03 0.08 -0.04 0.10  0.00 0.01 0
 TYC4613-728-1 461523884 4613  63 2.71 0.20 -0.12 0.11 1.59 0.27  -27.49  0.15  9.7889 0.2448   -8.05  0.06   -1.86  0.07 -14.06  0.08 0.22  7.80 0.01 0.24 0.00 0.09 0.00 9.80e-03 -0.08  0.06  0.25 0.05  0.02 0.08 -0.06 0.10 -0.08 0.13 -0.07 0.12 -0.11 0.07 -0.14 0.15 -0.18 0.12 -0.08 0.07 -0.04 0.13 -0.05 0.07 -0.13 0.10 -0.11 0.09 -0.05 0.11 -0.12 0.12 -0.06 0.11 -0.18 0.09 -0.04 0.06 -0.13 0.07 -0.12 0.07 -0.10 0.07 -0.11 0.07 -0.11 0.11 -0.01 0.03 0
 TYC4613-521-1 461522713 4966  45 2.70 0.20 -0.15 0.10 1.41 0.16  -12.91  0.15  9.0785 0.2255   19.90  0.10    0.44  0.12 -12.91  0.13 0.34  7.88 0.01 0.25 0.00 0.04 0.00 1.12e-02 -0.30  0.05  0.31 0.04 -0.05 0.05 -0.01 0.05 -0.05 0.07 -0.12 0.05 -0.10 0.05 -0.13 0.08 -0.08 0.08 -0.11 0.04 -0.07 0.09 -0.10 0.10 -0.10 0.07 -0.10 0.15 -0.06 0.05 -0.06 0.05 -0.03 0.10 -0.21 0.07 -0.14 0.07 -0.14 0.06 -0.17 0.08 -0.02 0.18 -0.14 0.07 -0.12 0.09  0.04 0.02 0
TYC4609-1176-1 470212722 4943  47 2.68 0.21 -0.09 0.10 1.29 0.18   -5.34  0.14  9.0144 0.2231   27.65  0.10   -3.02  0.16   8.02  0.06 0.18  7.66 0.01 0.13 0.00 0.07 0.00 9.80e-03 -0.29  0.05  0.05 0.05 -0.15 0.07 -0.01 0.08 -0.03 0.11 -0.06 0.12 -0.06 0.04 -0.12 0.07 -0.11 0.14 -0.05 0.13 -0.06 0.10 -0.11 0.11 -0.09 0.07 -0.10 0.09 -0.03 0.07 -0.04 0.07 -0.09 0.09 -0.20 0.09 -0.11 0.05 -0.13 0.07 -0.12 0.10 -0.09 0.09 -0.09 0.09 -0.13 0.09  0.01 0.03 0
 TYC4467-594-1 367073010 6327  86 3.87 0.24 -0.52 0.09 1.54 0.40   -3.13  0.16                  29.04  0.06    8.22  0.13 -19.49  0.03 0.08  8.06 0.01 0.31 0.00 0.03 0.00 4.14e-02                                   -0.31 0.05 -0.34 0.12 -0.48 0.06 -0.41 0.03 -0.42 0.05 -0.18 0.06 -0.25 0.13 -0.33 0.10 -0.33 0.07 -0.28 0.06 -0.23 0.07 -0.31 0.09 -0.38 0.05 -0.32 0.07 -0.52 0.07 -0.37 0.06 -0.37 0.05 -0.37 0.06 -0.22 0.12 -0.37 0.04 -0.40 0.06  0.05 0.07 0
TYC4650-3037-1 366974998 4371  56 1.92 0.18 -0.21 0.10 1.52 0.18  -32.03  0.15  9.6772 0.3124   11.96  0.20  -27.93  0.17   8.20  0.14 0.10  6.82 0.01 0.12 0.00 0.18 0.00 2.32e-02 -0.36  0.05  0.08 0.04 -0.06 0.05 -0.18 0.12 -0.21 0.07 -0.22 0.07 -0.20 0.08 -0.24 0.12 -0.19 0.15 -0.19 0.14 -0.20 0.11 -0.21 0.11 -0.19 0.08 -0.19 0.12 -0.20 0.10 -0.23 0.09 -0.24 0.10 -0.39 0.08 -0.27 0.08 -0.30 0.09 -0.30 0.11 -0.18 0.13 -0.27 0.09 -0.32 0.16  0.05 0.01 0
 TYC4654-361-1 367334851 4786  55 2.76 0.18  0.00 0.09 1.42 0.19    4.91  0.17  9.3774 0.2610   49.12  0.25    6.32  0.14 -13.22  0.08 0.18  8.09 0.01 0.24 0.00 0.11 0.00 5.38e-02 -0.03  0.05  0.13 0.05  0.15 0.07  0.15 0.05  0.11 0.11  0.10 0.08  0.04 0.05  0.00 0.10  0.03 0.08  0.04 0.13  0.13 0.09  0.05 0.06  0.10 0.06  0.06 0.08  0.17 0.06  0.09 0.08  0.04 0.08  0.00 0.08  0.03 0.04  0.02 0.07 -0.01 0.05 -0.05 0.08  0.03 0.05 -0.06 0.07  0.02 0.03 0
TYC4609-1596-1 317064858 4857  45 2.86 0.19 -0.01 0.09 1.56 0.19  -14.41  0.15                  16.89  0.12   -4.80  0.18  -1.05  0.06 0.18  7.59 0.01 0.09 0.00 0.06 0.00 5.70e-03 -0.08  0.05  0.10 0.05  0.02 0.06  0.15 0.07  0.02 0.11  0.07 0.10 -0.07 0.03 -0.04 0.05  0.08 0.06  0.00 0.08  0.10 0.11  0.03 0.09  0.11 0.04  0.07 0.06  0.14 0.04  0.11 0.06  0.16 0.07  0.04 0.05  0.03 0.05  0.01 0.05  0.03 0.05  0.07 0.16  0.03 0.05 -0.03 0.06 -0.02 0.04 0
 TYC4613-745-1 398305274 4954  51 2.64 0.23 -0.19 0.11 1.36 0.22  -11.60  0.30  9.1920 0.3392   20.38  0.18    4.20  0.25 -19.01  0.21 0.25  7.99 0.02 0.32 0.00 0.02 0.00 2.48e-02 -0.30  0.05  0.14 0.07  0.04 0.07 -0.14 0.07 -0.18 0.13 -0.20 0.09 -0.12 0.05 -0.17 0.07 -0.13 0.08 -0.14 0.14 -0.14 0.18 -0.14 0.10 -0.18 0.08 -0.13 0.10 -0.11 0.06 -0.15 0.09 -0.15 0.10 -0.30 0.08 -0.20 0.08 -0.20 0.07 -0.19 0.09 -0.19 0.13 -0.17 0.09 -0.21 0.12  0.01 0.02 0
TYC4650-3036-1 367455130 4045  67 1.96 0.16 -0.03 0.10 1.60 0.23    2.55  0.20  9.8363 0.2343   60.72  0.42   -7.57  0.30  -4.29  0.11 0.11  7.58 0.02 0.10 0.00 0.16 0.00 6.37e-02 -0.20  0.05  0.71 0.06  0.02 0.05  0.02 0.12  0.05 0.14 -0.02 0.07  0.12 0.10  0.03 0.17 -0.10 0.09 -0.01 0.06 -0.02 0.07  0.02 0.12 -0.07 0.06  0.03 0.11 -0.01 0.06 -0.11 0.10  0.10 0.10 -0.14 0.09 -0.01 0.11  0.01 0.11 -0.03 0.11  0.05 0.16 -0.05 0.09  0.10 0.18  0.06 0.05 0
TYC4654-1710-1 396452770 4271  56 2.08 0.16 -0.32 0.09 1.67 0.18  -44.97  0.14  9.8373 0.2383   14.85  0.30  -63.70  0.51  41.89  0.65 0.13  6.03 0.02 0.80 0.03 0.34 0.00 5.71e+03                                   -0.25 0.06 -0.05 0.10 -0.13 0.11 -0.20 0.07 -0.21 0.14 -0.22 0.09 -0.23 0.08 -0.25 0.12 -0.22 0.07 -0.16 0.09 -0.19 0.14 -0.28 0.08 -0.33 0.08 -0.33 0.09 -0.51 0.09 -0.22 0.08 -0.37 0.08 -0.27 0.09 -0.16 0.06 -0.35 0.06 -0.38 0.11  0.18 0.08 1
 TYC4609-738-1 426111269 4601  62 2.58 0.21 -0.10 0.11 1.40 0.22  -18.02  0.13  9.7007 0.2684   -0.78  0.06   -9.51  0.11  24.52  0.13 0.23  7.52 0.01 0.40 0.00 0.10 0.00 4.26e-02 -0.19  0.05  0.19 0.07 -0.07 0.05 -0.09 0.08 -0.04 0.13 -0.06 0.11 -0.07 0.07 -0.11 0.13 -0.16 0.15 -0.14 0.07 -0.06 0.11 -0.08 0.10 -0.16 0.10 -0.12 0.08 -0.08 0.09 -0.12 0.10 -0.03 0.10 -0.20 0.08 -0.09 0.07 -0.11 0.09 -0.12 0.06 -0.13 0.13 -0.11 0.07 -0.08 0.10  0.00 0.05 0
TYC4600-2635-1 367009697 4111  99 1.54 0.23 -0.86 0.13 2.46 0.34   -8.31  0.19  9.7580 0.2659   45.75  0.23   -8.15  0.24  -9.60  0.17 0.20  7.52 0.02 0.17 0.00 0.13 0.00 2.82e-02 -0.30  0.10  0.07 0.08 -0.07 0.07 -0.57 0.12 -0.40 0.11 -0.41 0.09 -0.55 0.10 -0.54 0.17 -0.56 0.15 -0.54 0.05 -0.49 0.18 -0.50 0.08 -0.54 0.14 -0.50 0.13 -0.59 0.13 -0.62 0.12 -0.62 0.13 -0.87 0.12 -0.51 0.09 -0.63 0.07 -0.61 0.13 -0.47 0.13 -0.69 0.07 -0.68 0.18  0.18 0.07 1
 TYC4488-498-1 375906812 4284  79 1.93 0.18 -0.44 0.11 2.09 0.28    6.43  0.16  9.7770 0.2655   11.53  0.04   21.29  0.12  -0.26  0.10 0.44  8.80 0.01 0.14 0.00 0.07 0.00 1.75e-02 -0.31  0.05  0.15 0.06 -0.02 0.08 -0.44 0.12 -0.40 0.16 -0.41 0.12 -0.31 0.10 -0.37 0.17 -0.40 0.16 -0.37 0.13 -0.40 0.16 -0.46 0.12 -0.48 0.13 -0.48 0.13 -0.44 0.10 -0.45 0.12 -0.44 0.14 -0.69 0.10 -0.41 0.11 -0.48 0.11 -0.55 0.10 -0.46 0.11 -0.52 0.09 -0.52 0.16  0.10 0.06 0
TYC4467-1129-1 367187770 4869  43 2.51 0.19 -0.13 0.10 1.39 0.17    3.75  0.14  9.5326 0.2686    1.01  0.10   21.65  0.13  -0.90  0.07 0.38  8.79 0.01 0.11 0.00 0.08 0.00 1.66e-02 -0.46  0.10 -0.29 0.02 -0.05 0.05  0.13 0.12  0.05 0.14 -0.01 0.14 -0.03 0.04 -0.09 0.06 -0.13 0.16  0.02 0.11  0.02 0.17 -0.04 0.10 -0.05 0.14 -0.01 0.08  0.00 0.13 -0.05 0.12  0.02 0.15 -0.14 0.14 -0.05 0.07 -0.12 0.11 -0.14 0.13 -0.02 0.07 -0.06 0.09 -0.08 0.08  0.03 0.05 0
 TYC4467-461-1 367187658 5168  70 3.35 0.26 -0.02 0.12 2.28 0.36    3.09  1.41  9.6290 0.2568   64.15  0.83   -2.48  1.46   3.45  0.29 0.29  7.84 0.09 0.10 0.00 0.18 0.00 8.02e-02                                    0.14 0.06  0.04 0.12 -0.01 0.10 -0.03 0.05 -0.05 0.09  0.00 0.09  0.00 0.07  0.15 0.09  0.13 0.07  0.19 0.08  0.16 0.07  0.17 0.08  0.01 0.10  0.08 0.08  0.10 0.10  0.14 0.08  0.10 0.06  0.15 0.08  0.07 0.06  0.04 0.06  0.08 0.10 -0.01 0.08 0
TYC4609-2485-1 375651470 4384  68 2.13 0.19 -0.22 0.10 1.79 0.23   -4.60  0.19                  21.48  0.12    1.37  0.21   7.64  0.08 0.29  7.88 0.01 0.15 0.00 0.04 0.00 8.10e-03 -0.16  0.05  0.09 0.05  0.00 0.05 -0.15 0.10 -0.04 0.09 -0.16 0.13 -0.08 0.09 -0.11 0.17 -0.18 0.14 -0.08 0.15 -0.14 0.11 -0.15 0.12 -0.21 0.11 -0.21 0.15 -0.18 0.09 -0.22 0.11 -0.18 0.12 -0.32 0.10 -0.16 0.09 -0.22 0.10 -0.26 0.12 -0.17 0.12 -0.21 0.09 -0.23 0.17  0.09 0.07 0
 TYC4609-136-1 412881761 4393  57 1.80 0.20 -0.38 0.11 1.46 0.17   22.67  0.17  9.6138 0.3433   66.34  0.27   -1.66  0.14  37.40  0.14 0.28  8.01 0.01 0.74 0.00 0.18 0.00 1.36e+01 -0.36  0.05 -0.32 0.10 -0.15 0.09 -0.35 0.08 -0.21 0.07 -0.39 0.09 -0.26 0.05 -0.35 0.11 -0.32 0.09 -0.31 0.12 -0.36 0.13 -0.37 0.12 -0.40 0.09 -0.39 0.10 -0.37 0.09 -0.41 0.08 -0.36 0.09 -0.58 0.08 -0.38 0.06 -0.41 0.07 -0.44 0.08 -0.31 0.08 -0.39 0.04 -0.42 0.12  0.07 0.08 0
 TYC4488-629-1 375907909 4803  50 2.46 0.24 -0.37 0.12 1.25 0.19   43.05  0.17  9.7535 0.2296   18.54  0.07   46.79  0.15  46.55  0.13 0.25 10.31 0.02 1.21 0.01 0.21 0.00 2.31e+03 -0.16  0.10  0.00 0.06  0.17 0.08 -0.12 0.09 -0.03 0.13 -0.17 0.11 -0.03 0.06 -0.03 0.10 -0.11 0.13 -0.15 0.10 -0.16 0.14 -0.16 0.10 -0.07 0.11 -0.04 0.10 -0.15 0.11 -0.16 0.07 -0.12 0.10 -0.30 0.11            -0.19 0.10 -0.19 0.09 -0.03 0.16 -0.21 0.09 -0.20 0.12  0.14 0.04 1
 TYC4467-800-1 375601439 4768  43 2.57 0.18 -0.29 0.09 1.49 0.17  -38.29  0.15  9.6347 0.2692  -18.20  0.06  -13.52  0.20 -16.85  0.06 0.20  7.42 0.01 0.28 0.00 0.15 0.00 1.99e-02 -0.27  0.02 -0.08 0.03 -0.04 0.05 -0.21 0.07 -0.23 0.10 -0.25 0.07 -0.26 0.08 -0.31 0.12 -0.22 0.16 -0.19 0.13 -0.22 0.09 -0.29 0.15 -0.23 0.14 -0.22 0.15 -0.21 0.08 -0.23 0.09 -0.20 0.13 -0.42 0.14 -0.22 0.06 -0.31 0.11 -0.28 0.12 -0.21 0.18 -0.32 0.09 -0.31 0.12  0.07 0.02 0
TYC4605-1243-1 470242426 5248  72 3.92 0.25 -0.04 0.12 2.05 0.34  -24.46  0.16                 -56.41  0.11   15.69  0.15  14.22  0.06 0.10  8.94 0.01 0.26 0.00 0.26 0.00 1.74e-01                                    0.25 0.11  0.08 0.17  0.08 0.12 -0.03 0.07  0.01 0.13  0.11 0.16  0.18 0.11  0.25 0.13  0.16 0.14  0.20 0.08  0.15 0.14  0.26 0.07  0.12 0.07  0.20 0.12  0.20 0.09  0.19 0.10  0.14 0.10  0.20 0.06  0.24 0.15  0.12 0.06  0.07 0.15 -0.03 0.04 0
TYC4605-1388-1 470245545 4617  56 2.91 0.19 -0.32 0.11 1.21 0.22    1.95  0.15  9.8814 0.2124   -0.23  0.07   22.02  0.11   1.64  0.05 0.16  8.73 0.01 0.08 0.00 0.09 0.00 1.74e-02 -0.01  0.01 -0.01 0.09  0.12 0.05 -0.06 0.07  0.07 0.10 -0.05 0.11 -0.10 0.06 -0.10 0.12 -0.08 0.09 -0.19 0.06 -0.09 0.09 -0.13 0.12 -0.08 0.07 -0.10 0.08 -0.07 0.08 -0.14 0.07 -0.12 0.09 -0.29 0.09 -0.10 0.06 -0.14 0.06 -0.10 0.05 -0.03 0.10 -0.19 0.04 -0.17 0.11  0.13 0.09 1
TYC4480-1543-1 461547729 4491  75 2.67 0.17 -0.25 0.09 1.71 0.25  -15.96  2.36  9.9006 0.2045   18.06  0.99   -5.94  1.68  -0.03  0.70 0.15  7.52 0.12 0.06 0.00 0.07 0.01 5.90e-03 -0.11  0.01  0.49 0.08  0.16 0.05 -0.02 0.12  0.09 0.11  0.00 0.10  0.06 0.08  0.06 0.14 -0.11 0.16 -0.06 0.06 -0.05 0.14 -0.03 0.13 -0.08 0.13 -0.07 0.10 -0.05 0.13 -0.05 0.12  0.06 0.12 -0.18 0.09 -0.04 0.06 -0.05 0.08 -0.06 0.09  0.05 0.12 -0.12 0.08 -0.04 0.15  0.11 0.08 2
 TYC4488-209-1 398326852 4169  77 1.69 0.22 -0.62 0.12 1.63 0.21   34.25  0.17  9.7535 0.2709   87.66  0.37   -3.28  0.23  79.51  0.35 0.41  8.62 0.02 2.44 0.02 0.26 0.00 5.15e+09 -0.60  0.15  0.04 0.05 -0.22 0.05 -0.69 0.11 -0.35 0.11 -0.49 0.10 -0.44 0.08 -0.44 0.14 -0.52 0.10 -0.48 0.08 -0.48 0.14 -0.46 0.06 -0.42 0.14 -0.50 0.09 -0.58 0.10 -0.65 0.12 -0.79 0.12 -0.89 0.08 -0.51 0.06 -0.66 0.06 -0.62 0.07 -0.54 0.08 -0.65 0.05 -0.70 0.12  0.20 0.06 1
 TYC4488-201-1 461563865 4073  70 1.39 0.17 -0.48 0.10 2.17 0.27  -28.34  0.14  9.7417 0.2713  -26.62  0.28   -0.54  0.13  -0.30  0.08 0.88  8.31 0.02 0.25 0.00 0.10 0.00 7.60e-03 -0.44  0.05  0.17 0.06 -0.24 0.05 -0.35 0.11 -0.36 0.09 -0.42 0.07 -0.34 0.10 -0.43 0.17 -0.36 0.11 -0.36 0.04 -0.44 0.14 -0.41 0.09 -0.47 0.10 -0.40 0.11 -0.47 0.10 -0.46 0.12 -0.37 0.10 -0.64 0.10 -0.42 0.07 -0.41 0.09 -0.49 0.10 -0.32 0.12 -0.49 0.06 -0.40 0.15  0.09 0.04 0
 TYC4463-605-1 317277218 6062  78 3.97 0.24 -0.21 0.09 1.68 0.40  -34.15  0.22  9.7453 0.1806  -28.33  0.06   -9.64  0.16   4.06  0.03 0.06  7.55 0.01 0.06 0.00 0.18 0.00 9.20e-03                                   -0.16 0.10 -0.22 0.12 -0.28 0.09 -0.27 0.04 -0.27 0.07 -0.15 0.09 -0.21 0.09 -0.22 0.09 -0.22 0.08 -0.17 0.14 -0.13 0.07 -0.15 0.08 -0.22 0.08 -0.18 0.09 -0.37 0.11 -0.24 0.08 -0.19 0.06 -0.24 0.07 -0.14 0.10 -0.25 0.07 -0.26 0.06  0.03 0.04 0
TYC4271-1047-1 461565388 4023 107 0.51 0.01 -0.89 0.11 2.66 0.34  -21.57  0.19  9.5070 0.0257  -11.39  0.38   -3.35  0.21   3.02  0.14 1.13  8.07 0.02 0.19 0.00 0.04 0.00 5.20e-03 -0.66  0.02 -0.23 0.07 -0.48 0.05 -0.63 0.11 -0.50 0.08 -0.63 0.08 -0.70 0.08 -0.65 0.16 -0.59 0.15 -0.74 0.05 -0.71 0.18 -0.73 0.10 -0.59 0.14 -0.64 0.11 -0.82 0.13 -0.76 0.12 -0.78 0.12 -1.09 0.12 -0.72 0.07 -0.87 0.09 -0.86 0.13 -0.59 0.12 -0.85 0.05 -0.88 0.14  0.23 0.09 1
 TYC4480-305-1 470270200 4901  44 2.68 0.20 -0.27 0.10 1.52 0.19    1.43  0.15                  24.25  0.09    4.86  0.17  27.45  0.08 0.28  8.03 0.01 0.44 0.00 0.04 0.00 1.15e-01 -0.42  0.01  0.02 0.06 -0.08 0.05 -0.11 0.08 -0.15 0.13 -0.21 0.11 -0.18 0.07 -0.22 0.13 -0.16 0.15 -0.14 0.07 -0.19 0.11 -0.19 0.10 -0.21 0.10 -0.20 0.08 -0.19 0.09 -0.18 0.10 -0.15 0.10 -0.36 0.08 -0.23 0.07 -0.22 0.09 -0.23 0.06 -0.13 0.13 -0.25 0.07 -0.64 0.10  0.06 0.03 0
TYC4463-1717-1 428956339 4866  52 2.55 0.25 -0.37 0.12 1.43 0.21   -1.27  0.12  9.6692 0.3099  -15.10  0.09   23.96  0.12 -13.95  0.08 0.20  8.92 0.01 0.25 0.00 0.14 0.00 4.96e-02 -0.44  0.01 -0.16 0.05 -0.14 0.05  0.00 0.07 -0.03 0.11 -0.07 0.09 -0.18 0.07 -0.21 0.10 -0.06 0.16 -0.11 0.13 -0.06 0.09 -0.15 0.15 -0.05 0.10 -0.10 0.11 -0.03 0.09 -0.07 0.07 -0.14 0.10 -0.19 0.10 -0.13 0.08 -0.13 0.08 -0.13 0.07 -0.10 0.18 -0.16 0.09 -0.22 0.15  0.05 0.04 0
  TYC4650-53-1 428988656 4635  54 2.37 0.20 -0.21 0.11 1.56 0.19   -5.63  0.15  9.6738 0.2958   44.83  0.08  -17.58  0.18  16.29  0.05 0.21  7.23 0.01 0.26 0.00 0.16 0.00 7.23e-02 -0.17  0.01  0.06 0.02 -0.05 0.05  0.01 0.10 -0.06 0.07 -0.02 0.12 -0.02 0.07 -0.06 0.13 -0.12 0.16 -0.08 0.06 -0.05 0.08 -0.11 0.12 -0.14 0.14 -0.06 0.14 -0.07 0.13 -0.07 0.09 -0.03 0.12 -0.18 0.14 -0.07 0.07 -0.10 0.11 -0.11 0.10 -0.03 0.08 -0.12 0.09 -0.15 0.14  0.04 0.03 0
 TYC4654-368-1 461547527 5019  48 2.49 0.22 -0.43 0.10 1.11 0.23    6.69  0.61  9.5417 0.3660   12.74  0.24   22.01  0.37   2.57  0.19 0.29  8.79 0.03 0.16 0.00 0.07 0.00 1.96e-02                                   -0.38 0.12 -0.30 0.17 -0.47 0.10 -0.31 0.08 -0.35 0.17 -0.38 0.16 -0.39 0.09 -0.35 0.14 -0.41 0.15 -0.42 0.09 -0.38 0.13 -0.40 0.05 -0.37 0.10 -0.33 0.12 -0.61 0.14 -0.50 0.06 -0.42 0.10 -0.58 0.07 -0.30 0.16 -0.42 0.09 -0.46 0.14  0.05 0.05 0
 TYC4613-263-1 398326852 4781  56 2.52 0.24 -0.24 0.13 1.20 0.22    2.99  0.16  9.6923 0.2563   21.98  0.07   12.57  0.11   0.43  0.05 0.24  8.31 0.01 0.11 0.00 0.03 0.00 1.07e-02 -0.31  0.01  0.21 0.08  0.05 0.08  0.03 0.08 -0.05 0.11 -0.08 0.12 -0.07 0.05 -0.09 0.10 -0.06 0.16 -0.05 0.14 -0.11 0.18 -0.11 0.15 -0.11 0.14 -0.08 0.12 -0.07 0.13 -0.06 0.10 -0.12 0.13 -0.22 0.14 -0.13 0.09 -0.08 0.10 -0.14 0.08 -0.05 0.18 -0.15 0.09 -0.12 0.09  0.07 0.02 0
TYC4654-1139-1 461563865 4806  58 2.75 0.22 -0.12 0.12 1.57 0.22  -10.43  0.17  9.4381 0.3193  -15.28  0.08   18.19  0.15   0.82  0.06 0.23  8.69 0.01 0.13 0.00 0.12 0.00 1.39e-02 -0.05  0.10  0.19 0.05  0.17 0.10 -0.01 0.06 -0.06 0.14 -0.11 0.10 -0.14 0.05 -0.14 0.07 -0.05 0.11 -0.12 0.13  0.01 0.08 -0.07 0.07  0.00 0.08 -0.06 0.07  0.04 0.08 -0.04 0.09 -0.02 0.09 -0.15 0.09 -0.03 0.06 -0.07 0.07 -0.03 0.10 -0.06 0.09 -0.11 0.08 -0.14 0.07  0.02 0.02 0
TYC4654-1095-1 461565388 4822  54 2.69 0.23 -0.25 0.11 1.15 0.22  -35.99  0.58                 -16.44  0.39  -12.27  0.65  -0.45  0.29 0.26  7.49 0.04 0.13 0.00 0.15 0.00 6.60e-03                                   -0.21 0.07 -0.27 0.12 -0.26 0.10 -0.27 0.04 -0.30 0.07 -0.15 0.09 -0.19 0.11 -0.20 0.13 -0.24 0.12 -0.17 0.09 -0.23 0.08 -0.16 0.08 -0.27 0.12 -0.33 0.09 -0.36 0.09 -0.27 0.11 -0.26 0.09 -0.31 0.08 -0.10 0.16 -0.28 0.09 -0.28 0.08  0.03 0.05 0
  TYC4650-54-1 470270200 4638  49 2.37 0.17 -0.18 0.09 1.42 0.17  -50.41  0.14  9.6695 0.2928   -6.18  0.09  -32.84  0.11  -9.45  0.05 0.25  6.80 0.01 0.19 0.00 0.21 0.00 4.08e-02 -0.24  0.01  0.15 0.09  0.01 0.06 -0.27 0.12 -0.22 0.12 -0.29 0.10 -0.26 0.07 -0.20 0.10 -0.26 0.16 -0.22 0.13 -0.26 0.11 -0.25 0.12 -0.31 0.14 -0.30 0.09 -0.26 0.12 -0.28 0.10 -0.20 0.12 -0.42 0.07 -0.21 0.06 -0.30 0.10 -0.31 0.06 -0.28 0.09 -0.32 0.09 -0.31 0.12  0.06 0.04 0
TYC4601-2782-1 428956339 5239  61 3.30 0.27 -0.02 0.12 1.20 0.27   -7.34  0.15  9.5720 0.3055   23.20  0.05   -0.05  0.07   0.19  0.02 0.11  7.73 0.00 0.05 0.00 0.04 0.00 6.80e-03 -0.03  0.05             0.05 0.08  0.08 0.09  0.10 0.11  0.06 0.07  0.09 0.04  0.07 0.07  0.07 0.10  0.13 0.05  0.10 0.12  0.08 0.07  0.02 0.08  0.00 0.07  0.15 0.06  0.11 0.08  0.09 0.08  0.04 0.09  0.01 0.09  0.03 0.07  0.00 0.09  0.03 0.09  0.07 0.07  0.04 0.08 -0.01 0.04 0
